Collaborative Insurance Sustainability and Network Structure

The peer-to-peer (P2P) economy has been growing with the advent of the Internet, with well known brands such as Uber or Airbnb being examples thereof. In the insurance sector the approach is still in its infancy, but some companies have started to explore P2P-based collaborative insurance products (eg. Lemonade in the U.S. or Inspeer in France). The actuarial literature only recently started to consider those risk sharing mechanisms, as in Denuit and Robert (2021) or Feng et al. (2021). In this paper, describe and analyse such a P2P product, with some reciprocal risk sharing contracts. Here, we consider the case where policyholders still have an insurance contract, but the first self-insurance layer, below the deductible, can be shared with friends. We study the impact of the shape of the network (through the distribution of degrees) on the risk reduction. We consider also some optimal setting of the reciprocal commitments, and discuss the introduction of contracts with friends of friends to mitigate some possible drawbacks of having people without enough connections to exchange risks.

==> tikz/clique_graph.tex <==
\parbox{.47\textwidth}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp07489773472269035] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211,31) .. controls (211,22.16) and (218.16,15) .. (227,15) .. controls (235.84,15) and (243,22.16) .. (243,31) .. controls (243,39.84) and (235.84,47) .. (227,47) .. controls (218.16,47) and (211,39.84) .. (211,31) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (213,38) ;

%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (65,41) ;


%Straight Lines [id:da9356804390489842] 
\draw    (65,41) -- (47,99) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (56,26) .. controls (56,17.16) and (63.16,10) .. (72,10) .. controls (80.84,10) and (88,17.16) .. (88,26) .. controls (88,34.84) and (80.84,42) .. (72,42) .. controls (63.16,42) and (56,34.84) .. (56,26) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (137,55) -- (86,32) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113,131) .. controls (113,122.16) and (120.16,115) .. (129,115) .. controls (137.84,115) and (145,122.16) .. (145,131) .. controls (145,139.84) and (137.84,147) .. (129,147) .. controls (120.16,147) and (113,139.84) .. (113,131) -- cycle ;
%Straight Lines [id:da43089949941036587] 
\draw    (63,115) -- (113,131) ;
%Rounded Rect [id:dp9634557373205143] 
%\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (44,58.2) .. controls (44,55.88) and (45.88,54) .. (48.2,54) -- (68.8,54) .. controls (71.12,54) and (73,55.88) .. (73,58.2) -- (73,70.8) .. controls (73,73.12) and (71.12,75) .. (68.8,75) -- (48.2,75) .. controls (45.88,75) and (44,73.12) .. (44,70.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
%\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (72,114.2) .. controls (72,111.88) and (73.88,110) .. (76.2,110) -- (96.8,110) .. controls (99.12,110) and (101,111.88) .. (101,114.2) -- (101,126.8) .. controls (101,129.12) and (99.12,131) .. (96.8,131) -- (76.2,131) .. controls (73.88,131) and (72,129.12) .. (72,126.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
%\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (96,35.2) .. controls (96,32.88) and (97.88,31) .. (100.2,31) -- (120.8,31) .. controls (123.12,31) and (125,32.88) .. (125,35.2) -- (125,47.8) .. controls (125,50.12) and (123.12,52) .. (120.8,52) -- (100.2,52) .. controls (97.88,52) and (96,50.12) .. (96,47.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
%\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (176,37.2) .. controls (176,34.88) and (177.88,33) .. (180.2,33) -- (200.8,33) .. controls (203.12,33) and (205,34.88) .. (205,37.2) -- (205,49.8) .. controls (205,52.12) and (203.12,54) .. (200.8,54) -- (180.2,54) .. controls (177.88,54) and (176,52.12) .. (176,49.8) -- cycle ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (66,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (222,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (123,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
%\draw (49.2,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
%\draw (77.2,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
%\draw (101.2,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
%\draw (181.2,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};


\end{tikzpicture}
}~~\parbox{.47\textwidth}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp07489773472269035] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211,31) .. controls (211,22.16) and (218.16,15) .. (227,15) .. controls (235.84,15) and (243,22.16) .. (243,31) .. controls (243,39.84) and (235.84,47) .. (227,47) .. controls (218.16,47) and (211,39.84) .. (211,31) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (213,38) ;
%Straight Lines [id:da9356804390489842] 
\draw    (65,41) -- (47,99) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (56,26) .. controls (56,17.16) and (63.16,10) .. (72,10) .. controls (80.84,10) and (88,17.16) .. (88,26) .. controls (88,34.84) and (80.84,42) .. (72,42) .. controls (63.16,42) and (56,34.84) .. (56,26) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (137,55) -- (86,32) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113,131) .. controls (113,122.16) and (120.16,115) .. (129,115) .. controls (137.84,115) and (145,122.16) .. (145,131) .. controls (145,139.84) and (137.84,147) .. (129,147) .. controls (120.16,147) and (113,139.84) .. (113,131) -- cycle ;
%Straight Lines [id:da43089949941036587] 
\draw    (63,115) -- (113,131) ;
%Rounded Rect [id:dp9634557373205143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (44,58.2) .. controls (44,55.88) and (45.88,54) .. (48.2,54) -- (68.8,54) .. controls (71.12,54) and (73,55.88) .. (73,58.2) -- (73,70.8) .. controls (73,73.12) and (71.12,75) .. (68.8,75) -- (48.2,75) .. controls (45.88,75) and (44,73.12) .. (44,70.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (72,114.2) .. controls (72,111.88) and (73.88,110) .. (76.2,110) -- (96.8,110) .. controls (99.12,110) and (101,111.88) .. (101,114.2) -- (101,126.8) .. controls (101,129.12) and (99.12,131) .. (96.8,131) -- (76.2,131) .. controls (73.88,131) and (72,129.12) .. (72,126.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (96,35.2) .. controls (96,32.88) and (97.88,31) .. (100.2,31) -- (120.8,31) .. controls (123.12,31) and (125,32.88) .. (125,35.2) -- (125,47.8) .. controls (125,50.12) and (123.12,52) .. (120.8,52) -- (100.2,52) .. controls (97.88,52) and (96,50.12) .. (96,47.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (176,37.2) .. controls (176,34.88) and (177.88,33) .. (180.2,33) -- (200.8,33) .. controls (203.12,33) and (205,34.88) .. (205,37.2) -- (205,49.8) .. controls (205,52.12) and (203.12,54) .. (200.8,54) -- (180.2,54) .. controls (177.88,54) and (176,52.12) .. (176,49.8) -- cycle ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (66,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (222,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (123,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (49.2,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (77.2,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (101.2,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (181.2,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
\end{tikzpicture}}

==> tikz/dessin-3-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Shape: Circle [id:dp7733464781446523] 
\draw   (278.8,255) .. controls (278.8,246.16) and (285.96,239) .. (294.8,239) .. controls (303.64,239) and (310.8,246.16) .. (310.8,255) .. controls (310.8,263.84) and (303.64,271) .. (294.8,271) .. controls (285.96,271) and (278.8,263.84) .. (278.8,255) -- cycle ;
%Rounded Rect [id:dp9128329513122077] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (295.8,238.2) .. controls (295.8,235.88) and (297.68,234) .. (300,234) -- (320.6,234) .. controls (322.92,234) and (324.8,235.88) .. (324.8,238.2) -- (324.8,250.8) .. controls (324.8,253.12) and (322.92,255) .. (320.6,255) -- (300,255) .. controls (297.68,255) and (295.8,253.12) .. (295.8,250.8) -- cycle ;
%Shape: Circle [id:dp6857286152863601] 
\draw   (428.8,180) .. controls (428.8,171.16) and (435.96,164) .. (444.8,164) .. controls (453.64,164) and (460.8,171.16) .. (460.8,180) .. controls (460.8,188.84) and (453.64,196) .. (444.8,196) .. controls (435.96,196) and (428.8,188.84) .. (428.8,180) -- cycle ;
%Rounded Rect [id:dp10371321952893442] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (449.8,189.2) .. controls (449.8,186.88) and (451.68,185) .. (454,185) -- (474.6,185) .. controls (476.92,185) and (478.8,186.88) .. (478.8,189.2) -- (478.8,201.8) .. controls (478.8,204.12) and (476.92,206) .. (474.6,206) -- (454,206) .. controls (451.68,206) and (449.8,204.12) .. (449.8,201.8) -- cycle ;
%Shape: Circle [id:dp1569792827744979] 
\draw   (90.8,366) .. controls (90.8,357.16) and (97.96,350) .. (106.8,350) .. controls (115.64,350) and (122.8,357.16) .. (122.8,366) .. controls (122.8,374.84) and (115.64,382) .. (106.8,382) .. controls (97.96,382) and (90.8,374.84) .. (90.8,366) -- cycle ;
%Rounded Rect [id:dp6828866773006286] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (111.8,375.2) .. controls (111.8,372.88) and (113.68,371) .. (116,371) -- (136.6,371) .. controls (138.92,371) and (140.8,372.88) .. (140.8,375.2) -- (140.8,387.8) .. controls (140.8,390.12) and (138.92,392) .. (136.6,392) -- (116,392) .. controls (113.68,392) and (111.8,390.12) .. (111.8,387.8) -- cycle ;
%Shape: Circle [id:dp7255526774041572] 
\draw   (443.8,76) .. controls (443.8,67.16) and (450.96,60) .. (459.8,60) .. controls (468.64,60) and (475.8,67.16) .. (475.8,76) .. controls (475.8,84.84) and (468.64,92) .. (459.8,92) .. controls (450.96,92) and (443.8,84.84) .. (443.8,76) -- cycle ;
%Rounded Rect [id:dp9336978714516999] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (460.8,59.2) .. controls (460.8,56.88) and (462.68,55) .. (465,55) -- (485.6,55) .. controls (487.92,55) and (489.8,56.88) .. (489.8,59.2) -- (489.8,71.8) .. controls (489.8,74.12) and (487.92,76) .. (485.6,76) -- (465,76) .. controls (462.68,76) and (460.8,74.12) .. (460.8,71.8) -- cycle ;
%Shape: Circle [id:dp1954027412870032] 
\draw   (335.8,51) .. controls (335.8,42.16) and (342.96,35) .. (351.8,35) .. controls (360.64,35) and (367.8,42.16) .. (367.8,51) .. controls (367.8,59.84) and (360.64,67) .. (351.8,67) .. controls (342.96,67) and (335.8,59.84) .. (335.8,51) -- cycle ;
%Rounded Rect [id:dp6926442128091276] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (319.8,34.2) .. controls (319.8,31.88) and (321.68,30) .. (324,30) -- (344.6,30) .. controls (346.92,30) and (348.8,31.88) .. (348.8,34.2) -- (348.8,46.8) .. controls (348.8,49.12) and (346.92,51) .. (344.6,51) -- (324,51) .. controls (321.68,51) and (319.8,49.12) .. (319.8,46.8) -- cycle ;
%Shape: Circle [id:dp49582305070218036] 
\draw   (252.8,185) .. controls (252.8,176.16) and (259.96,169) .. (268.8,169) .. controls (277.64,169) and (284.8,176.16) .. (284.8,185) .. controls (284.8,193.84) and (277.64,201) .. (268.8,201) .. controls (259.96,201) and (252.8,193.84) .. (252.8,185) -- cycle ;
%Rounded Rect [id:dp0005046543799308578] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (273.8,194.2) .. controls (273.8,191.88) and (275.68,190) .. (278,190) -- (298.6,190) .. controls (300.92,190) and (302.8,191.88) .. (302.8,194.2) -- (302.8,206.8) .. controls (302.8,209.12) and (300.92,211) .. (298.6,211) -- (278,211) .. controls (275.68,211) and (273.8,209.12) .. (273.8,206.8) -- cycle ;
%Shape: Circle [id:dp2740993064974322] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (110,90) .. controls (110,81.16) and (117.16,74) .. (126,74) .. controls (134.84,74) and (142,81.16) .. (142,90) .. controls (142,98.84) and (134.84,106) .. (126,106) .. controls (117.16,106) and (110,98.84) .. (110,90) -- cycle ;
%Shape: Circle [id:dp6114588086365622] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (4,150) .. controls (4,141.16) and (11.16,134) .. (20,134) .. controls (28.84,134) and (36,141.16) .. (36,150) .. controls (36,158.84) and (28.84,166) .. (20,166) .. controls (11.16,166) and (4,158.84) .. (4,150) -- cycle ;
%Straight Lines [id:da9667882927023845] 
\draw    (38,76) -- (20,134) ;
%Shape: Circle [id:dp5935171106424925] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (29,61) .. controls (29,52.16) and (36.16,45) .. (45,45) .. controls (53.84,45) and (61,52.16) .. (61,61) .. controls (61,69.84) and (53.84,77) .. (45,77) .. controls (36.16,77) and (29,69.84) .. (29,61) -- cycle ;
%Straight Lines [id:da6184446017241787] 
\draw    (110,90) -- (59,67) ;
%Shape: Circle [id:dp40977103265729553] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (86,166) .. controls (86,157.16) and (93.16,150) .. (102,150) .. controls (110.84,150) and (118,157.16) .. (118,166) .. controls (118,174.84) and (110.84,182) .. (102,182) .. controls (93.16,182) and (86,174.84) .. (86,166) -- cycle ;
%Straight Lines [id:da6472149421405234] 
\draw    (111,152) -- (120.5,106) ;
%Straight Lines [id:da6795278363136926] 
\draw    (36,150) -- (86,166) ;
%Rounded Rect [id:dp8716176901099957] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (17,93.2) .. controls (17,90.88) and (18.88,89) .. (21.2,89) -- (41.8,89) .. controls (44.12,89) and (46,90.88) .. (46,93.2) -- (46,105.8) .. controls (46,108.12) and (44.12,110) .. (41.8,110) -- (21.2,110) .. controls (18.88,110) and (17,108.12) .. (17,105.8) -- cycle ;
%Rounded Rect [id:dp8497569363313271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (45,149.2) .. controls (45,146.88) and (46.88,145) .. (49.2,145) -- (69.8,145) .. controls (72.12,145) and (74,146.88) .. (74,149.2) -- (74,161.8) .. controls (74,164.12) and (72.12,166) .. (69.8,166) -- (49.2,166) .. controls (46.88,166) and (45,164.12) .. (45,161.8) -- cycle ;
%Rounded Rect [id:dp15728057278606922] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (69,70.2) .. controls (69,67.88) and (70.88,66) .. (73.2,66) -- (93.8,66) .. controls (96.12,66) and (98,67.88) .. (98,70.2) -- (98,82.8) .. controls (98,85.12) and (96.12,87) .. (93.8,87) -- (73.2,87) .. controls (70.88,87) and (69,85.12) .. (69,82.8) -- cycle ;
%Rounded Rect [id:dp5287239358733515] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (100,121.2) .. controls (100,118.88) and (101.88,117) .. (104.2,117) -- (124.8,117) .. controls (127.12,117) and (129,118.88) .. (129,121.2) -- (129,133.8) .. controls (129,136.12) and (127.12,138) .. (124.8,138) -- (104.2,138) .. controls (101.88,138) and (100,136.12) .. (100,133.8) -- cycle ;
%Shape: Circle [id:dp2971754601950245] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (270,93) .. controls (270,84.16) and (277.16,77) .. (286,77) .. controls (294.84,77) and (302,84.16) .. (302,93) .. controls (302,101.84) and (294.84,109) .. (286,109) .. controls (277.16,109) and (270,101.84) .. (270,93) -- cycle ;
%Shape: Circle [id:dp18322643654086912] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (164,153) .. controls (164,144.16) and (171.16,137) .. (180,137) .. controls (188.84,137) and (196,144.16) .. (196,153) .. controls (196,161.84) and (188.84,169) .. (180,169) .. controls (171.16,169) and (164,161.84) .. (164,153) -- cycle ;
%Straight Lines [id:da31487739598687414] 
\draw    (198,79) -- (180,137) ;
%Shape: Circle [id:dp883642389493129] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (189,64) .. controls (189,55.16) and (196.16,48) .. (205,48) .. controls (213.84,48) and (221,55.16) .. (221,64) .. controls (221,72.84) and (213.84,80) .. (205,80) .. controls (196.16,80) and (189,72.84) .. (189,64) -- cycle ;
%Straight Lines [id:da49732393265288155] 
\draw    (270,93) -- (219,70) ;
%Shape: Circle [id:dp00003596523601379076] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246,169) .. controls (246,160.16) and (253.16,153) .. (262,153) .. controls (270.84,153) and (278,160.16) .. (278,169) .. controls (278,177.84) and (270.84,185) .. (262,185) .. controls (253.16,185) and (246,177.84) .. (246,169) -- cycle ;
%Straight Lines [id:da9858317063997545] 
\draw    (192,140) -- (274,102) ;
%Straight Lines [id:da6952615576283878] 
\draw    (196,153) -- (246,169) ;
%Rounded Rect [id:dp9803016883744683] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (177,96.2) .. controls (177,93.88) and (178.88,92) .. (181.2,92) -- (201.8,92) .. controls (204.12,92) and (206,93.88) .. (206,96.2) -- (206,108.8) .. controls (206,111.12) and (204.12,113) .. (201.8,113) -- (181.2,113) .. controls (178.88,113) and (177,111.12) .. (177,108.8) -- cycle ;
%Rounded Rect [id:dp6972763125104103] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (205,152.2) .. controls (205,149.88) and (206.88,148) .. (209.2,148) -- (229.8,148) .. controls (232.12,148) and (234,149.88) .. (234,152.2) -- (234,164.8) .. controls (234,167.12) and (232.12,169) .. (229.8,169) -- (209.2,169) .. controls (206.88,169) and (205,167.12) .. (205,164.8) -- cycle ;
%Rounded Rect [id:dp27590372480722836] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (229,73.2) .. controls (229,70.88) and (230.88,69) .. (233.2,69) -- (253.8,69) .. controls (256.12,69) and (258,70.88) .. (258,73.2) -- (258,85.8) .. controls (258,88.12) and (256.12,90) .. (253.8,90) -- (233.2,90) .. controls (230.88,90) and (229,88.12) .. (229,85.8) -- cycle ;
%Rounded Rect [id:dp9733818725373995] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (220,112.2) .. controls (220,109.88) and (221.88,108) .. (224.2,108) -- (244.8,108) .. controls (247.12,108) and (249,109.88) .. (249,112.2) -- (249,124.8) .. controls (249,127.12) and (247.12,129) .. (244.8,129) -- (224.2,129) .. controls (221.88,129) and (220,127.12) .. (220,124.8) -- cycle ;
%Shape: Circle [id:dp39215072413376273] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (434,94) .. controls (434,85.16) and (441.16,78) .. (450,78) .. controls (458.84,78) and (466,85.16) .. (466,94) .. controls (466,102.84) and (458.84,110) .. (450,110) .. controls (441.16,110) and (434,102.84) .. (434,94) -- cycle ;
%Shape: Circle [id:dp4625742039356704] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (328,154) .. controls (328,145.16) and (335.16,138) .. (344,138) .. controls (352.84,138) and (360,145.16) .. (360,154) .. controls (360,162.84) and (352.84,170) .. (344,170) .. controls (335.16,170) and (328,162.84) .. (328,154) -- cycle ;
%Straight Lines [id:da5160310847298462] 
\draw    (362,80) -- (344,138) ;
%Shape: Circle [id:dp40947828209219495] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (353,65) .. controls (353,56.16) and (360.16,49) .. (369,49) .. controls (377.84,49) and (385,56.16) .. (385,65) .. controls (385,73.84) and (377.84,81) .. (369,81) .. controls (360.16,81) and (353,73.84) .. (353,65) -- cycle ;
%Straight Lines [id:da3969399978567466] 
\draw    (434,94) -- (383,71) ;
%Shape: Circle [id:dp31410170199066145] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (410,170) .. controls (410,161.16) and (417.16,154) .. (426,154) .. controls (434.84,154) and (442,161.16) .. (442,170) .. controls (442,178.84) and (434.84,186) .. (426,186) .. controls (417.16,186) and (410,178.84) .. (410,170) -- cycle ;
%Straight Lines [id:da8834287845905213] 
\draw    (356,141) -- (438,103) ;
%Straight Lines [id:da5147107007855343] 
\draw    (360,154) -- (410,170) ;
%Rounded Rect [id:dp9159143221432471] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (341,97.2) .. controls (341,94.88) and (342.88,93) .. (345.2,93) -- (365.8,93) .. controls (368.12,93) and (370,94.88) .. (370,97.2) -- (370,109.8) .. controls (370,112.12) and (368.12,114) .. (365.8,114) -- (345.2,114) .. controls (342.88,114) and (341,112.12) .. (341,109.8) -- cycle ;
%Rounded Rect [id:dp9589602431395525] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (369,153.2) .. controls (369,150.88) and (370.88,149) .. (373.2,149) -- (393.8,149) .. controls (396.12,149) and (398,150.88) .. (398,153.2) -- (398,165.8) .. controls (398,168.12) and (396.12,170) .. (393.8,170) -- (373.2,170) .. controls (370.88,170) and (369,168.12) .. (369,165.8) -- cycle ;
%Rounded Rect [id:dp7617513762682084] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (393,74.2) .. controls (393,71.88) and (394.88,70) .. (397.2,70) -- (417.8,70) .. controls (420.12,70) and (422,71.88) .. (422,74.2) -- (422,86.8) .. controls (422,89.12) and (420.12,91) .. (417.8,91) -- (397.2,91) .. controls (394.88,91) and (393,89.12) .. (393,86.8) -- cycle ;
%Rounded Rect [id:dp19757483928189523] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (384,113.2) .. controls (384,110.88) and (385.88,109) .. (388.2,109) -- (408.8,109) .. controls (411.12,109) and (413,110.88) .. (413,113.2) -- (413,125.8) .. controls (413,128.12) and (411.12,130) .. (408.8,130) -- (388.2,130) .. controls (385.88,130) and (384,128.12) .. (384,125.8) -- cycle ;
%Shape: Circle [id:dp11188264172842333] 
\draw   (441.8,377) .. controls (441.8,368.16) and (448.96,361) .. (457.8,361) .. controls (466.64,361) and (473.8,368.16) .. (473.8,377) .. controls (473.8,385.84) and (466.64,393) .. (457.8,393) .. controls (448.96,393) and (441.8,385.84) .. (441.8,377) -- cycle ;
%Shape: Circle [id:dp7890717215323176] 
\draw   (332.8,362) .. controls (332.8,353.16) and (339.96,346) .. (348.8,346) .. controls (357.64,346) and (364.8,353.16) .. (364.8,362) .. controls (364.8,370.84) and (357.64,378) .. (348.8,378) .. controls (339.96,378) and (332.8,370.84) .. (332.8,362) -- cycle ;
%Shape: Circle [id:dp8120344683358914] 
\draw   (469.8,273) .. controls (469.8,264.16) and (476.96,257) .. (485.8,257) .. controls (494.64,257) and (501.8,264.16) .. (501.8,273) .. controls (501.8,281.84) and (494.64,289) .. (485.8,289) .. controls (476.96,289) and (469.8,281.84) .. (469.8,273) -- cycle ;
%Shape: Circle [id:dp2860708946387267] 
\draw   (355.8,252) .. controls (355.8,243.16) and (362.96,236) .. (371.8,236) .. controls (380.64,236) and (387.8,243.16) .. (387.8,252) .. controls (387.8,260.84) and (380.64,268) .. (371.8,268) .. controls (362.96,268) and (355.8,260.84) .. (355.8,252) -- cycle ;
%Shape: Circle [id:dp3156152263372247] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (455.8,288) .. controls (455.8,279.16) and (462.96,272) .. (471.8,272) .. controls (480.64,272) and (487.8,279.16) .. (487.8,288) .. controls (487.8,296.84) and (480.64,304) .. (471.8,304) .. controls (462.96,304) and (455.8,296.84) .. (455.8,288) -- cycle ;
%Shape: Circle [id:dp06537557873953814] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (349.8,348) .. controls (349.8,339.16) and (356.96,332) .. (365.8,332) .. controls (374.64,332) and (381.8,339.16) .. (381.8,348) .. controls (381.8,356.84) and (374.64,364) .. (365.8,364) .. controls (356.96,364) and (349.8,356.84) .. (349.8,348) -- cycle ;
%Straight Lines [id:da09561795076009694] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (383.8,274) -- (365.8,332) ;
%Shape: Circle [id:dp993502464238806] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (374.8,259) .. controls (374.8,250.16) and (381.96,243) .. (390.8,243) .. controls (399.64,243) and (406.8,250.16) .. (406.8,259) .. controls (406.8,267.84) and (399.64,275) .. (390.8,275) .. controls (381.96,275) and (374.8,267.84) .. (374.8,259) -- cycle ;
%Straight Lines [id:da40325684010678053] 
\draw    (455.8,288) -- (404.8,265) ;
%Shape: Circle [id:dp1247037744628261] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (431.8,364) .. controls (431.8,355.16) and (438.96,348) .. (447.8,348) .. controls (456.64,348) and (463.8,355.16) .. (463.8,364) .. controls (463.8,372.84) and (456.64,380) .. (447.8,380) .. controls (438.96,380) and (431.8,372.84) .. (431.8,364) -- cycle ;
%Straight Lines [id:da1529308781069576] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.8,335) -- (459.8,297) ;
%Straight Lines [id:da12577645087875589] 
\draw    (381.8,348) -- (431.8,364) ;
%Rounded Rect [id:dp025596085707261573] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (390.8,347.2) .. controls (390.8,344.88) and (392.68,343) .. (395,343) -- (415.6,343) .. controls (417.92,343) and (419.8,344.88) .. (419.8,347.2) -- (419.8,359.8) .. controls (419.8,362.12) and (417.92,364) .. (415.6,364) -- (395,364) .. controls (392.68,364) and (390.8,362.12) .. (390.8,359.8) -- cycle ;
%Rounded Rect [id:dp5105406323360576] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (414.8,268.2) .. controls (414.8,265.88) and (416.68,264) .. (419,264) -- (439.6,264) .. controls (441.92,264) and (443.8,265.88) .. (443.8,268.2) -- (443.8,280.8) .. controls (443.8,283.12) and (441.92,285) .. (439.6,285) -- (419,285) .. controls (416.68,285) and (414.8,283.12) .. (414.8,280.8) -- cycle ;
%Rounded Rect [id:dp9439218878949716] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.8,235.2) .. controls (339.8,232.88) and (341.68,231) .. (344,231) -- (364.6,231) .. controls (366.92,231) and (368.8,232.88) .. (368.8,235.2) -- (368.8,247.8) .. controls (368.8,250.12) and (366.92,252) .. (364.6,252) -- (344,252) .. controls (341.68,252) and (339.8,250.12) .. (339.8,247.8) -- cycle ;
%Rounded Rect [id:dp2015856867265755] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (316.8,367.2) .. controls (316.8,364.88) and (318.68,363) .. (321,363) -- (341.6,363) .. controls (343.92,363) and (345.8,364.88) .. (345.8,367.2) -- (345.8,379.8) .. controls (345.8,382.12) and (343.92,384) .. (341.6,384) -- (321,384) .. controls (318.68,384) and (316.8,382.12) .. (316.8,379.8) -- cycle ;
%Rounded Rect [id:dp9421438017392229] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (486.8,256.2) .. controls (486.8,253.88) and (488.68,252) .. (491,252) -- (511.6,252) .. controls (513.92,252) and (515.8,253.88) .. (515.8,256.2) -- (515.8,268.8) .. controls (515.8,271.12) and (513.92,273) .. (511.6,273) -- (491,273) .. controls (488.68,273) and (486.8,271.12) .. (486.8,268.8) -- cycle ;
%Rounded Rect [id:dp539305455497914] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.8,386.2) .. controls (462.8,383.88) and (464.68,382) .. (467,382) -- (487.6,382) .. controls (489.92,382) and (491.8,383.88) .. (491.8,386.2) -- (491.8,398.8) .. controls (491.8,401.12) and (489.92,403) .. (487.6,403) -- (467,403) .. controls (464.68,403) and (462.8,401.12) .. (462.8,398.8) -- cycle ;
%Shape: Circle [id:dp9212753416585779] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (114,270) .. controls (114,261.16) and (121.16,254) .. (130,254) .. controls (138.84,254) and (146,261.16) .. (146,270) .. controls (146,278.84) and (138.84,286) .. (130,286) .. controls (121.16,286) and (114,278.84) .. (114,270) -- cycle ;
%Shape: Circle [id:dp581551942072043] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (8,330) .. controls (8,321.16) and (15.16,314) .. (24,314) .. controls (32.84,314) and (40,321.16) .. (40,330) .. controls (40,338.84) and (32.84,346) .. (24,346) .. controls (15.16,346) and (8,338.84) .. (8,330) -- cycle ;
%Straight Lines [id:da8514311169251989] 
\draw    (42,256) -- (24,314) ;
%Shape: Circle [id:dp22913860103124728] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (33,241) .. controls (33,232.16) and (40.16,225) .. (49,225) .. controls (57.84,225) and (65,232.16) .. (65,241) .. controls (65,249.84) and (57.84,257) .. (49,257) .. controls (40.16,257) and (33,249.84) .. (33,241) -- cycle ;
%Straight Lines [id:da0027071193981241803] 
\draw    (114,270) -- (63,247) ;
%Shape: Circle [id:dp8587958023742319] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90,346) .. controls (90,337.16) and (97.16,330) .. (106,330) .. controls (114.84,330) and (122,337.16) .. (122,346) .. controls (122,354.84) and (114.84,362) .. (106,362) .. controls (97.16,362) and (90,354.84) .. (90,346) -- cycle ;
%Straight Lines [id:da9446471492676267] 
\draw    (36,317) -- (118,279) ;
%Straight Lines [id:da37288067811843395] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,330) -- (90,346) ;
%Rounded Rect [id:dp5420009415373744] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (21,273.2) .. controls (21,270.88) and (22.88,269) .. (25.2,269) -- (45.8,269) .. controls (48.12,269) and (50,270.88) .. (50,273.2) -- (50,285.8) .. controls (50,288.12) and (48.12,290) .. (45.8,290) -- (25.2,290) .. controls (22.88,290) and (21,288.12) .. (21,285.8) -- cycle ;
%Rounded Rect [id:dp00482741944576115] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (73,250.2) .. controls (73,247.88) and (74.88,246) .. (77.2,246) -- (97.8,246) .. controls (100.12,246) and (102,247.88) .. (102,250.2) -- (102,262.8) .. controls (102,265.12) and (100.12,267) .. (97.8,267) -- (77.2,267) .. controls (74.88,267) and (73,265.12) .. (73,262.8) -- cycle ;
%Rounded Rect [id:dp02962883395057858] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (64,289.2) .. controls (64,286.88) and (65.88,285) .. (68.2,285) -- (88.8,285) .. controls (91.12,285) and (93,286.88) .. (93,289.2) -- (93,301.8) .. controls (93,304.12) and (91.12,306) .. (88.8,306) -- (68.2,306) .. controls (65.88,306) and (64,304.12) .. (64,301.8) -- cycle ;
%Shape: Circle [id:dp11215997558864421] 
\draw   (244.8,374) .. controls (244.8,365.16) and (251.96,358) .. (260.8,358) .. controls (269.64,358) and (276.8,365.16) .. (276.8,374) .. controls (276.8,382.84) and (269.64,390) .. (260.8,390) .. controls (251.96,390) and (244.8,382.84) .. (244.8,374) -- cycle ;
%Rounded Rect [id:dp9719864956901823] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (265.8,383.2) .. controls (265.8,380.88) and (267.68,379) .. (270,379) -- (290.6,379) .. controls (292.92,379) and (294.8,380.88) .. (294.8,383.2) -- (294.8,395.8) .. controls (294.8,398.12) and (292.92,400) .. (290.6,400) -- (270,400) .. controls (267.68,400) and (265.8,398.12) .. (265.8,395.8) -- cycle ;
%Shape: Circle [id:dp7806678481197125] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (268,278) .. controls (268,269.16) and (275.16,262) .. (284,262) .. controls (292.84,262) and (300,269.16) .. (300,278) .. controls (300,286.84) and (292.84,294) .. (284,294) .. controls (275.16,294) and (268,286.84) .. (268,278) -- cycle ;
%Shape: Circle [id:dp4942626893030847] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (162,338) .. controls (162,329.16) and (169.16,322) .. (178,322) .. controls (186.84,322) and (194,329.16) .. (194,338) .. controls (194,346.84) and (186.84,354) .. (178,354) .. controls (169.16,354) and (162,346.84) .. (162,338) -- cycle ;
%Straight Lines [id:da1456518476316182] 
\draw    (196,264) -- (178,322) ;
%Shape: Circle [id:dp6126142184125565] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187,249) .. controls (187,240.16) and (194.16,233) .. (203,233) .. controls (211.84,233) and (219,240.16) .. (219,249) .. controls (219,257.84) and (211.84,265) .. (203,265) .. controls (194.16,265) and (187,257.84) .. (187,249) -- cycle ;
%Straight Lines [id:da22116984026306452] 
\draw    (268,278) -- (217,255) ;
%Shape: Circle [id:dp1383239608553617] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (244,354) .. controls (244,345.16) and (251.16,338) .. (260,338) .. controls (268.84,338) and (276,345.16) .. (276,354) .. controls (276,362.84) and (268.84,370) .. (260,370) .. controls (251.16,370) and (244,362.84) .. (244,354) -- cycle ;
%Straight Lines [id:da8329804818656424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,325) -- (272,287) ;
%Straight Lines [id:da115755577040356] 
\draw    (194,338) -- (244,354) ;
%Rounded Rect [id:dp8861953032390006] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (175,281.2) .. controls (175,278.88) and (176.88,277) .. (179.2,277) -- (199.8,277) .. controls (202.12,277) and (204,278.88) .. (204,281.2) -- (204,293.8) .. controls (204,296.12) and (202.12,298) .. (199.8,298) -- (179.2,298) .. controls (176.88,298) and (175,296.12) .. (175,293.8) -- cycle ;
%Rounded Rect [id:dp3620401122073795] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (227,258.2) .. controls (227,255.88) and (228.88,254) .. (231.2,254) -- (251.8,254) .. controls (254.12,254) and (256,255.88) .. (256,258.2) -- (256,270.8) .. controls (256,273.12) and (254.12,275) .. (251.8,275) -- (231.2,275) .. controls (228.88,275) and (227,273.12) .. (227,270.8) -- cycle ;
%Rounded Rect [id:dp4837067034257503] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (204,340.2) .. controls (204,337.88) and (205.88,336) .. (208.2,336) -- (228.8,336) .. controls (231.12,336) and (233,337.88) .. (233,340.2) -- (233,352.8) .. controls (233,355.12) and (231.12,357) .. (228.8,357) -- (208.2,357) .. controls (205.88,357) and (204,355.12) .. (204,352.8) -- cycle ;

% Text Node
\draw (14,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (39,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (119,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (96,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (22.2,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (50.2,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (74.2,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (105.2,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (115.2,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (174,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (199,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (279,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (256,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (182.2,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (210.2,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (234.2,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (225.2,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (60,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (231,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (338,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (363,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (443,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (420,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (346.2,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (374.2,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (398.2,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (389.2,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (395,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (359.8,339) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (384.8,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (464.8,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (441.8,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (396,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (420,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (416.8,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (345,233) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (322,365) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (492,254) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (468,384) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (18,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (43,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (123,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (100,337) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (26.2,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (78.2,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (69.2,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (75,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (279,192) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (325,32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {17};
% Text Node
\draw (466,57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {17};
% Text Node
\draw (112,373) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (455,187) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {67};
% Text Node
\draw (172,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (197,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (277,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (254,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (180.2,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (232.2,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (229,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (270,381) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (209.2,338) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (301,236) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};


\end{tikzpicture}


==> tikz/dessin-legend.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Straight Lines [id:da19164994347288689] 
\draw    (140.3,22.5) -- (198.3,22.5) ;
%Straight Lines [id:da24929111398669535] 
\draw    (53,24) -- (111,24) ;
%Rounded Rect [id:dp6884132724833464] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (66.8,18.2) .. controls (66.8,15.88) and (68.68,14) .. (71,14) -- (91.6,14) .. controls (93.92,14) and (95.8,15.88) .. (95.8,18.2) -- (95.8,30.8) .. controls (95.8,33.12) and (93.92,35) .. (91.6,35) -- (71,35) .. controls (68.68,35) and (66.8,33.12) .. (66.8,30.8) -- cycle ;
%Rounded Rect [id:dp3018030758960485] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.8,16.2) .. controls (154.8,13.88) and (156.68,12) .. (159,12) -- (179.6,12) .. controls (181.92,12) and (183.8,13.88) .. (183.8,16.2) -- (183.8,28.8) .. controls (183.8,31.12) and (181.92,33) .. (179.6,33) -- (159,33) .. controls (156.68,33) and (154.8,31.12) .. (154.8,28.8) -- cycle ;
%Straight Lines [id:da9160714336569729] 
\draw    (278,24) -- (219,24) ;
%Rounded Rect [id:dp8020154317751602] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (234,19.2) .. controls (234,16.88) and (235.88,15) .. (238.2,15) -- (258.8,15) .. controls (261.12,15) and (263,16.88) .. (263,19.2) -- (263,31.8) .. controls (263,34.12) and (261.12,36) .. (258.8,36) -- (238.2,36) .. controls (235.88,36) and (234,34.12) .. (234,31.8) -- cycle ;

% Text Node
\draw (76,20.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (164,18.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (243,20.4) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}


==> tikz/dessin0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp3243915908213496] 
\draw   (139,373) .. controls (139,364.16) and (146.16,357) .. (155,357) .. controls (163.84,357) and (171,364.16) .. (171,373) .. controls (171,381.84) and (163.84,389) .. (155,389) .. controls (146.16,389) and (139,381.84) .. (139,373) -- cycle ;
%Shape: Circle [id:dp9833120059542293] 
\draw   (30,358) .. controls (30,349.16) and (37.16,342) .. (46,342) .. controls (54.84,342) and (62,349.16) .. (62,358) .. controls (62,366.84) and (54.84,374) .. (46,374) .. controls (37.16,374) and (30,366.84) .. (30,358) -- cycle ;
%Shape: Circle [id:dp23244884567678703] 
\draw   (167,269) .. controls (167,260.16) and (174.16,253) .. (183,253) .. controls (191.84,253) and (199,260.16) .. (199,269) .. controls (199,277.84) and (191.84,285) .. (183,285) .. controls (174.16,285) and (167,277.84) .. (167,269) -- cycle ;
%Shape: Circle [id:dp19209476841837092] 
\draw   (53,248) .. controls (53,239.16) and (60.16,232) .. (69,232) .. controls (77.84,232) and (85,239.16) .. (85,248) .. controls (85,256.84) and (77.84,264) .. (69,264) .. controls (60.16,264) and (53,256.84) .. (53,248) -- cycle ;
%Shape: Circle [id:dp42881010927820296] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (114,97) .. controls (114,88.16) and (121.16,81) .. (130,81) .. controls (138.84,81) and (146,88.16) .. (146,97) .. controls (146,105.84) and (138.84,113) .. (130,113) .. controls (121.16,113) and (114,105.84) .. (114,97) -- cycle ;
%Shape: Circle [id:dp7299597890562481] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (8,157) .. controls (8,148.16) and (15.16,141) .. (24,141) .. controls (32.84,141) and (40,148.16) .. (40,157) .. controls (40,165.84) and (32.84,173) .. (24,173) .. controls (15.16,173) and (8,165.84) .. (8,157) -- cycle ;
%Straight Lines [id:da21746582622067778] 
\draw    (42,83) -- (24,141) ;
%Shape: Circle [id:dp01760064228531122] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (33,68) .. controls (33,59.16) and (40.16,52) .. (49,52) .. controls (57.84,52) and (65,59.16) .. (65,68) .. controls (65,76.84) and (57.84,84) .. (49,84) .. controls (40.16,84) and (33,76.84) .. (33,68) -- cycle ;
%Straight Lines [id:da26334350571712883] 
\draw    (114,97) -- (63,74) ;
%Shape: Circle [id:dp8896204702977659] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90,173) .. controls (90,164.16) and (97.16,157) .. (106,157) .. controls (114.84,157) and (122,164.16) .. (122,173) .. controls (122,181.84) and (114.84,189) .. (106,189) .. controls (97.16,189) and (90,181.84) .. (90,173) -- cycle ;
%Straight Lines [id:da441426053233811] 
\draw    (36,144) -- (118,106) ;
%Straight Lines [id:da1703188593399162] 
\draw    (40,157) -- (90,173) ;
%Rounded Rect [id:dp5977839665372584] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (21,100.2) .. controls (21,97.88) and (22.88,96) .. (25.2,96) -- (45.8,96) .. controls (48.12,96) and (50,97.88) .. (50,100.2) -- (50,112.8) .. controls (50,115.12) and (48.12,117) .. (45.8,117) -- (25.2,117) .. controls (22.88,117) and (21,115.12) .. (21,112.8) -- cycle ;
%Rounded Rect [id:dp4694705280289081] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (49,156.2) .. controls (49,153.88) and (50.88,152) .. (53.2,152) -- (73.8,152) .. controls (76.12,152) and (78,153.88) .. (78,156.2) -- (78,168.8) .. controls (78,171.12) and (76.12,173) .. (73.8,173) -- (53.2,173) .. controls (50.88,173) and (49,171.12) .. (49,168.8) -- cycle ;
%Rounded Rect [id:dp5103924687762027] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (73,77.2) .. controls (73,74.88) and (74.88,73) .. (77.2,73) -- (97.8,73) .. controls (100.12,73) and (102,74.88) .. (102,77.2) -- (102,89.8) .. controls (102,92.12) and (100.12,94) .. (97.8,94) -- (77.2,94) .. controls (74.88,94) and (73,92.12) .. (73,89.8) -- cycle ;
%Rounded Rect [id:dp8082333794858418] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (64,116.2) .. controls (64,113.88) and (65.88,112) .. (68.2,112) -- (88.8,112) .. controls (91.12,112) and (93,113.88) .. (93,116.2) -- (93,128.8) .. controls (93,131.12) and (91.12,133) .. (88.8,133) -- (68.2,133) .. controls (65.88,133) and (64,131.12) .. (64,128.8) -- cycle ;
%Shape: Circle [id:dp8971653938407734] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (279,98) .. controls (279,89.16) and (286.16,82) .. (295,82) .. controls (303.84,82) and (311,89.16) .. (311,98) .. controls (311,106.84) and (303.84,114) .. (295,114) .. controls (286.16,114) and (279,106.84) .. (279,98) -- cycle ;
%Shape: Circle [id:dp14090049199777688] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (173,158) .. controls (173,149.16) and (180.16,142) .. (189,142) .. controls (197.84,142) and (205,149.16) .. (205,158) .. controls (205,166.84) and (197.84,174) .. (189,174) .. controls (180.16,174) and (173,166.84) .. (173,158) -- cycle ;
%Straight Lines [id:da4749800010418419] 
\draw    (207,84) -- (189,142) ;
%Shape: Circle [id:dp3387954754472471] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (198,69) .. controls (198,60.16) and (205.16,53) .. (214,53) .. controls (222.84,53) and (230,60.16) .. (230,69) .. controls (230,77.84) and (222.84,85) .. (214,85) .. controls (205.16,85) and (198,77.84) .. (198,69) -- cycle ;
%Straight Lines [id:da942217582032223] 
\draw    (279,98) -- (228,75) ;
%Shape: Circle [id:dp03799192332912227] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (255,174) .. controls (255,165.16) and (262.16,158) .. (271,158) .. controls (279.84,158) and (287,165.16) .. (287,174) .. controls (287,182.84) and (279.84,190) .. (271,190) .. controls (262.16,190) and (255,182.84) .. (255,174) -- cycle ;
%Straight Lines [id:da03828428398450279] 
\draw    (201,145) -- (283,107) ;
%Straight Lines [id:da8495976625846466] 
\draw    (205,158) -- (255,174) ;
%Rounded Rect [id:dp6586588158463408] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (186,101.2) .. controls (186,98.88) and (187.88,97) .. (190.2,97) -- (210.8,97) .. controls (213.12,97) and (215,98.88) .. (215,101.2) -- (215,113.8) .. controls (215,116.12) and (213.12,118) .. (210.8,118) -- (190.2,118) .. controls (187.88,118) and (186,116.12) .. (186,113.8) -- cycle ;
%Rounded Rect [id:dp06544504028420406] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (214,157.2) .. controls (214,154.88) and (215.88,153) .. (218.2,153) -- (238.8,153) .. controls (241.12,153) and (243,154.88) .. (243,157.2) -- (243,169.8) .. controls (243,172.12) and (241.12,174) .. (238.8,174) -- (218.2,174) .. controls (215.88,174) and (214,172.12) .. (214,169.8) -- cycle ;
%Rounded Rect [id:dp9310692490552657] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (238,78.2) .. controls (238,75.88) and (239.88,74) .. (242.2,74) -- (262.8,74) .. controls (265.12,74) and (267,75.88) .. (267,78.2) -- (267,90.8) .. controls (267,93.12) and (265.12,95) .. (262.8,95) -- (242.2,95) .. controls (239.88,95) and (238,93.12) .. (238,90.8) -- cycle ;
%Rounded Rect [id:dp07625963780818157] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (229,117.2) .. controls (229,114.88) and (230.88,113) .. (233.2,113) -- (253.8,113) .. controls (256.12,113) and (258,114.88) .. (258,117.2) -- (258,129.8) .. controls (258,132.12) and (256.12,134) .. (253.8,134) -- (233.2,134) .. controls (230.88,134) and (229,132.12) .. (229,129.8) -- cycle ;
%Shape: Circle [id:dp4619682151744803] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (445,97) .. controls (445,88.16) and (452.16,81) .. (461,81) .. controls (469.84,81) and (477,88.16) .. (477,97) .. controls (477,105.84) and (469.84,113) .. (461,113) .. controls (452.16,113) and (445,105.84) .. (445,97) -- cycle ;
%Shape: Circle [id:dp12388901364402904] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (339,157) .. controls (339,148.16) and (346.16,141) .. (355,141) .. controls (363.84,141) and (371,148.16) .. (371,157) .. controls (371,165.84) and (363.84,173) .. (355,173) .. controls (346.16,173) and (339,165.84) .. (339,157) -- cycle ;
%Straight Lines [id:da40155983575413867] 
\draw    (373,83) -- (355,141) ;
%Shape: Circle [id:dp6529197225274015] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (364,68) .. controls (364,59.16) and (371.16,52) .. (380,52) .. controls (388.84,52) and (396,59.16) .. (396,68) .. controls (396,76.84) and (388.84,84) .. (380,84) .. controls (371.16,84) and (364,76.84) .. (364,68) -- cycle ;
%Straight Lines [id:da24321120596080537] 
\draw    (445,97) -- (394,74) ;
%Shape: Circle [id:dp46070133026582116] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (421,173) .. controls (421,164.16) and (428.16,157) .. (437,157) .. controls (445.84,157) and (453,164.16) .. (453,173) .. controls (453,181.84) and (445.84,189) .. (437,189) .. controls (428.16,189) and (421,181.84) .. (421,173) -- cycle ;
%Straight Lines [id:da7565262948397318] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (367,144) -- (449,106) ;
%Straight Lines [id:da947157001700158] 
\draw    (371,157) -- (421,173) ;
%Rounded Rect [id:dp6588579590316671] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (352,100.2) .. controls (352,97.88) and (353.88,96) .. (356.2,96) -- (376.8,96) .. controls (379.12,96) and (381,97.88) .. (381,100.2) -- (381,112.8) .. controls (381,115.12) and (379.12,117) .. (376.8,117) -- (356.2,117) .. controls (353.88,117) and (352,115.12) .. (352,112.8) -- cycle ;
%Rounded Rect [id:dp5296808995431969] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (380,156.2) .. controls (380,153.88) and (381.88,152) .. (384.2,152) -- (404.8,152) .. controls (407.12,152) and (409,153.88) .. (409,156.2) -- (409,168.8) .. controls (409,171.12) and (407.12,173) .. (404.8,173) -- (384.2,173) .. controls (381.88,173) and (380,171.12) .. (380,168.8) -- cycle ;
%Rounded Rect [id:dp7833066809854158] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (404,77.2) .. controls (404,74.88) and (405.88,73) .. (408.2,73) -- (428.8,73) .. controls (431.12,73) and (433,74.88) .. (433,77.2) -- (433,89.8) .. controls (433,92.12) and (431.12,94) .. (428.8,94) -- (408.2,94) .. controls (405.88,94) and (404,92.12) .. (404,89.8) -- cycle ;
%Shape: Circle [id:dp3273892173967454] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (153,284) .. controls (153,275.16) and (160.16,268) .. (169,268) .. controls (177.84,268) and (185,275.16) .. (185,284) .. controls (185,292.84) and (177.84,300) .. (169,300) .. controls (160.16,300) and (153,292.84) .. (153,284) -- cycle ;
%Shape: Circle [id:dp4395138999197179] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (47,344) .. controls (47,335.16) and (54.16,328) .. (63,328) .. controls (71.84,328) and (79,335.16) .. (79,344) .. controls (79,352.84) and (71.84,360) .. (63,360) .. controls (54.16,360) and (47,352.84) .. (47,344) -- cycle ;
%Straight Lines [id:da16920573536181083] 
\draw    (81,270) -- (63,328) ;
%Shape: Circle [id:dp7909495400866567] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (72,255) .. controls (72,246.16) and (79.16,239) .. (88,239) .. controls (96.84,239) and (104,246.16) .. (104,255) .. controls (104,263.84) and (96.84,271) .. (88,271) .. controls (79.16,271) and (72,263.84) .. (72,255) -- cycle ;
%Straight Lines [id:da26586377894020063] 
\draw    (153,284) -- (102,261) ;
%Shape: Circle [id:dp22933754295838304] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (129,360) .. controls (129,351.16) and (136.16,344) .. (145,344) .. controls (153.84,344) and (161,351.16) .. (161,360) .. controls (161,368.84) and (153.84,376) .. (145,376) .. controls (136.16,376) and (129,368.84) .. (129,360) -- cycle ;
%Straight Lines [id:da935897651842918] 
\draw    (75,331) -- (157,293) ;
%Straight Lines [id:da9663600417095418] 
\draw    (79,344) -- (129,360) ;
%Rounded Rect [id:dp4903912211127601] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (60,287.2) .. controls (60,284.88) and (61.88,283) .. (64.2,283) -- (84.8,283) .. controls (87.12,283) and (89,284.88) .. (89,287.2) -- (89,299.8) .. controls (89,302.12) and (87.12,304) .. (84.8,304) -- (64.2,304) .. controls (61.88,304) and (60,302.12) .. (60,299.8) -- cycle ;
%Rounded Rect [id:dp9865902450943143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (88,343.2) .. controls (88,340.88) and (89.88,339) .. (92.2,339) -- (112.8,339) .. controls (115.12,339) and (117,340.88) .. (117,343.2) -- (117,355.8) .. controls (117,358.12) and (115.12,360) .. (112.8,360) -- (92.2,360) .. controls (89.88,360) and (88,358.12) .. (88,355.8) -- cycle ;
%Rounded Rect [id:dp7192997911978324] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (112,264.2) .. controls (112,261.88) and (113.88,260) .. (116.2,260) -- (136.8,260) .. controls (139.12,260) and (141,261.88) .. (141,264.2) -- (141,276.8) .. controls (141,279.12) and (139.12,281) .. (136.8,281) -- (116.2,281) .. controls (113.88,281) and (112,279.12) .. (112,276.8) -- cycle ;
%Rounded Rect [id:dp33954411021752995] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (103,303.2) .. controls (103,300.88) and (104.88,299) .. (107.2,299) -- (127.8,299) .. controls (130.12,299) and (132,300.88) .. (132,303.2) -- (132,315.8) .. controls (132,318.12) and (130.12,320) .. (127.8,320) -- (107.2,320) .. controls (104.88,320) and (103,318.12) .. (103,315.8) -- cycle ;
%Shape: Circle [id:dp6369249531217074] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (401,285) .. controls (401,276.16) and (408.16,269) .. (417,269) .. controls (425.84,269) and (433,276.16) .. (433,285) .. controls (433,293.84) and (425.84,301) .. (417,301) .. controls (408.16,301) and (401,293.84) .. (401,285) -- cycle ;
%Shape: Circle [id:dp859118094152977] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (295,345) .. controls (295,336.16) and (302.16,329) .. (311,329) .. controls (319.84,329) and (327,336.16) .. (327,345) .. controls (327,353.84) and (319.84,361) .. (311,361) .. controls (302.16,361) and (295,353.84) .. (295,345) -- cycle ;
%Straight Lines [id:da9848762793365878] 
\draw    (329,271) -- (311,329) ;
%Shape: Circle [id:dp03925631892333814] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (320,256) .. controls (320,247.16) and (327.16,240) .. (336,240) .. controls (344.84,240) and (352,247.16) .. (352,256) .. controls (352,264.84) and (344.84,272) .. (336,272) .. controls (327.16,272) and (320,264.84) .. (320,256) -- cycle ;
%Straight Lines [id:da08706925305406543] 
\draw    (401,285) -- (350,262) ;
%Shape: Circle [id:dp9436568973271515] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,361) .. controls (377,352.16) and (384.16,345) .. (393,345) .. controls (401.84,345) and (409,352.16) .. (409,361) .. controls (409,369.84) and (401.84,377) .. (393,377) .. controls (384.16,377) and (377,369.84) .. (377,361) -- cycle ;
%Straight Lines [id:da01636025598825319] 
\draw    (323,332) -- (405,294) ;
%Straight Lines [id:da250885733403324] 
\draw    (327,345) -- (377,361) ;
%Rounded Rect [id:dp9794846629882873] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (308,288.2) .. controls (308,285.88) and (309.88,284) .. (312.2,284) -- (332.8,284) .. controls (335.12,284) and (337,285.88) .. (337,288.2) -- (337,300.8) .. controls (337,303.12) and (335.12,305) .. (332.8,305) -- (312.2,305) .. controls (309.88,305) and (308,303.12) .. (308,300.8) -- cycle ;
%Rounded Rect [id:dp6610127780679755] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (336,344.2) .. controls (336,341.88) and (337.88,340) .. (340.2,340) -- (360.8,340) .. controls (363.12,340) and (365,341.88) .. (365,344.2) -- (365,356.8) .. controls (365,359.12) and (363.12,361) .. (360.8,361) -- (340.2,361) .. controls (337.88,361) and (336,359.12) .. (336,356.8) -- cycle ;
%Rounded Rect [id:dp565418197174487] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (360,265.2) .. controls (360,262.88) and (361.88,261) .. (364.2,261) -- (384.8,261) .. controls (387.12,261) and (389,262.88) .. (389,265.2) -- (389,277.8) .. controls (389,280.12) and (387.12,282) .. (384.8,282) -- (364.2,282) .. controls (361.88,282) and (360,280.12) .. (360,277.8) -- cycle ;
%Rounded Rect [id:dp9511295387219351] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (351,304.2) .. controls (351,301.88) and (352.88,300) .. (355.2,300) -- (375.8,300) .. controls (378.12,300) and (380,301.88) .. (380,304.2) -- (380,316.8) .. controls (380,319.12) and (378.12,321) .. (375.8,321) -- (355.2,321) .. controls (352.88,321) and (351,319.12) .. (351,316.8) -- cycle ;
%Rounded Rect [id:dp4873808121089718] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (37,231.2) .. controls (37,228.88) and (38.88,227) .. (41.2,227) -- (61.8,227) .. controls (64.12,227) and (66,228.88) .. (66,231.2) -- (66,243.8) .. controls (66,246.12) and (64.12,248) .. (61.8,248) -- (41.2,248) .. controls (38.88,248) and (37,246.12) .. (37,243.8) -- cycle ;
%Rounded Rect [id:dp4278656532187325] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (14,363.2) .. controls (14,360.88) and (15.88,359) .. (18.2,359) -- (38.8,359) .. controls (41.12,359) and (43,360.88) .. (43,363.2) -- (43,375.8) .. controls (43,378.12) and (41.12,380) .. (38.8,380) -- (18.2,380) .. controls (15.88,380) and (14,378.12) .. (14,375.8) -- cycle ;
%Rounded Rect [id:dp7686330263085194] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184,252.2) .. controls (184,249.88) and (185.88,248) .. (188.2,248) -- (208.8,248) .. controls (211.12,248) and (213,249.88) .. (213,252.2) -- (213,264.8) .. controls (213,267.12) and (211.12,269) .. (208.8,269) -- (188.2,269) .. controls (185.88,269) and (184,267.12) .. (184,264.8) -- cycle ;
%Rounded Rect [id:dp690895759855047] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,382.2) .. controls (160,379.88) and (161.88,378) .. (164.2,378) -- (184.8,378) .. controls (187.12,378) and (189,379.88) .. (189,382.2) -- (189,394.8) .. controls (189,397.12) and (187.12,399) .. (184.8,399) -- (164.2,399) .. controls (161.88,399) and (160,397.12) .. (160,394.8) -- cycle ;
%Curve Lines [id:da5102480063009888] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431,292) .. controls (462,321) and (455,354) .. (409,361) ;
%Curve Lines [id:da9281061534256023] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (385,374) .. controls (205,438) and (235,321) .. (320,262) ;
%Rounded Rect [id:dp10359341467069305] 
\draw  [fill={rgb, 255:red, 240; green, 244; blue, 250 }  ,fill opacity=1 ] (434,326.2) .. controls (434,323.88) and (435.88,322) .. (438.2,322) -- (458.8,322) .. controls (461.12,322) and (463,323.88) .. (463,326.2) -- (463,338.8) .. controls (463,341.12) and (461.12,343) .. (458.8,343) -- (438.2,343) .. controls (435.88,343) and (434,341.12) .. (434,338.8) -- cycle ;
%Rounded Rect [id:dp4168852136460317] 
\draw  [fill={rgb, 255:red, 240; green, 244; blue, 250 }  ,fill opacity=1 ] (241,358.2) .. controls (241,355.88) and (242.88,354) .. (245.2,354) -- (265.8,354) .. controls (268.12,354) and (270,355.88) .. (270,358.2) -- (270,370.8) .. controls (270,373.12) and (268.12,375) .. (265.8,375) -- (245.2,375) .. controls (242.88,375) and (241,373.12) .. (241,370.8) -- cycle ;

% Text Node
\draw (18,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (43,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (123,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (100,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (26.2,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (54.2,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (78.2,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (69.2,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (119.2,49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (75,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(1)};
% Text Node
\draw (183,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (208,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (288,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (265,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (191.2,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (219.2,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (243.2,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (234.2,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (284.2,50) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (240,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {(2)};
% Text Node
\draw (349,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (374,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (454,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (431,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (357.2,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (385.2,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (409.2,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (450.2,49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (406,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(3)};
% Text Node
\draw (57,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (82,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (162,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (139,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (65.2,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (93.2,341) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (117.2,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (108.2,301) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (114,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {(4)};
% Text Node
\draw (305,336) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (330,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (410,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (387,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (313.2,286) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (341.2,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (365.2,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (356.2,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (406.2,237) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (362,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {(5)};
% Text Node
\draw (42.2,229) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (19.2,361) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (189.2,250) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (165.2,380) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (439.2,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (246.2,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};


\end{tikzpicture}


==> tikz/dessin1.tex <==
\parbox{.47\textwidth}{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211,31) .. controls (211,22.16) and (218.16,15) .. (227,15) .. controls (235.84,15) and (243,22.16) .. (243,31) .. controls (243,39.84) and (235.84,47) .. (227,47) .. controls (218.16,47) and (211,39.84) .. (211,31) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (213,38) ;
%Straight Lines [id:da9356804390489842] 
\draw    (65,41) -- (47,99) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (56,26) .. controls (56,17.16) and (63.16,10) .. (72,10) .. controls (80.84,10) and (88,17.16) .. (88,26) .. controls (88,34.84) and (80.84,42) .. (72,42) .. controls (63.16,42) and (56,34.84) .. (56,26) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (137,55) -- (86,32) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113,131) .. controls (113,122.16) and (120.16,115) .. (129,115) .. controls (137.84,115) and (145,122.16) .. (145,131) .. controls (145,139.84) and (137.84,147) .. (129,147) .. controls (120.16,147) and (113,139.84) .. (113,131) -- cycle ;
%Straight Lines [id:da6929287644020116] 
\draw    (138,117) -- (147.5,71) ;
%Straight Lines [id:da43089949941036587] 
\draw    (63,115) -- (113,131) ;
%Rounded Rect [id:dp9634557373205143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (44,58.2) .. controls (44,55.88) and (45.88,54) .. (48.2,54) -- (68.8,54) .. controls (71.12,54) and (73,55.88) .. (73,58.2) -- (73,70.8) .. controls (73,73.12) and (71.12,75) .. (68.8,75) -- (48.2,75) .. controls (45.88,75) and (44,73.12) .. (44,70.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (72,114.2) .. controls (72,111.88) and (73.88,110) .. (76.2,110) -- (96.8,110) .. controls (99.12,110) and (101,111.88) .. (101,114.2) -- (101,126.8) .. controls (101,129.12) and (99.12,131) .. (96.8,131) -- (76.2,131) .. controls (73.88,131) and (72,129.12) .. (72,126.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (96,35.2) .. controls (96,32.88) and (97.88,31) .. (100.2,31) -- (120.8,31) .. controls (123.12,31) and (125,32.88) .. (125,35.2) -- (125,47.8) .. controls (125,50.12) and (123.12,52) .. (120.8,52) -- (100.2,52) .. controls (97.88,52) and (96,50.12) .. (96,47.8) -- cycle ;
%Rounded Rect [id:dp8593928900206281] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (127,86.2) .. controls (127,83.88) and (128.88,82) .. (131.2,82) -- (151.8,82) .. controls (154.12,82) and (156,83.88) .. (156,86.2) -- (156,98.8) .. controls (156,101.12) and (154.12,103) .. (151.8,103) -- (131.2,103) .. controls (128.88,103) and (127,101.12) .. (127,98.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (176,37.2) .. controls (176,34.88) and (177.88,33) .. (180.2,33) -- (200.8,33) .. controls (203.12,33) and (205,34.88) .. (205,37.2) -- (205,49.8) .. controls (205,52.12) and (203.12,54) .. (200.8,54) -- (180.2,54) .. controls (177.88,54) and (176,52.12) .. (176,49.8) -- cycle ;
% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (66,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (222,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (123,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (49.2,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (77.2,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (101.2,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (132.2,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (181.2,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
\end{tikzpicture}}~~\parbox{.47\textwidth}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp07489773472269035] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211,31) .. controls (211,22.16) and (218.16,15) .. (227,15) .. controls (235.84,15) and (243,22.16) .. (243,31) .. controls (243,39.84) and (235.84,47) .. (227,47) .. controls (218.16,47) and (211,39.84) .. (211,31) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (213,38) ;
%Straight Lines [id:da9356804390489842] 
\draw    (65,41) -- (47,99) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (56,26) .. controls (56,17.16) and (63.16,10) .. (72,10) .. controls (80.84,10) and (88,17.16) .. (88,26) .. controls (88,34.84) and (80.84,42) .. (72,42) .. controls (63.16,42) and (56,34.84) .. (56,26) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (137,55) -- (86,32) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113,131) .. controls (113,122.16) and (120.16,115) .. (129,115) .. controls (137.84,115) and (145,122.16) .. (145,131) .. controls (145,139.84) and (137.84,147) .. (129,147) .. controls (120.16,147) and (113,139.84) .. (113,131) -- cycle ;
%Straight Lines [id:da6929287644020116] 
\draw    (138,117) -- (147.5,71) ;
%Straight Lines [id:da43089949941036587] 
\draw    (63,115) -- (113,131) ;
%Rounded Rect [id:dp9634557373205143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (44,58.2) .. controls (44,55.88) and (45.88,54) .. (48.2,54) -- (68.8,54) .. controls (71.12,54) and (73,55.88) .. (73,58.2) -- (73,70.8) .. controls (73,73.12) and (71.12,75) .. (68.8,75) -- (48.2,75) .. controls (45.88,75) and (44,73.12) .. (44,70.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (72,114.2) .. controls (72,111.88) and (73.88,110) .. (76.2,110) -- (96.8,110) .. controls (99.12,110) and (101,111.88) .. (101,114.2) -- (101,126.8) .. controls (101,129.12) and (99.12,131) .. (96.8,131) -- (76.2,131) .. controls (73.88,131) and (72,129.12) .. (72,126.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (96,35.2) .. controls (96,32.88) and (97.88,31) .. (100.2,31) -- (120.8,31) .. controls (123.12,31) and (125,32.88) .. (125,35.2) -- (125,47.8) .. controls (125,50.12) and (123.12,52) .. (120.8,52) -- (100.2,52) .. controls (97.88,52) and (96,50.12) .. (96,47.8) -- cycle ;
%Rounded Rect [id:dp8593928900206281] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (127,86.2) .. controls (127,83.88) and (128.88,82) .. (131.2,82) -- (151.8,82) .. controls (154.12,82) and (156,83.88) .. (156,86.2) -- (156,98.8) .. controls (156,101.12) and (154.12,103) .. (151.8,103) -- (131.2,103) .. controls (128.88,103) and (127,101.12) .. (127,98.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (176,37.2) .. controls (176,34.88) and (177.88,33) .. (180.2,33) -- (200.8,33) .. controls (203.12,33) and (205,34.88) .. (205,37.2) -- (205,49.8) .. controls (205,52.12) and (203.12,54) .. (200.8,54) -- (180.2,54) .. controls (177.88,54) and (176,52.12) .. (176,49.8) -- cycle ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (66,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (222,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (123,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (49.2,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (77.2,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (101.2,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (132.2,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (181.2,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
\end{tikzpicture}}

==> tikz/dessin10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Shape: Circle [id:dp22698145537252012] 
\draw   (58.8,51) .. controls (58.8,42.16) and (65.96,35) .. (74.8,35) .. controls (83.64,35) and (90.8,42.16) .. (90.8,51) .. controls (90.8,59.84) and (83.64,67) .. (74.8,67) .. controls (65.96,67) and (58.8,59.84) .. (58.8,51) -- cycle ;
%Shape: Circle [id:dp8939302267242515] 
\draw   (171.8,80) .. controls (171.8,71.16) and (178.96,64) .. (187.8,64) .. controls (196.64,64) and (203.8,71.16) .. (203.8,80) .. controls (203.8,88.84) and (196.64,96) .. (187.8,96) .. controls (178.96,96) and (171.8,88.84) .. (171.8,80) -- cycle ;
%Shape: Circle [id:dp45645522682509954] 
\draw   (141.8,185) .. controls (141.8,176.16) and (148.96,169) .. (157.8,169) .. controls (166.64,169) and (173.8,176.16) .. (173.8,185) .. controls (173.8,193.84) and (166.64,201) .. (157.8,201) .. controls (148.96,201) and (141.8,193.84) .. (141.8,185) -- cycle ;
%Shape: Circle [id:dp8766511171917865] 
\draw   (32.8,170) .. controls (32.8,161.16) and (39.96,154) .. (48.8,154) .. controls (57.64,154) and (64.8,161.16) .. (64.8,170) .. controls (64.8,178.84) and (57.64,186) .. (48.8,186) .. controls (39.96,186) and (32.8,178.84) .. (32.8,170) -- cycle ;
%Shape: Circle [id:dp41508893811500425] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (155.8,96) .. controls (155.8,87.16) and (162.96,80) .. (171.8,80) .. controls (180.64,80) and (187.8,87.16) .. (187.8,96) .. controls (187.8,104.84) and (180.64,112) .. (171.8,112) .. controls (162.96,112) and (155.8,104.84) .. (155.8,96) -- cycle ;
%Shape: Circle [id:dp003387163468021037] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (49.8,156) .. controls (49.8,147.16) and (56.96,140) .. (65.8,140) .. controls (74.64,140) and (81.8,147.16) .. (81.8,156) .. controls (81.8,164.84) and (74.64,172) .. (65.8,172) .. controls (56.96,172) and (49.8,164.84) .. (49.8,156) -- cycle ;
%Straight Lines [id:da18855949949700235] 
\draw    (83.8,82) -- (65.8,140) ;
%Shape: Circle [id:dp20836532005878827] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74.8,67) .. controls (74.8,58.16) and (81.96,51) .. (90.8,51) .. controls (99.64,51) and (106.8,58.16) .. (106.8,67) .. controls (106.8,75.84) and (99.64,83) .. (90.8,83) .. controls (81.96,83) and (74.8,75.84) .. (74.8,67) -- cycle ;
%Straight Lines [id:da7863976350739866] 
\draw    (155.8,96) -- (104.8,73) ;
%Shape: Circle [id:dp5779703634488423] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (131.8,172) .. controls (131.8,163.16) and (138.96,156) .. (147.8,156) .. controls (156.64,156) and (163.8,163.16) .. (163.8,172) .. controls (163.8,180.84) and (156.64,188) .. (147.8,188) .. controls (138.96,188) and (131.8,180.84) .. (131.8,172) -- cycle ;
%Straight Lines [id:da2813058444815758] 
\draw    (81.8,156) -- (131.8,172) ;
%Rounded Rect [id:dp39190420220322886] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (62.8,99.2) .. controls (62.8,96.88) and (64.68,95) .. (67,95) -- (87.6,95) .. controls (89.92,95) and (91.8,96.88) .. (91.8,99.2) -- (91.8,111.8) .. controls (91.8,114.12) and (89.92,116) .. (87.6,116) -- (67,116) .. controls (64.68,116) and (62.8,114.12) .. (62.8,111.8) -- cycle ;
%Rounded Rect [id:dp4432767311364162] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (114.8,76.2) .. controls (114.8,73.88) and (116.68,72) .. (119,72) -- (139.6,72) .. controls (141.92,72) and (143.8,73.88) .. (143.8,76.2) -- (143.8,88.8) .. controls (143.8,91.12) and (141.92,93) .. (139.6,93) -- (119,93) .. controls (116.68,93) and (114.8,91.12) .. (114.8,88.8) -- cycle ;
%Rounded Rect [id:dp46330466865339426] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (137.8,200.2) .. controls (137.8,197.88) and (139.68,196) .. (142,196) -- (162.6,196) .. controls (164.92,196) and (166.8,197.88) .. (166.8,200.2) -- (166.8,212.8) .. controls (166.8,215.12) and (164.92,217) .. (162.6,217) -- (142,217) .. controls (139.68,217) and (137.8,215.12) .. (137.8,212.8) -- cycle ;
%Rounded Rect [id:dp44524978153952977] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (92.8,158.2) .. controls (92.8,155.88) and (94.68,154) .. (97,154) -- (117.6,154) .. controls (119.92,154) and (121.8,155.88) .. (121.8,158.2) -- (121.8,170.8) .. controls (121.8,173.12) and (119.92,175) .. (117.6,175) -- (97,175) .. controls (94.68,175) and (92.8,173.12) .. (92.8,170.8) -- cycle ;
%Straight Lines [id:da9823034528121887] 
\draw    (76.8,142) -- (158.8,104) ;
%Rounded Rect [id:dp21275893193401374] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (104.8,114.2) .. controls (104.8,111.88) and (106.68,110) .. (109,110) -- (129.6,110) .. controls (131.92,110) and (133.8,111.88) .. (133.8,114.2) -- (133.8,126.8) .. controls (133.8,129.12) and (131.92,131) .. (129.6,131) -- (109,131) .. controls (106.68,131) and (104.8,129.12) .. (104.8,126.8) -- cycle ;
%Shape: Circle [id:dp8965720680792084] 
\draw   (358.8,186) .. controls (358.8,177.16) and (365.96,170) .. (374.8,170) .. controls (383.64,170) and (390.8,177.16) .. (390.8,186) .. controls (390.8,194.84) and (383.64,202) .. (374.8,202) .. controls (365.96,202) and (358.8,194.84) .. (358.8,186) -- cycle ;
%Shape: Circle [id:dp5396997839820793] 
\draw   (249.8,171) .. controls (249.8,162.16) and (256.96,155) .. (265.8,155) .. controls (274.64,155) and (281.8,162.16) .. (281.8,171) .. controls (281.8,179.84) and (274.64,187) .. (265.8,187) .. controls (256.96,187) and (249.8,179.84) .. (249.8,171) -- cycle ;
%Shape: Circle [id:dp2753084604578564] 
\draw   (386.8,82) .. controls (386.8,73.16) and (393.96,66) .. (402.8,66) .. controls (411.64,66) and (418.8,73.16) .. (418.8,82) .. controls (418.8,90.84) and (411.64,98) .. (402.8,98) .. controls (393.96,98) and (386.8,90.84) .. (386.8,82) -- cycle ;
%Shape: Circle [id:dp656339858890425] 
\draw   (272.8,61) .. controls (272.8,52.16) and (279.96,45) .. (288.8,45) .. controls (297.64,45) and (304.8,52.16) .. (304.8,61) .. controls (304.8,69.84) and (297.64,77) .. (288.8,77) .. controls (279.96,77) and (272.8,69.84) .. (272.8,61) -- cycle ;
%Shape: Circle [id:dp13818916968478634] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (372.8,97) .. controls (372.8,88.16) and (379.96,81) .. (388.8,81) .. controls (397.64,81) and (404.8,88.16) .. (404.8,97) .. controls (404.8,105.84) and (397.64,113) .. (388.8,113) .. controls (379.96,113) and (372.8,105.84) .. (372.8,97) -- cycle ;
%Shape: Circle [id:dp15959917473637708] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (266.8,157) .. controls (266.8,148.16) and (273.96,141) .. (282.8,141) .. controls (291.64,141) and (298.8,148.16) .. (298.8,157) .. controls (298.8,165.84) and (291.64,173) .. (282.8,173) .. controls (273.96,173) and (266.8,165.84) .. (266.8,157) -- cycle ;
%Straight Lines [id:da6713073871032478] 
\draw    (300.8,83) -- (282.8,141) ;
%Shape: Circle [id:dp23226763420899355] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (291.8,68) .. controls (291.8,59.16) and (298.96,52) .. (307.8,52) .. controls (316.64,52) and (323.8,59.16) .. (323.8,68) .. controls (323.8,76.84) and (316.64,84) .. (307.8,84) .. controls (298.96,84) and (291.8,76.84) .. (291.8,68) -- cycle ;
%Straight Lines [id:da019442048995400363] 
\draw    (372.8,97) -- (321.8,74) ;
%Shape: Circle [id:dp5572060461719598] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (348.8,173) .. controls (348.8,164.16) and (355.96,157) .. (364.8,157) .. controls (373.64,157) and (380.8,164.16) .. (380.8,173) .. controls (380.8,181.84) and (373.64,189) .. (364.8,189) .. controls (355.96,189) and (348.8,181.84) .. (348.8,173) -- cycle ;
%Straight Lines [id:da7720990653656292] 
\draw    (298.8,157) -- (348.8,173) ;
%Rounded Rect [id:dp3348966748808252] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (279.8,100.2) .. controls (279.8,97.88) and (281.68,96) .. (284,96) -- (304.6,96) .. controls (306.92,96) and (308.8,97.88) .. (308.8,100.2) -- (308.8,112.8) .. controls (308.8,115.12) and (306.92,117) .. (304.6,117) -- (284,117) .. controls (281.68,117) and (279.8,115.12) .. (279.8,112.8) -- cycle ;
%Rounded Rect [id:dp8464590089884605] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (331.8,77.2) .. controls (331.8,74.88) and (333.68,73) .. (336,73) -- (356.6,73) .. controls (358.92,73) and (360.8,74.88) .. (360.8,77.2) -- (360.8,89.8) .. controls (360.8,92.12) and (358.92,94) .. (356.6,94) -- (336,94) .. controls (333.68,94) and (331.8,92.12) .. (331.8,89.8) -- cycle ;
%Rounded Rect [id:dp2792054828277106] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (256.8,44.2) .. controls (256.8,41.88) and (258.68,40) .. (261,40) -- (281.6,40) .. controls (283.92,40) and (285.8,41.88) .. (285.8,44.2) -- (285.8,56.8) .. controls (285.8,59.12) and (283.92,61) .. (281.6,61) -- (261,61) .. controls (258.68,61) and (256.8,59.12) .. (256.8,56.8) -- cycle ;
%Rounded Rect [id:dp25504263464253485] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.8,176.2) .. controls (233.8,173.88) and (235.68,172) .. (238,172) -- (258.6,172) .. controls (260.92,172) and (262.8,173.88) .. (262.8,176.2) -- (262.8,188.8) .. controls (262.8,191.12) and (260.92,193) .. (258.6,193) -- (238,193) .. controls (235.68,193) and (233.8,191.12) .. (233.8,188.8) -- cycle ;
%Rounded Rect [id:dp12824841587142977] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (354.8,201.2) .. controls (354.8,198.88) and (356.68,197) .. (359,197) -- (379.6,197) .. controls (381.92,197) and (383.8,198.88) .. (383.8,201.2) -- (383.8,213.8) .. controls (383.8,216.12) and (381.92,218) .. (379.6,218) -- (359,218) .. controls (356.68,218) and (354.8,216.12) .. (354.8,213.8) -- cycle ;
%Rounded Rect [id:dp4542755532372674] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (309.8,159.2) .. controls (309.8,156.88) and (311.68,155) .. (314,155) -- (334.6,155) .. controls (336.92,155) and (338.8,156.88) .. (338.8,159.2) -- (338.8,171.8) .. controls (338.8,174.12) and (336.92,176) .. (334.6,176) -- (314,176) .. controls (311.68,176) and (309.8,174.12) .. (309.8,171.8) -- cycle ;
%Rounded Rect [id:dp6419309255705103] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (412.8,80.2) .. controls (412.8,77.88) and (414.68,76) .. (417,76) -- (437.6,76) .. controls (439.92,76) and (441.8,77.88) .. (441.8,80.2) -- (441.8,92.8) .. controls (441.8,95.12) and (439.92,97) .. (437.6,97) -- (417,97) .. controls (414.68,97) and (412.8,95.12) .. (412.8,92.8) -- cycle ;
%Rounded Rect [id:dp2365986722904263] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.8,172.2) .. controls (384.8,169.88) and (386.68,168) .. (389,168) -- (409.6,168) .. controls (411.92,168) and (413.8,169.88) .. (413.8,172.2) -- (413.8,184.8) .. controls (413.8,187.12) and (411.92,189) .. (409.6,189) -- (389,189) .. controls (386.68,189) and (384.8,187.12) .. (384.8,184.8) -- cycle ;
%Straight Lines [id:da6872356067790764] 
\draw    (293.8,143) -- (375.8,105) ;
%Rounded Rect [id:dp931823470193661] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (321.8,115.2) .. controls (321.8,112.88) and (323.68,111) .. (326,111) -- (346.6,111) .. controls (348.92,111) and (350.8,112.88) .. (350.8,115.2) -- (350.8,127.8) .. controls (350.8,130.12) and (348.92,132) .. (346.6,132) -- (326,132) .. controls (323.68,132) and (321.8,130.12) .. (321.8,127.8) -- cycle ;
%Rounded Rect [id:dp5603505538948103] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (20.8,178.2) .. controls (20.8,175.88) and (22.68,174) .. (25,174) -- (45.6,174) .. controls (47.92,174) and (49.8,175.88) .. (49.8,178.2) -- (49.8,190.8) .. controls (49.8,193.12) and (47.92,195) .. (45.6,195) -- (25,195) .. controls (22.68,195) and (20.8,193.12) .. (20.8,190.8) -- cycle ;
%Rounded Rect [id:dp9680325098671217] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (45.8,32.2) .. controls (45.8,29.88) and (47.68,28) .. (50,28) -- (70.6,28) .. controls (72.92,28) and (74.8,29.88) .. (74.8,32.2) -- (74.8,44.8) .. controls (74.8,47.12) and (72.92,49) .. (70.6,49) -- (50,49) .. controls (47.68,49) and (45.8,47.12) .. (45.8,44.8) -- cycle ;
%Rounded Rect [id:dp002371951214044321] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (188.8,59.2) .. controls (188.8,56.88) and (190.68,55) .. (193,55) -- (213.6,55) .. controls (215.92,55) and (217.8,56.88) .. (217.8,59.2) -- (217.8,71.8) .. controls (217.8,74.12) and (215.92,76) .. (213.6,76) -- (193,76) .. controls (190.68,76) and (188.8,74.12) .. (188.8,71.8) -- cycle ;

% Text Node
\draw (59.8,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (84.8,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (164.8,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (141.8,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (68,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (120,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (98,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (110,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (276.8,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (301.8,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (381.8,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (358.8,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (285,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (337,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (262,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (239,174) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (360,199) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (315,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (418,78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (390,170) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (327,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (116,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (335,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (24,176) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (143,199) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {70};
% Text Node
\draw (51,30) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (194,57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};


\end{tikzpicture}


==> tikz/dessin11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da5960951928877211] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130.25,55) -- (131,289) ;
%Straight Lines [id:da45129660779469805] 
\draw    (29.5,30) -- (554.5,29) ;
\draw [shift={(556.5,29)}, rotate = 539.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2630674604048888] 
\draw    (29.5,22) -- (29.5,40) ;
%Shape: Rectangle [id:dp024275906709154804] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.5,77) -- (269,77) -- (269,111) -- (29.5,111) -- cycle ;
%Shape: Rectangle [id:dp9268769658558681] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (269.5,77) -- (449.5,77) -- (449.5,111) -- (269.5,111) -- cycle ;
%Shape: Rectangle [id:dp9674919701555391] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.76 ] (449,77) -- (551.5,77) -- (551.5,111) -- (449,111) -- cycle ;
%Shape: Rectangle [id:dp5736462088577953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.5,125) -- (131.5,125) -- (131.5,159) -- (29.5,159) -- cycle ;
%Shape: Rectangle [id:dp4242798888605185] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (269,125) -- (449,125) -- (449,159) -- (269,159) -- cycle ;
%Shape: Rectangle [id:dp5428400065910025] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.76 ] (449,125) -- (551.5,125) -- (551.5,159) -- (449,159) -- cycle ;
%Straight Lines [id:da8519956350480276] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269.25,60) -- (270,290) ;
%Straight Lines [id:da2891071207299757] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (449.25,41) -- (450,293) ;
%Straight Lines [id:da5579084355478129] 
\draw    (472.5,54) -- (450.5,54) ;
\draw [shift={(448.5,54)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8832490114298592] 
\draw    (535.5,53) -- (548.5,53) ;
\draw [shift={(550.5,53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17381247258796206] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132.5,125) -- (271,125) -- (271,159) -- (132.5,159) -- cycle ;
%Shape: Rectangle [id:dp3865233406038686] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.5,179) -- (131.5,179) -- (131.5,213) -- (29.5,213) -- cycle ;
%Shape: Rectangle [id:dp4164673212715623] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (269.5,179) -- (449.5,179) -- (449.5,213) -- (269.5,213) -- cycle ;
%Shape: Rectangle [id:dp3814469406062241] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.76 ] (449,179) -- (551.5,179) -- (551.5,213) -- (449,213) -- cycle ;
%Shape: Rectangle [id:dp5749367044753259] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132.5,179) -- (214,179) -- (214,213) -- (132.5,213) -- cycle ;
%Shape: Rectangle [id:dp19443138444079822] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215,179) -- (269.5,179) -- (269.5,213) -- (215,213) -- cycle ;
%Shape: Rectangle [id:dp13896049153543333] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (28.5,236) -- (130.5,236) -- (130.5,270) -- (28.5,270) -- cycle ;
%Shape: Rectangle [id:dp10740992458203813] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (268.5,236) -- (448.5,236) -- (448.5,270) -- (268.5,270) -- cycle ;
%Shape: Rectangle [id:dp19241512514517056] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.76 ] (448,236) -- (550.5,236) -- (550.5,270) -- (448,270) -- cycle ;
%Shape: Rectangle [id:dp013810753614167948] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,236) -- (270.5,236) -- (270.5,270) -- (251,270) -- cycle ;
%Shape: Rectangle [id:dp015181146784981059] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.5,236) -- (212,236) -- (212,270) -- (130.5,270) -- cycle ;
%Shape: Rectangle [id:dp44793155217545977] 
\draw  [fill={rgb, 255:red, 238; green, 134; blue, 147 }  ,fill opacity=1 ] (213,236) -- (251,236) -- (251,270) -- (213,270) -- cycle ;

% Text Node
\draw (256,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {claim amount};
% Text Node
\draw (2,84.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (104,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (293,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (464,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (33,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (293,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (465,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (236,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {deductible};
% Text Node
\draw (470,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.71pt}\setlength\topsep{0pt}
\begin{center}
\textit{excess}
\end{center}
\textit{coverage}
\end{minipage}};
% Text Node
\draw (188,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2p};
% Text Node
\draw (33,188) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (293,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (465,187) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (161,188) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2p};
% Text Node
\draw (32,245) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (292,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (464,244) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (158,245) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2p};
% Text Node
\draw (2,187.4) node [anchor=north west][inner sep=0.75pt]    {$( c)$};
% Text Node
\draw (2,243.4) node [anchor=north west][inner sep=0.75pt]    {$( d)$};


\end{tikzpicture}


==> tikz/dessin12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp9405617820437235] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (119,88) .. controls (119,79.16) and (126.16,72) .. (135,72) .. controls (143.84,72) and (151,79.16) .. (151,88) .. controls (151,96.84) and (143.84,104) .. (135,104) .. controls (126.16,104) and (119,96.84) .. (119,88) -- cycle ;
%Shape: Circle [id:dp9654588849964871] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (13,148) .. controls (13,139.16) and (20.16,132) .. (29,132) .. controls (37.84,132) and (45,139.16) .. (45,148) .. controls (45,156.84) and (37.84,164) .. (29,164) .. controls (20.16,164) and (13,156.84) .. (13,148) -- cycle ;
%Straight Lines [id:da01307563301109771] 
\draw    (47,74) -- (29,132) ;
%Shape: Circle [id:dp9242607935108363] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (38,59) .. controls (38,50.16) and (45.16,43) .. (54,43) .. controls (62.84,43) and (70,50.16) .. (70,59) .. controls (70,67.84) and (62.84,75) .. (54,75) .. controls (45.16,75) and (38,67.84) .. (38,59) -- cycle ;
%Straight Lines [id:da2669065491635544] 
\draw    (119,88) -- (68,65) ;
%Shape: Circle [id:dp8882081676739115] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (95,164) .. controls (95,155.16) and (102.16,148) .. (111,148) .. controls (119.84,148) and (127,155.16) .. (127,164) .. controls (127,172.84) and (119.84,180) .. (111,180) .. controls (102.16,180) and (95,172.84) .. (95,164) -- cycle ;
%Straight Lines [id:da23088446350661307] 
\draw    (118,149) -- (130,103) ;
%Straight Lines [id:da4868831584059441] 
\draw    (45,148) -- (95,164) ;
%Rounded Rect [id:dp00778196706745693] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (26,91.2) .. controls (26,88.88) and (27.88,87) .. (30.2,87) -- (50.8,87) .. controls (53.12,87) and (55,88.88) .. (55,91.2) -- (55,103.8) .. controls (55,106.12) and (53.12,108) .. (50.8,108) -- (30.2,108) .. controls (27.88,108) and (26,106.12) .. (26,103.8) -- cycle ;
%Rounded Rect [id:dp5631644558493838] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (54,147.2) .. controls (54,144.88) and (55.88,143) .. (58.2,143) -- (78.8,143) .. controls (81.12,143) and (83,144.88) .. (83,147.2) -- (83,159.8) .. controls (83,162.12) and (81.12,164) .. (78.8,164) -- (58.2,164) .. controls (55.88,164) and (54,162.12) .. (54,159.8) -- cycle ;
%Rounded Rect [id:dp4547345290709932] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (78,68.2) .. controls (78,65.88) and (79.88,64) .. (82.2,64) -- (102.8,64) .. controls (105.12,64) and (107,65.88) .. (107,68.2) -- (107,80.8) .. controls (107,83.12) and (105.12,85) .. (102.8,85) -- (82.2,85) .. controls (79.88,85) and (78,83.12) .. (78,80.8) -- cycle ;
%Rounded Rect [id:dp007241138291997462] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (108,115.2) .. controls (108,112.88) and (109.88,111) .. (112.2,111) -- (132.8,111) .. controls (135.12,111) and (137,112.88) .. (137,115.2) -- (137,127.8) .. controls (137,130.12) and (135.12,132) .. (132.8,132) -- (112.2,132) .. controls (109.88,132) and (108,130.12) .. (108,127.8) -- cycle ;
%Shape: Circle [id:dp773462502521179] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (277,89) .. controls (277,80.16) and (284.16,73) .. (293,73) .. controls (301.84,73) and (309,80.16) .. (309,89) .. controls (309,97.84) and (301.84,105) .. (293,105) .. controls (284.16,105) and (277,97.84) .. (277,89) -- cycle ;
%Shape: Circle [id:dp27036771890979516] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (171,149) .. controls (171,140.16) and (178.16,133) .. (187,133) .. controls (195.84,133) and (203,140.16) .. (203,149) .. controls (203,157.84) and (195.84,165) .. (187,165) .. controls (178.16,165) and (171,157.84) .. (171,149) -- cycle ;
%Straight Lines [id:da239481544789245] 
\draw    (205,75) -- (187,133) ;
%Shape: Circle [id:dp15550407315842218] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196,60) .. controls (196,51.16) and (203.16,44) .. (212,44) .. controls (220.84,44) and (228,51.16) .. (228,60) .. controls (228,68.84) and (220.84,76) .. (212,76) .. controls (203.16,76) and (196,68.84) .. (196,60) -- cycle ;
%Straight Lines [id:da8493194371699205] 
\draw    (277,89) -- (226,66) ;
%Shape: Circle [id:dp4073510595354749] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (253,165) .. controls (253,156.16) and (260.16,149) .. (269,149) .. controls (277.84,149) and (285,156.16) .. (285,165) .. controls (285,173.84) and (277.84,181) .. (269,181) .. controls (260.16,181) and (253,173.84) .. (253,165) -- cycle ;
%Straight Lines [id:da0009219957285269142] 
\draw    (199,136) -- (281,98) ;
%Straight Lines [id:da258679910212428] 
\draw    (203,149) -- (253,165) ;
%Rounded Rect [id:dp5209502125652921] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (184,92.2) .. controls (184,89.88) and (185.88,88) .. (188.2,88) -- (208.8,88) .. controls (211.12,88) and (213,89.88) .. (213,92.2) -- (213,104.8) .. controls (213,107.12) and (211.12,109) .. (208.8,109) -- (188.2,109) .. controls (185.88,109) and (184,107.12) .. (184,104.8) -- cycle ;
%Rounded Rect [id:dp8777858574910671] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (212,148.2) .. controls (212,145.88) and (213.88,144) .. (216.2,144) -- (236.8,144) .. controls (239.12,144) and (241,145.88) .. (241,148.2) -- (241,160.8) .. controls (241,163.12) and (239.12,165) .. (236.8,165) -- (216.2,165) .. controls (213.88,165) and (212,163.12) .. (212,160.8) -- cycle ;
%Rounded Rect [id:dp48963310063874044] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (236,69.2) .. controls (236,66.88) and (237.88,65) .. (240.2,65) -- (260.8,65) .. controls (263.12,65) and (265,66.88) .. (265,69.2) -- (265,81.8) .. controls (265,84.12) and (263.12,86) .. (260.8,86) -- (240.2,86) .. controls (237.88,86) and (236,84.12) .. (236,81.8) -- cycle ;
%Rounded Rect [id:dp13986364042612498] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (227,108.2) .. controls (227,105.88) and (228.88,104) .. (231.2,104) -- (251.8,104) .. controls (254.12,104) and (256,105.88) .. (256,108.2) -- (256,120.8) .. controls (256,123.12) and (254.12,125) .. (251.8,125) -- (231.2,125) .. controls (228.88,125) and (227,123.12) .. (227,120.8) -- cycle ;
%Shape: Circle [id:dp5746330659839559] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (431,87) .. controls (431,78.16) and (438.16,71) .. (447,71) .. controls (455.84,71) and (463,78.16) .. (463,87) .. controls (463,95.84) and (455.84,103) .. (447,103) .. controls (438.16,103) and (431,95.84) .. (431,87) -- cycle ;
%Shape: Circle [id:dp7341387008516017] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (325,147) .. controls (325,138.16) and (332.16,131) .. (341,131) .. controls (349.84,131) and (357,138.16) .. (357,147) .. controls (357,155.84) and (349.84,163) .. (341,163) .. controls (332.16,163) and (325,155.84) .. (325,147) -- cycle ;
%Straight Lines [id:da6413442286399855] 
\draw    (359,73) -- (341,131) ;
%Shape: Circle [id:dp696241009072102] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (350,58) .. controls (350,49.16) and (357.16,42) .. (366,42) .. controls (374.84,42) and (382,49.16) .. (382,58) .. controls (382,66.84) and (374.84,74) .. (366,74) .. controls (357.16,74) and (350,66.84) .. (350,58) -- cycle ;
%Straight Lines [id:da31586388900882467] 
\draw    (431,87) -- (380,64) ;
%Shape: Circle [id:dp20699783420589246] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,163) .. controls (407,154.16) and (414.16,147) .. (423,147) .. controls (431.84,147) and (439,154.16) .. (439,163) .. controls (439,171.84) and (431.84,179) .. (423,179) .. controls (414.16,179) and (407,171.84) .. (407,163) -- cycle ;
%Straight Lines [id:da11575347070190234] 
\draw    (353,134) -- (435,96) ;
%Straight Lines [id:da7231399553513524] 
\draw    (357,147) -- (407,163) ;
%Rounded Rect [id:dp10417235656181856] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (338,90.2) .. controls (338,87.88) and (339.88,86) .. (342.2,86) -- (362.8,86) .. controls (365.12,86) and (367,87.88) .. (367,90.2) -- (367,102.8) .. controls (367,105.12) and (365.12,107) .. (362.8,107) -- (342.2,107) .. controls (339.88,107) and (338,105.12) .. (338,102.8) -- cycle ;
%Rounded Rect [id:dp7560213459248769] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (366,146.2) .. controls (366,143.88) and (367.88,142) .. (370.2,142) -- (390.8,142) .. controls (393.12,142) and (395,143.88) .. (395,146.2) -- (395,158.8) .. controls (395,161.12) and (393.12,163) .. (390.8,163) -- (370.2,163) .. controls (367.88,163) and (366,161.12) .. (366,158.8) -- cycle ;
%Rounded Rect [id:dp5848156013409594] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (390,67.2) .. controls (390,64.88) and (391.88,63) .. (394.2,63) -- (414.8,63) .. controls (417.12,63) and (419,64.88) .. (419,67.2) -- (419,79.8) .. controls (419,82.12) and (417.12,84) .. (414.8,84) -- (394.2,84) .. controls (391.88,84) and (390,82.12) .. (390,79.8) -- cycle ;
%Rounded Rect [id:dp6803360186594051] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (381,106.2) .. controls (381,103.88) and (382.88,102) .. (385.2,102) -- (405.8,102) .. controls (408.12,102) and (410,103.88) .. (410,106.2) -- (410,118.8) .. controls (410,121.12) and (408.12,123) .. (405.8,123) -- (385.2,123) .. controls (382.88,123) and (381,121.12) .. (381,118.8) -- cycle ;

% Text Node
\draw (23,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (48,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (128,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (105,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (31.2,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (59.2,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (83.2,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (113.2,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (124.2,40) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (80,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (181,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (206,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (286,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (263,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (189.2,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (217.2,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (241.2,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (232.2,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (282.2,41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (238,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (335,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (360,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (440,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (417,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (343.2,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (371.2,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (395.2,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (386.2,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (436.2,39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (392,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}


==> tikz/dessin13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Shape: Circle [id:dp2151180106809284] 
\draw   (58.8,51) .. controls (58.8,42.16) and (65.96,35) .. (74.8,35) .. controls (83.64,35) and (90.8,42.16) .. (90.8,51) .. controls (90.8,59.84) and (83.64,67) .. (74.8,67) .. controls (65.96,67) and (58.8,59.84) .. (58.8,51) -- cycle ;
%Shape: Circle [id:dp7613167337050568] 
\draw   (171.8,80) .. controls (171.8,71.16) and (178.96,64) .. (187.8,64) .. controls (196.64,64) and (203.8,71.16) .. (203.8,80) .. controls (203.8,88.84) and (196.64,96) .. (187.8,96) .. controls (178.96,96) and (171.8,88.84) .. (171.8,80) -- cycle ;
%Shape: Circle [id:dp8851959933950647] 
\draw   (141.8,185) .. controls (141.8,176.16) and (148.96,169) .. (157.8,169) .. controls (166.64,169) and (173.8,176.16) .. (173.8,185) .. controls (173.8,193.84) and (166.64,201) .. (157.8,201) .. controls (148.96,201) and (141.8,193.84) .. (141.8,185) -- cycle ;
%Shape: Circle [id:dp7662765283419117] 
\draw   (32.8,170) .. controls (32.8,161.16) and (39.96,154) .. (48.8,154) .. controls (57.64,154) and (64.8,161.16) .. (64.8,170) .. controls (64.8,178.84) and (57.64,186) .. (48.8,186) .. controls (39.96,186) and (32.8,178.84) .. (32.8,170) -- cycle ;
%Shape: Circle [id:dp697491067941671] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (155.8,96) .. controls (155.8,87.16) and (162.96,80) .. (171.8,80) .. controls (180.64,80) and (187.8,87.16) .. (187.8,96) .. controls (187.8,104.84) and (180.64,112) .. (171.8,112) .. controls (162.96,112) and (155.8,104.84) .. (155.8,96) -- cycle ;
%Shape: Circle [id:dp017441275186436456] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (49.8,156) .. controls (49.8,147.16) and (56.96,140) .. (65.8,140) .. controls (74.64,140) and (81.8,147.16) .. (81.8,156) .. controls (81.8,164.84) and (74.64,172) .. (65.8,172) .. controls (56.96,172) and (49.8,164.84) .. (49.8,156) -- cycle ;
%Straight Lines [id:da47082383148787343] 
\draw    (83.8,82) -- (65.8,140) ;
%Shape: Circle [id:dp44560720385532193] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74.8,67) .. controls (74.8,58.16) and (81.96,51) .. (90.8,51) .. controls (99.64,51) and (106.8,58.16) .. (106.8,67) .. controls (106.8,75.84) and (99.64,83) .. (90.8,83) .. controls (81.96,83) and (74.8,75.84) .. (74.8,67) -- cycle ;
%Straight Lines [id:da5358099372102542] 
\draw    (155.8,96) -- (104.8,73) ;
%Shape: Circle [id:dp8826664103643675] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (131.8,172) .. controls (131.8,163.16) and (138.96,156) .. (147.8,156) .. controls (156.64,156) and (163.8,163.16) .. (163.8,172) .. controls (163.8,180.84) and (156.64,188) .. (147.8,188) .. controls (138.96,188) and (131.8,180.84) .. (131.8,172) -- cycle ;
%Straight Lines [id:da07035553859519805] 
\draw    (81.8,156) -- (131.8,172) ;
%Rounded Rect [id:dp5424044861238679] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (62.8,99.2) .. controls (62.8,96.88) and (64.68,95) .. (67,95) -- (87.6,95) .. controls (89.92,95) and (91.8,96.88) .. (91.8,99.2) -- (91.8,111.8) .. controls (91.8,114.12) and (89.92,116) .. (87.6,116) -- (67,116) .. controls (64.68,116) and (62.8,114.12) .. (62.8,111.8) -- cycle ;
%Rounded Rect [id:dp37980727875385245] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (114.8,76.2) .. controls (114.8,73.88) and (116.68,72) .. (119,72) -- (139.6,72) .. controls (141.92,72) and (143.8,73.88) .. (143.8,76.2) -- (143.8,88.8) .. controls (143.8,91.12) and (141.92,93) .. (139.6,93) -- (119,93) .. controls (116.68,93) and (114.8,91.12) .. (114.8,88.8) -- cycle ;
%Rounded Rect [id:dp5152656126140741] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (137.8,200.2) .. controls (137.8,197.88) and (139.68,196) .. (142,196) -- (162.6,196) .. controls (164.92,196) and (166.8,197.88) .. (166.8,200.2) -- (166.8,212.8) .. controls (166.8,215.12) and (164.92,217) .. (162.6,217) -- (142,217) .. controls (139.68,217) and (137.8,215.12) .. (137.8,212.8) -- cycle ;
%Rounded Rect [id:dp758512689148355] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (92.8,158.2) .. controls (92.8,155.88) and (94.68,154) .. (97,154) -- (117.6,154) .. controls (119.92,154) and (121.8,155.88) .. (121.8,158.2) -- (121.8,170.8) .. controls (121.8,173.12) and (119.92,175) .. (117.6,175) -- (97,175) .. controls (94.68,175) and (92.8,173.12) .. (92.8,170.8) -- cycle ;
%Straight Lines [id:da5005751869855993] 
\draw    (76.8,142) -- (158.8,104) ;
%Rounded Rect [id:dp140751844600723] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (104.8,114.2) .. controls (104.8,111.88) and (106.68,110) .. (109,110) -- (129.6,110) .. controls (131.92,110) and (133.8,111.88) .. (133.8,114.2) -- (133.8,126.8) .. controls (133.8,129.12) and (131.92,131) .. (129.6,131) -- (109,131) .. controls (106.68,131) and (104.8,129.12) .. (104.8,126.8) -- cycle ;
%Rounded Rect [id:dp4962209482456399] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (20.8,178.2) .. controls (20.8,175.88) and (22.68,174) .. (25,174) -- (45.6,174) .. controls (47.92,174) and (49.8,175.88) .. (49.8,178.2) -- (49.8,190.8) .. controls (49.8,193.12) and (47.92,195) .. (45.6,195) -- (25,195) .. controls (22.68,195) and (20.8,193.12) .. (20.8,190.8) -- cycle ;
%Rounded Rect [id:dp853932122738212] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (45.8,32.2) .. controls (45.8,29.88) and (47.68,28) .. (50,28) -- (70.6,28) .. controls (72.92,28) and (74.8,29.88) .. (74.8,32.2) -- (74.8,44.8) .. controls (74.8,47.12) and (72.92,49) .. (70.6,49) -- (50,49) .. controls (47.68,49) and (45.8,47.12) .. (45.8,44.8) -- cycle ;
%Rounded Rect [id:dp4146273184992951] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (188.8,59.2) .. controls (188.8,56.88) and (190.68,55) .. (193,55) -- (213.6,55) .. controls (215.92,55) and (217.8,56.88) .. (217.8,59.2) -- (217.8,71.8) .. controls (217.8,74.12) and (215.92,76) .. (213.6,76) -- (193,76) .. controls (190.68,76) and (188.8,74.12) .. (188.8,71.8) -- cycle ;
%Shape: Circle [id:dp9186987348980483] 
\draw   (254.8,52) .. controls (254.8,43.16) and (261.96,36) .. (270.8,36) .. controls (279.64,36) and (286.8,43.16) .. (286.8,52) .. controls (286.8,60.84) and (279.64,68) .. (270.8,68) .. controls (261.96,68) and (254.8,60.84) .. (254.8,52) -- cycle ;
%Shape: Circle [id:dp7941278640272069] 
\draw   (367.8,81) .. controls (367.8,72.16) and (374.96,65) .. (383.8,65) .. controls (392.64,65) and (399.8,72.16) .. (399.8,81) .. controls (399.8,89.84) and (392.64,97) .. (383.8,97) .. controls (374.96,97) and (367.8,89.84) .. (367.8,81) -- cycle ;
%Shape: Circle [id:dp3113047176607432] 
\draw   (337.8,186) .. controls (337.8,177.16) and (344.96,170) .. (353.8,170) .. controls (362.64,170) and (369.8,177.16) .. (369.8,186) .. controls (369.8,194.84) and (362.64,202) .. (353.8,202) .. controls (344.96,202) and (337.8,194.84) .. (337.8,186) -- cycle ;
%Shape: Circle [id:dp3396584559104586] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (351.8,97) .. controls (351.8,88.16) and (358.96,81) .. (367.8,81) .. controls (376.64,81) and (383.8,88.16) .. (383.8,97) .. controls (383.8,105.84) and (376.64,113) .. (367.8,113) .. controls (358.96,113) and (351.8,105.84) .. (351.8,97) -- cycle ;
%Shape: Circle [id:dp027342066088868355] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (245.8,157) .. controls (245.8,148.16) and (252.96,141) .. (261.8,141) .. controls (270.64,141) and (277.8,148.16) .. (277.8,157) .. controls (277.8,165.84) and (270.64,173) .. (261.8,173) .. controls (252.96,173) and (245.8,165.84) .. (245.8,157) -- cycle ;
%Straight Lines [id:da8507807478051942] 
\draw    (279.8,83) -- (261.8,141) ;
%Shape: Circle [id:dp6996232526527596] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (270.8,68) .. controls (270.8,59.16) and (277.96,52) .. (286.8,52) .. controls (295.64,52) and (302.8,59.16) .. (302.8,68) .. controls (302.8,76.84) and (295.64,84) .. (286.8,84) .. controls (277.96,84) and (270.8,76.84) .. (270.8,68) -- cycle ;
%Straight Lines [id:da2790494868931188] 
\draw    (351.8,97) -- (300.8,74) ;
%Shape: Circle [id:dp7990266062135084] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (327.8,173) .. controls (327.8,164.16) and (334.96,157) .. (343.8,157) .. controls (352.64,157) and (359.8,164.16) .. (359.8,173) .. controls (359.8,181.84) and (352.64,189) .. (343.8,189) .. controls (334.96,189) and (327.8,181.84) .. (327.8,173) -- cycle ;
%Straight Lines [id:da28056059495798835] 
\draw    (277.8,157) -- (327.8,173) ;
%Rounded Rect [id:dp6816602078413744] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (258.8,100.2) .. controls (258.8,97.88) and (260.68,96) .. (263,96) -- (283.6,96) .. controls (285.92,96) and (287.8,97.88) .. (287.8,100.2) -- (287.8,112.8) .. controls (287.8,115.12) and (285.92,117) .. (283.6,117) -- (263,117) .. controls (260.68,117) and (258.8,115.12) .. (258.8,112.8) -- cycle ;
%Rounded Rect [id:dp6695063809246401] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (310.8,77.2) .. controls (310.8,74.88) and (312.68,73) .. (315,73) -- (335.6,73) .. controls (337.92,73) and (339.8,74.88) .. (339.8,77.2) -- (339.8,89.8) .. controls (339.8,92.12) and (337.92,94) .. (335.6,94) -- (315,94) .. controls (312.68,94) and (310.8,92.12) .. (310.8,89.8) -- cycle ;
%Rounded Rect [id:dp698847117775181] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (333.8,201.2) .. controls (333.8,198.88) and (335.68,197) .. (338,197) -- (358.6,197) .. controls (360.92,197) and (362.8,198.88) .. (362.8,201.2) -- (362.8,213.8) .. controls (362.8,216.12) and (360.92,218) .. (358.6,218) -- (338,218) .. controls (335.68,218) and (333.8,216.12) .. (333.8,213.8) -- cycle ;
%Rounded Rect [id:dp978873807982658] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (288.8,159.2) .. controls (288.8,156.88) and (290.68,155) .. (293,155) -- (313.6,155) .. controls (315.92,155) and (317.8,156.88) .. (317.8,159.2) -- (317.8,171.8) .. controls (317.8,174.12) and (315.92,176) .. (313.6,176) -- (293,176) .. controls (290.68,176) and (288.8,174.12) .. (288.8,171.8) -- cycle ;
%Straight Lines [id:da7299729185833334] 
\draw    (272.8,143) -- (354.8,105) ;
%Rounded Rect [id:dp09000946531008769] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (300.8,115.2) .. controls (300.8,112.88) and (302.68,111) .. (305,111) -- (325.6,111) .. controls (327.92,111) and (329.8,112.88) .. (329.8,115.2) -- (329.8,127.8) .. controls (329.8,130.12) and (327.92,132) .. (325.6,132) -- (305,132) .. controls (302.68,132) and (300.8,130.12) .. (300.8,127.8) -- cycle ;
%Rounded Rect [id:dp7732344175228713] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (241.8,33.2) .. controls (241.8,30.88) and (243.68,29) .. (246,29) -- (266.6,29) .. controls (268.92,29) and (270.8,30.88) .. (270.8,33.2) -- (270.8,45.8) .. controls (270.8,48.12) and (268.92,50) .. (266.6,50) -- (246,50) .. controls (243.68,50) and (241.8,48.12) .. (241.8,45.8) -- cycle ;
%Rounded Rect [id:dp10995707218691653] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (384.8,60.2) .. controls (384.8,57.88) and (386.68,56) .. (389,56) -- (409.6,56) .. controls (411.92,56) and (413.8,57.88) .. (413.8,60.2) -- (413.8,72.8) .. controls (413.8,75.12) and (411.92,77) .. (409.6,77) -- (389,77) .. controls (386.68,77) and (384.8,75.12) .. (384.8,72.8) -- cycle ;
%Shape: Circle [id:dp8148349737759303] 
\draw   (559.8,81) .. controls (559.8,72.16) and (566.96,65) .. (575.8,65) .. controls (584.64,65) and (591.8,72.16) .. (591.8,81) .. controls (591.8,89.84) and (584.64,97) .. (575.8,97) .. controls (566.96,97) and (559.8,89.84) .. (559.8,81) -- cycle ;
%Shape: Circle [id:dp5028953894806715] 
\draw   (529.8,186) .. controls (529.8,177.16) and (536.96,170) .. (545.8,170) .. controls (554.64,170) and (561.8,177.16) .. (561.8,186) .. controls (561.8,194.84) and (554.64,202) .. (545.8,202) .. controls (536.96,202) and (529.8,194.84) .. (529.8,186) -- cycle ;
%Shape: Circle [id:dp7415222795169885] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (543.8,97) .. controls (543.8,88.16) and (550.96,81) .. (559.8,81) .. controls (568.64,81) and (575.8,88.16) .. (575.8,97) .. controls (575.8,105.84) and (568.64,113) .. (559.8,113) .. controls (550.96,113) and (543.8,105.84) .. (543.8,97) -- cycle ;
%Shape: Circle [id:dp08036951777921275] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437.8,157) .. controls (437.8,148.16) and (444.96,141) .. (453.8,141) .. controls (462.64,141) and (469.8,148.16) .. (469.8,157) .. controls (469.8,165.84) and (462.64,173) .. (453.8,173) .. controls (444.96,173) and (437.8,165.84) .. (437.8,157) -- cycle ;
%Straight Lines [id:da516397231395402] 
\draw    (471.8,83) -- (453.8,141) ;
%Shape: Circle [id:dp07234022116052308] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (462.8,68) .. controls (462.8,59.16) and (469.96,52) .. (478.8,52) .. controls (487.64,52) and (494.8,59.16) .. (494.8,68) .. controls (494.8,76.84) and (487.64,84) .. (478.8,84) .. controls (469.96,84) and (462.8,76.84) .. (462.8,68) -- cycle ;
%Straight Lines [id:da5143269517289942] 
\draw    (543.8,97) -- (492.8,74) ;
%Shape: Circle [id:dp7050736344438217] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (519.8,173) .. controls (519.8,164.16) and (526.96,157) .. (535.8,157) .. controls (544.64,157) and (551.8,164.16) .. (551.8,173) .. controls (551.8,181.84) and (544.64,189) .. (535.8,189) .. controls (526.96,189) and (519.8,181.84) .. (519.8,173) -- cycle ;
%Straight Lines [id:da8664893080615709] 
\draw    (469.8,157) -- (519.8,173) ;
%Rounded Rect [id:dp5887023190586042] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (450.8,100.2) .. controls (450.8,97.88) and (452.68,96) .. (455,96) -- (475.6,96) .. controls (477.92,96) and (479.8,97.88) .. (479.8,100.2) -- (479.8,112.8) .. controls (479.8,115.12) and (477.92,117) .. (475.6,117) -- (455,117) .. controls (452.68,117) and (450.8,115.12) .. (450.8,112.8) -- cycle ;
%Rounded Rect [id:dp8957938454714024] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (502.8,77.2) .. controls (502.8,74.88) and (504.68,73) .. (507,73) -- (527.6,73) .. controls (529.92,73) and (531.8,74.88) .. (531.8,77.2) -- (531.8,89.8) .. controls (531.8,92.12) and (529.92,94) .. (527.6,94) -- (507,94) .. controls (504.68,94) and (502.8,92.12) .. (502.8,89.8) -- cycle ;
%Rounded Rect [id:dp29319072574217797] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (525.8,201.2) .. controls (525.8,198.88) and (527.68,197) .. (530,197) -- (550.6,197) .. controls (552.92,197) and (554.8,198.88) .. (554.8,201.2) -- (554.8,213.8) .. controls (554.8,216.12) and (552.92,218) .. (550.6,218) -- (530,218) .. controls (527.68,218) and (525.8,216.12) .. (525.8,213.8) -- cycle ;
%Rounded Rect [id:dp9735471707777665] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (480.8,159.2) .. controls (480.8,156.88) and (482.68,155) .. (485,155) -- (505.6,155) .. controls (507.92,155) and (509.8,156.88) .. (509.8,159.2) -- (509.8,171.8) .. controls (509.8,174.12) and (507.92,176) .. (505.6,176) -- (485,176) .. controls (482.68,176) and (480.8,174.12) .. (480.8,171.8) -- cycle ;
%Rounded Rect [id:dp5844627670523719] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (576.8,60.2) .. controls (576.8,57.88) and (578.68,56) .. (581,56) -- (601.6,56) .. controls (603.92,56) and (605.8,57.88) .. (605.8,60.2) -- (605.8,72.8) .. controls (605.8,75.12) and (603.92,77) .. (601.6,77) -- (581,77) .. controls (578.68,77) and (576.8,75.12) .. (576.8,72.8) -- cycle ;

% Text Node
\draw (59.8,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (84.8,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (164.8,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (141.8,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (68,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (120,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (98,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (110,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (116,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (24,176) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (143,199) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {70};
% Text Node
\draw (51,30) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (194,57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (255.8,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (280.8,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (360.8,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (337.8,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (264,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (316,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (294,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {40};
% Text Node
\draw (306,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (312,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (339,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {60};
% Text Node
\draw (247,31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (390,58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (447.8,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (472.8,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (552.8,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (529.8,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (456,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (508,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (486,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (504,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (531,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (582,58) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};


\end{tikzpicture}


==> tikz/dessin2.tex <==
\parbox{.47\textwidth}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp07489773472269035] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211,31) .. controls (211,22.16) and (218.16,15) .. (227,15) .. controls (235.84,15) and (243,22.16) .. (243,31) .. controls (243,39.84) and (235.84,47) .. (227,47) .. controls (218.16,47) and (211,39.84) .. (211,31) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (213,38) ;
%Straight Lines [id:da9356804390489842] 
\draw    (65,41) -- (47,99) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (56,26) .. controls (56,17.16) and (63.16,10) .. (72,10) .. controls (80.84,10) and (88,17.16) .. (88,26) .. controls (88,34.84) and (80.84,42) .. (72,42) .. controls (63.16,42) and (56,34.84) .. (56,26) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (137,55) -- (86,32) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113,131) .. controls (113,122.16) and (120.16,115) .. (129,115) .. controls (137.84,115) and (145,122.16) .. (145,131) .. controls (145,139.84) and (137.84,147) .. (129,147) .. controls (120.16,147) and (113,139.84) .. (113,131) -- cycle ;
%Straight Lines [id:da43089949941036587] 
\draw    (63,115) -- (113,131) ;
%Rounded Rect [id:dp9634557373205143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (44,58.2) .. controls (44,55.88) and (45.88,54) .. (48.2,54) -- (68.8,54) .. controls (71.12,54) and (73,55.88) .. (73,58.2) -- (73,70.8) .. controls (73,73.12) and (71.12,75) .. (68.8,75) -- (48.2,75) .. controls (45.88,75) and (44,73.12) .. (44,70.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (72,114.2) .. controls (72,111.88) and (73.88,110) .. (76.2,110) -- (96.8,110) .. controls (99.12,110) and (101,111.88) .. (101,114.2) -- (101,126.8) .. controls (101,129.12) and (99.12,131) .. (96.8,131) -- (76.2,131) .. controls (73.88,131) and (72,129.12) .. (72,126.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (96,35.2) .. controls (96,32.88) and (97.88,31) .. (100.2,31) -- (120.8,31) .. controls (123.12,31) and (125,32.88) .. (125,35.2) -- (125,47.8) .. controls (125,50.12) and (123.12,52) .. (120.8,52) -- (100.2,52) .. controls (97.88,52) and (96,50.12) .. (96,47.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (176,37.2) .. controls (176,34.88) and (177.88,33) .. (180.2,33) -- (200.8,33) .. controls (203.12,33) and (205,34.88) .. (205,37.2) -- (205,49.8) .. controls (205,52.12) and (203.12,54) .. (200.8,54) -- (180.2,54) .. controls (177.88,54) and (176,52.12) .. (176,49.8) -- cycle ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (66,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (222,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (123,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (49.2,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (77.2,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (101.2,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (181.2,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};


\end{tikzpicture}
}~~\parbox{.47\textwidth}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp07489773472269035] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211,31) .. controls (211,22.16) and (218.16,15) .. (227,15) .. controls (235.84,15) and (243,22.16) .. (243,31) .. controls (243,39.84) and (235.84,47) .. (227,47) .. controls (218.16,47) and (211,39.84) .. (211,31) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (169.5,50) -- (213,38) ;
%Straight Lines [id:da9356804390489842] 
\draw    (65,41) -- (47,99) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (56,26) .. controls (56,17.16) and (63.16,10) .. (72,10) .. controls (80.84,10) and (88,17.16) .. (88,26) .. controls (88,34.84) and (80.84,42) .. (72,42) .. controls (63.16,42) and (56,34.84) .. (56,26) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (137,55) -- (86,32) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (113,131) .. controls (113,122.16) and (120.16,115) .. (129,115) .. controls (137.84,115) and (145,122.16) .. (145,131) .. controls (145,139.84) and (137.84,147) .. (129,147) .. controls (120.16,147) and (113,139.84) .. (113,131) -- cycle ;
%Straight Lines [id:da43089949941036587] 
\draw    (63,115) -- (113,131) ;
%Rounded Rect [id:dp9634557373205143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (44,58.2) .. controls (44,55.88) and (45.88,54) .. (48.2,54) -- (68.8,54) .. controls (71.12,54) and (73,55.88) .. (73,58.2) -- (73,70.8) .. controls (73,73.12) and (71.12,75) .. (68.8,75) -- (48.2,75) .. controls (45.88,75) and (44,73.12) .. (44,70.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (72,114.2) .. controls (72,111.88) and (73.88,110) .. (76.2,110) -- (96.8,110) .. controls (99.12,110) and (101,111.88) .. (101,114.2) -- (101,126.8) .. controls (101,129.12) and (99.12,131) .. (96.8,131) -- (76.2,131) .. controls (73.88,131) and (72,129.12) .. (72,126.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (96,35.2) .. controls (96,32.88) and (97.88,31) .. (100.2,31) -- (120.8,31) .. controls (123.12,31) and (125,32.88) .. (125,35.2) -- (125,47.8) .. controls (125,50.12) and (123.12,52) .. (120.8,52) -- (100.2,52) .. controls (97.88,52) and (96,50.12) .. (96,47.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (176,37.2) .. controls (176,34.88) and (177.88,33) .. (180.2,33) -- (200.8,33) .. controls (203.12,33) and (205,34.88) .. (205,37.2) -- (205,49.8) .. controls (205,52.12) and (203.12,54) .. (200.8,54) -- (180.2,54) .. controls (177.88,54) and (176,52.12) .. (176,49.8) -- cycle ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (66,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (222,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (123,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (49.2,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (77.2,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (101.2,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (181.2,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
\end{tikzpicture}}

==> tikz/dessin3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp9278707480753311] 
\draw   (248,55) .. controls (248,46.16) and (255.16,39) .. (264,39) .. controls (272.84,39) and (280,46.16) .. (280,55) .. controls (280,63.84) and (272.84,71) .. (264,71) .. controls (255.16,71) and (248,63.84) .. (248,55) -- cycle ;
%Shape: Circle [id:dp2295133740512686] 
\draw   (139,181) .. controls (139,172.16) and (146.16,165) .. (155,165) .. controls (163.84,165) and (171,172.16) .. (171,181) .. controls (171,189.84) and (163.84,197) .. (155,197) .. controls (146.16,197) and (139,189.84) .. (139,181) -- cycle ;
%Shape: Circle [id:dp49090667453089676] 
\draw   (155,67) .. controls (155,58.16) and (162.16,51) .. (171,51) .. controls (179.84,51) and (187,58.16) .. (187,67) .. controls (187,75.84) and (179.84,83) .. (171,83) .. controls (162.16,83) and (155,75.84) .. (155,67) -- cycle ;
%Shape: Circle [id:dp7833741790829419] 
\draw   (32,158) .. controls (32,149.16) and (39.16,142) .. (48,142) .. controls (56.84,142) and (64,149.16) .. (64,158) .. controls (64,166.84) and (56.84,174) .. (48,174) .. controls (39.16,174) and (32,166.84) .. (32,158) -- cycle ;
%Shape: Circle [id:dp0819673213401736] 
\draw   (62,38) .. controls (62,29.16) and (69.16,22) .. (78,22) .. controls (86.84,22) and (94,29.16) .. (94,38) .. controls (94,46.84) and (86.84,54) .. (78,54) .. controls (69.16,54) and (62,46.84) .. (62,38) -- cycle ;
%Shape: Circle [id:dp07489773472269035] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (155,90) .. controls (155,81.16) and (162.16,74) .. (171,74) .. controls (179.84,74) and (187,81.16) .. (187,90) .. controls (187,98.84) and (179.84,106) .. (171,106) .. controls (162.16,106) and (155,98.84) .. (155,90) -- cycle ;
%Shape: Circle [id:dp6445221854465343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (49,150) .. controls (49,141.16) and (56.16,134) .. (65,134) .. controls (73.84,134) and (81,141.16) .. (81,150) .. controls (81,158.84) and (73.84,166) .. (65,166) .. controls (56.16,166) and (49,158.84) .. (49,150) -- cycle ;
%Shape: Circle [id:dp8100164565112539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (229,66) .. controls (229,57.16) and (236.16,50) .. (245,50) .. controls (253.84,50) and (261,57.16) .. (261,66) .. controls (261,74.84) and (253.84,82) .. (245,82) .. controls (236.16,82) and (229,74.84) .. (229,66) -- cycle ;
%Straight Lines [id:da21509476385504023] 
\draw    (187.5,85) -- (231,73) ;
%Straight Lines [id:da9356804390489842] 
\draw    (83,76) -- (65,134) ;
%Shape: Circle [id:dp9449230315300631] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74,61) .. controls (74,52.16) and (81.16,45) .. (90,45) .. controls (98.84,45) and (106,52.16) .. (106,61) .. controls (106,69.84) and (98.84,77) .. (90,77) .. controls (81.16,77) and (74,69.84) .. (74,61) -- cycle ;
%Straight Lines [id:da4702628008152834] 
\draw    (155,90) -- (104,67) ;
%Shape: Circle [id:dp38131622990737646] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (131,166) .. controls (131,157.16) and (138.16,150) .. (147,150) .. controls (155.84,150) and (163,157.16) .. (163,166) .. controls (163,174.84) and (155.84,182) .. (147,182) .. controls (138.16,182) and (131,174.84) .. (131,166) -- cycle ;
%Straight Lines [id:da6929287644020116] 
\draw    (156,152) -- (165.5,106) ;
%Straight Lines [id:da43089949941036587] 
\draw    (81,150) -- (131,166) ;
%Rounded Rect [id:dp9634557373205143] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (62,93.2) .. controls (62,90.88) and (63.88,89) .. (66.2,89) -- (86.8,89) .. controls (89.12,89) and (91,90.88) .. (91,93.2) -- (91,105.8) .. controls (91,108.12) and (89.12,110) .. (86.8,110) -- (66.2,110) .. controls (63.88,110) and (62,108.12) .. (62,105.8) -- cycle ;
%Rounded Rect [id:dp7711953021749274] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (90,149.2) .. controls (90,146.88) and (91.88,145) .. (94.2,145) -- (114.8,145) .. controls (117.12,145) and (119,146.88) .. (119,149.2) -- (119,161.8) .. controls (119,164.12) and (117.12,166) .. (114.8,166) -- (94.2,166) .. controls (91.88,166) and (90,164.12) .. (90,161.8) -- cycle ;
%Rounded Rect [id:dp2529906121738271] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (114,70.2) .. controls (114,67.88) and (115.88,66) .. (118.2,66) -- (138.8,66) .. controls (141.12,66) and (143,67.88) .. (143,70.2) -- (143,82.8) .. controls (143,85.12) and (141.12,87) .. (138.8,87) -- (118.2,87) .. controls (115.88,87) and (114,85.12) .. (114,82.8) -- cycle ;
%Rounded Rect [id:dp8593928900206281] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (145,121.2) .. controls (145,118.88) and (146.88,117) .. (149.2,117) -- (169.8,117) .. controls (172.12,117) and (174,118.88) .. (174,121.2) -- (174,133.8) .. controls (174,136.12) and (172.12,138) .. (169.8,138) -- (149.2,138) .. controls (146.88,138) and (145,136.12) .. (145,133.8) -- cycle ;
%Rounded Rect [id:dp8130520913146618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194,72.2) .. controls (194,69.88) and (195.88,68) .. (198.2,68) -- (218.8,68) .. controls (221.12,68) and (223,69.88) .. (223,72.2) -- (223,84.8) .. controls (223,87.12) and (221.12,89) .. (218.8,89) -- (198.2,89) .. controls (195.88,89) and (194,87.12) .. (194,84.8) -- cycle ;
%Rounded Rect [id:dp1673375225982371] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55,18.2) .. controls (55,15.88) and (56.88,14) .. (59.2,14) -- (79.8,14) .. controls (82.12,14) and (84,15.88) .. (84,18.2) -- (84,30.8) .. controls (84,33.12) and (82.12,35) .. (79.8,35) -- (59.2,35) .. controls (56.88,35) and (55,33.12) .. (55,30.8) -- cycle ;
%Rounded Rect [id:dp667296236813811] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,167.2) .. controls (12,164.88) and (13.88,163) .. (16.2,163) -- (36.8,163) .. controls (39.12,163) and (41,164.88) .. (41,167.2) -- (41,179.8) .. controls (41,182.12) and (39.12,184) .. (36.8,184) -- (16.2,184) .. controls (13.88,184) and (12,182.12) .. (12,179.8) -- cycle ;
%Rounded Rect [id:dp13587762317170893] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,190.2) .. controls (150,187.88) and (151.88,186) .. (154.2,186) -- (174.8,186) .. controls (177.12,186) and (179,187.88) .. (179,190.2) -- (179,202.8) .. controls (179,205.12) and (177.12,207) .. (174.8,207) -- (154.2,207) .. controls (151.88,207) and (150,205.12) .. (150,202.8) -- cycle ;
%Rounded Rect [id:dp5746879602732112] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155,44.2) .. controls (155,41.88) and (156.88,40) .. (159.2,40) -- (179.8,40) .. controls (182.12,40) and (184,41.88) .. (184,44.2) -- (184,56.8) .. controls (184,59.12) and (182.12,61) .. (179.8,61) -- (159.2,61) .. controls (156.88,61) and (155,59.12) .. (155,56.8) -- cycle ;
%Rounded Rect [id:dp8879510951497316] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270,33.2) .. controls (270,30.88) and (271.88,29) .. (274.2,29) -- (294.8,29) .. controls (297.12,29) and (299,30.88) .. (299,33.2) -- (299,45.8) .. controls (299,48.12) and (297.12,50) .. (294.8,50) -- (274.2,50) .. controls (271.88,50) and (270,48.12) .. (270,45.8) -- cycle ;

% Text Node
\draw (59,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (84,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (164,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (240,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (141,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (67.2,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (95.2,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (119.2,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (150.2,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (199.2,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (60.2,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (17.2,165) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (155.2,188) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (160.2,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (275.2,31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};

\end{tikzpicture}

==> tikz/dessin4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp9898290637224508] 
\draw   (248,55) .. controls (248,46.16) and (255.16,39) .. (264,39) .. controls (272.84,39) and (280,46.16) .. (280,55) .. controls (280,63.84) and (272.84,71) .. (264,71) .. controls (255.16,71) and (248,63.84) .. (248,55) -- cycle ;
%Shape: Circle [id:dp6394736022070793] 
\draw   (139,181) .. controls (139,172.16) and (146.16,165) .. (155,165) .. controls (163.84,165) and (171,172.16) .. (171,181) .. controls (171,189.84) and (163.84,197) .. (155,197) .. controls (146.16,197) and (139,189.84) .. (139,181) -- cycle ;
%Shape: Circle [id:dp678745644345421] 
\draw   (155,67) .. controls (155,58.16) and (162.16,51) .. (171,51) .. controls (179.84,51) and (187,58.16) .. (187,67) .. controls (187,75.84) and (179.84,83) .. (171,83) .. controls (162.16,83) and (155,75.84) .. (155,67) -- cycle ;
%Shape: Circle [id:dp9329362186608847] 
\draw   (32,158) .. controls (32,149.16) and (39.16,142) .. (48,142) .. controls (56.84,142) and (64,149.16) .. (64,158) .. controls (64,166.84) and (56.84,174) .. (48,174) .. controls (39.16,174) and (32,166.84) .. (32,158) -- cycle ;
%Shape: Circle [id:dp40604694376857897] 
\draw   (62,38) .. controls (62,29.16) and (69.16,22) .. (78,22) .. controls (86.84,22) and (94,29.16) .. (94,38) .. controls (94,46.84) and (86.84,54) .. (78,54) .. controls (69.16,54) and (62,46.84) .. (62,38) -- cycle ;
%Shape: Circle [id:dp7385720447661003] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (155,90) .. controls (155,81.16) and (162.16,74) .. (171,74) .. controls (179.84,74) and (187,81.16) .. (187,90) .. controls (187,98.84) and (179.84,106) .. (171,106) .. controls (162.16,106) and (155,98.84) .. (155,90) -- cycle ;
%Shape: Circle [id:dp2011925124845061] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (49,150) .. controls (49,141.16) and (56.16,134) .. (65,134) .. controls (73.84,134) and (81,141.16) .. (81,150) .. controls (81,158.84) and (73.84,166) .. (65,166) .. controls (56.16,166) and (49,158.84) .. (49,150) -- cycle ;
%Shape: Circle [id:dp8179915994388129] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (229,66) .. controls (229,57.16) and (236.16,50) .. (245,50) .. controls (253.84,50) and (261,57.16) .. (261,66) .. controls (261,74.84) and (253.84,82) .. (245,82) .. controls (236.16,82) and (229,74.84) .. (229,66) -- cycle ;
%Straight Lines [id:da5035435667519153] 
\draw    (187.5,85) -- (231,73) ;
%Straight Lines [id:da8115743654973976] 
\draw    (83,76) -- (65,134) ;
%Shape: Circle [id:dp8315924002856258] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74,61) .. controls (74,52.16) and (81.16,45) .. (90,45) .. controls (98.84,45) and (106,52.16) .. (106,61) .. controls (106,69.84) and (98.84,77) .. (90,77) .. controls (81.16,77) and (74,69.84) .. (74,61) -- cycle ;
%Straight Lines [id:da6401508015053669] 
\draw    (155,90) -- (104,67) ;
%Shape: Circle [id:dp3968114973398996] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (131,166) .. controls (131,157.16) and (138.16,150) .. (147,150) .. controls (155.84,150) and (163,157.16) .. (163,166) .. controls (163,174.84) and (155.84,182) .. (147,182) .. controls (138.16,182) and (131,174.84) .. (131,166) -- cycle ;
%Straight Lines [id:da39706088293755504] 
\draw    (156,152) -- (165.5,106) ;
%Straight Lines [id:da6747977208611943] 
\draw    (81,150) -- (131,166) ;
%Rounded Rect [id:dp38116092849331185] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (62,93.2) .. controls (62,90.88) and (63.88,89) .. (66.2,89) -- (86.8,89) .. controls (89.12,89) and (91,90.88) .. (91,93.2) -- (91,105.8) .. controls (91,108.12) and (89.12,110) .. (86.8,110) -- (66.2,110) .. controls (63.88,110) and (62,108.12) .. (62,105.8) -- cycle ;
%Rounded Rect [id:dp14542540149562422] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (90,149.2) .. controls (90,146.88) and (91.88,145) .. (94.2,145) -- (114.8,145) .. controls (117.12,145) and (119,146.88) .. (119,149.2) -- (119,161.8) .. controls (119,164.12) and (117.12,166) .. (114.8,166) -- (94.2,166) .. controls (91.88,166) and (90,164.12) .. (90,161.8) -- cycle ;
%Rounded Rect [id:dp1528307998484456] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (114,70.2) .. controls (114,67.88) and (115.88,66) .. (118.2,66) -- (138.8,66) .. controls (141.12,66) and (143,67.88) .. (143,70.2) -- (143,82.8) .. controls (143,85.12) and (141.12,87) .. (138.8,87) -- (118.2,87) .. controls (115.88,87) and (114,85.12) .. (114,82.8) -- cycle ;
%Rounded Rect [id:dp6933302017466259] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (145,121.2) .. controls (145,118.88) and (146.88,117) .. (149.2,117) -- (169.8,117) .. controls (172.12,117) and (174,118.88) .. (174,121.2) -- (174,133.8) .. controls (174,136.12) and (172.12,138) .. (169.8,138) -- (149.2,138) .. controls (146.88,138) and (145,136.12) .. (145,133.8) -- cycle ;
%Rounded Rect [id:dp36906745318319556] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194,72.2) .. controls (194,69.88) and (195.88,68) .. (198.2,68) -- (218.8,68) .. controls (221.12,68) and (223,69.88) .. (223,72.2) -- (223,84.8) .. controls (223,87.12) and (221.12,89) .. (218.8,89) -- (198.2,89) .. controls (195.88,89) and (194,87.12) .. (194,84.8) -- cycle ;
%Rounded Rect [id:dp9021228755222156] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55,18.2) .. controls (55,15.88) and (56.88,14) .. (59.2,14) -- (79.8,14) .. controls (82.12,14) and (84,15.88) .. (84,18.2) -- (84,30.8) .. controls (84,33.12) and (82.12,35) .. (79.8,35) -- (59.2,35) .. controls (56.88,35) and (55,33.12) .. (55,30.8) -- cycle ;
%Rounded Rect [id:dp7295326533950464] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,167.2) .. controls (12,164.88) and (13.88,163) .. (16.2,163) -- (36.8,163) .. controls (39.12,163) and (41,164.88) .. (41,167.2) -- (41,179.8) .. controls (41,182.12) and (39.12,184) .. (36.8,184) -- (16.2,184) .. controls (13.88,184) and (12,182.12) .. (12,179.8) -- cycle ;
%Rounded Rect [id:dp12029694029302551] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,190.2) .. controls (150,187.88) and (151.88,186) .. (154.2,186) -- (174.8,186) .. controls (177.12,186) and (179,187.88) .. (179,190.2) -- (179,202.8) .. controls (179,205.12) and (177.12,207) .. (174.8,207) -- (154.2,207) .. controls (151.88,207) and (150,205.12) .. (150,202.8) -- cycle ;
%Rounded Rect [id:dp9549491062449347] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155,44.2) .. controls (155,41.88) and (156.88,40) .. (159.2,40) -- (179.8,40) .. controls (182.12,40) and (184,41.88) .. (184,44.2) -- (184,56.8) .. controls (184,59.12) and (182.12,61) .. (179.8,61) -- (159.2,61) .. controls (156.88,61) and (155,59.12) .. (155,56.8) -- cycle ;
%Rounded Rect [id:dp7109118351496794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270,33.2) .. controls (270,30.88) and (271.88,29) .. (274.2,29) -- (294.8,29) .. controls (297.12,29) and (299,30.88) .. (299,33.2) -- (299,45.8) .. controls (299,48.12) and (297.12,50) .. (294.8,50) -- (274.2,50) .. controls (271.88,50) and (270,48.12) .. (270,45.8) -- cycle ;
%Curve Lines [id:da7314594458007101] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (162.5,161) .. controls (229.5,133) and (216.5,142) .. (245,82) ;
%Curve Lines [id:da8852779824541711] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (101.5,50) .. controls (158.5,-1) and (197.5,21) .. (234.5,55) ;
%Rounded Rect [id:dp43319144934918974] 
\draw  [fill={rgb, 255:red, 240; green, 244; blue, 250 }  ,fill opacity=1 ] (205,126.2) .. controls (205,123.88) and (206.88,122) .. (209.2,122) -- (229.8,122) .. controls (232.12,122) and (234,123.88) .. (234,126.2) -- (234,138.8) .. controls (234,141.12) and (232.12,143) .. (229.8,143) -- (209.2,143) .. controls (206.88,143) and (205,141.12) .. (205,138.8) -- cycle ;
%Rounded Rect [id:dp28471722739889616] 
\draw  [fill={rgb, 255:red, 240; green, 244; blue, 250 }  ,fill opacity=1 ] (154,13.2) .. controls (154,10.88) and (155.88,9) .. (158.2,9) -- (178.8,9) .. controls (181.12,9) and (183,10.88) .. (183,13.2) -- (183,25.8) .. controls (183,28.12) and (181.12,30) .. (178.8,30) -- (158.2,30) .. controls (155.88,30) and (154,28.12) .. (154,25.8) -- cycle ;

% Text Node
\draw (59,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (84,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (164,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (240,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (141,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (67.2,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (95.2,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (119.2,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (150.2,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (199.2,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (60.2,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (17.2,165) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (155.2,188) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (160.2,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (275.2,31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (210.2,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (159.2,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};


\end{tikzpicture}


==> tikz/dessin5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6713834535158472] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (155,90) .. controls (155,81.16) and (162.16,74) .. (171,74) .. controls (179.84,74) and (187,81.16) .. (187,90) .. controls (187,98.84) and (179.84,106) .. (171,106) .. controls (162.16,106) and (155,98.84) .. (155,90) -- cycle ;
%Shape: Circle [id:dp32897505510323377] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (49,150) .. controls (49,141.16) and (56.16,134) .. (65,134) .. controls (73.84,134) and (81,141.16) .. (81,150) .. controls (81,158.84) and (73.84,166) .. (65,166) .. controls (56.16,166) and (49,158.84) .. (49,150) -- cycle ;
%Straight Lines [id:da6310257557643895] 
\draw    (83,76) -- (65,134) ;
%Shape: Circle [id:dp6236715151007107] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74,61) .. controls (74,52.16) and (81.16,45) .. (90,45) .. controls (98.84,45) and (106,52.16) .. (106,61) .. controls (106,69.84) and (98.84,77) .. (90,77) .. controls (81.16,77) and (74,69.84) .. (74,61) -- cycle ;
%Straight Lines [id:da5334947180753553] 
\draw    (155,90) -- (104,67) ;
%Shape: Circle [id:dp7946452837949045] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (131,166) .. controls (131,157.16) and (138.16,150) .. (147,150) .. controls (155.84,150) and (163,157.16) .. (163,166) .. controls (163,174.84) and (155.84,182) .. (147,182) .. controls (138.16,182) and (131,174.84) .. (131,166) -- cycle ;
%Straight Lines [id:da8258283008277477] 
\draw    (156,152) -- (165.5,106) ;
%Straight Lines [id:da24823344378795853] 
\draw    (81,150) -- (131,166) ;
%Rounded Rect [id:dp029369101955330712] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (62,93.2) .. controls (62,90.88) and (63.88,89) .. (66.2,89) -- (86.8,89) .. controls (89.12,89) and (91,90.88) .. (91,93.2) -- (91,105.8) .. controls (91,108.12) and (89.12,110) .. (86.8,110) -- (66.2,110) .. controls (63.88,110) and (62,108.12) .. (62,105.8) -- cycle ;
%Rounded Rect [id:dp5975534478388614] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (90,149.2) .. controls (90,146.88) and (91.88,145) .. (94.2,145) -- (114.8,145) .. controls (117.12,145) and (119,146.88) .. (119,149.2) -- (119,161.8) .. controls (119,164.12) and (117.12,166) .. (114.8,166) -- (94.2,166) .. controls (91.88,166) and (90,164.12) .. (90,161.8) -- cycle ;
%Rounded Rect [id:dp4271396485471183] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (114,70.2) .. controls (114,67.88) and (115.88,66) .. (118.2,66) -- (138.8,66) .. controls (141.12,66) and (143,67.88) .. (143,70.2) -- (143,82.8) .. controls (143,85.12) and (141.12,87) .. (138.8,87) -- (118.2,87) .. controls (115.88,87) and (114,85.12) .. (114,82.8) -- cycle ;
%Rounded Rect [id:dp20759477193810116] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (145,121.2) .. controls (145,118.88) and (146.88,117) .. (149.2,117) -- (169.8,117) .. controls (172.12,117) and (174,118.88) .. (174,121.2) -- (174,133.8) .. controls (174,136.12) and (172.12,138) .. (169.8,138) -- (149.2,138) .. controls (146.88,138) and (145,136.12) .. (145,133.8) -- cycle ;
%Shape: Circle [id:dp5453581663261307] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (323,93) .. controls (323,84.16) and (330.16,77) .. (339,77) .. controls (347.84,77) and (355,84.16) .. (355,93) .. controls (355,101.84) and (347.84,109) .. (339,109) .. controls (330.16,109) and (323,101.84) .. (323,93) -- cycle ;
%Shape: Circle [id:dp8741811929138035] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (217,153) .. controls (217,144.16) and (224.16,137) .. (233,137) .. controls (241.84,137) and (249,144.16) .. (249,153) .. controls (249,161.84) and (241.84,169) .. (233,169) .. controls (224.16,169) and (217,161.84) .. (217,153) -- cycle ;
%Straight Lines [id:da7138071079197489] 
\draw    (251,79) -- (233,137) ;
%Shape: Circle [id:dp05162286199845345] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (242,64) .. controls (242,55.16) and (249.16,48) .. (258,48) .. controls (266.84,48) and (274,55.16) .. (274,64) .. controls (274,72.84) and (266.84,80) .. (258,80) .. controls (249.16,80) and (242,72.84) .. (242,64) -- cycle ;
%Straight Lines [id:da29451957470538215] 
\draw    (323,93) -- (272,70) ;
%Shape: Circle [id:dp1333948167169351] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (299,169) .. controls (299,160.16) and (306.16,153) .. (315,153) .. controls (323.84,153) and (331,160.16) .. (331,169) .. controls (331,177.84) and (323.84,185) .. (315,185) .. controls (306.16,185) and (299,177.84) .. (299,169) -- cycle ;
%Straight Lines [id:da10297054506892156] 
\draw    (245,140) -- (327,102) ;
%Straight Lines [id:da6147538397870088] 
\draw    (249,153) -- (299,169) ;
%Rounded Rect [id:dp9729444616006029] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (230,96.2) .. controls (230,93.88) and (231.88,92) .. (234.2,92) -- (254.8,92) .. controls (257.12,92) and (259,93.88) .. (259,96.2) -- (259,108.8) .. controls (259,111.12) and (257.12,113) .. (254.8,113) -- (234.2,113) .. controls (231.88,113) and (230,111.12) .. (230,108.8) -- cycle ;
%Rounded Rect [id:dp4508893820191965] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (258,152.2) .. controls (258,149.88) and (259.88,148) .. (262.2,148) -- (282.8,148) .. controls (285.12,148) and (287,149.88) .. (287,152.2) -- (287,164.8) .. controls (287,167.12) and (285.12,169) .. (282.8,169) -- (262.2,169) .. controls (259.88,169) and (258,167.12) .. (258,164.8) -- cycle ;
%Rounded Rect [id:dp17285274213999546] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (282,73.2) .. controls (282,70.88) and (283.88,69) .. (286.2,69) -- (306.8,69) .. controls (309.12,69) and (311,70.88) .. (311,73.2) -- (311,85.8) .. controls (311,88.12) and (309.12,90) .. (306.8,90) -- (286.2,90) .. controls (283.88,90) and (282,88.12) .. (282,85.8) -- cycle ;
%Rounded Rect [id:dp6261780871085467] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (273,112.2) .. controls (273,109.88) and (274.88,108) .. (277.2,108) -- (297.8,108) .. controls (300.12,108) and (302,109.88) .. (302,112.2) -- (302,124.8) .. controls (302,127.12) and (300.12,129) .. (297.8,129) -- (277.2,129) .. controls (274.88,129) and (273,127.12) .. (273,124.8) -- cycle ;
%Shape: Circle [id:dp5228758129624482] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (488,94) .. controls (488,85.16) and (495.16,78) .. (504,78) .. controls (512.84,78) and (520,85.16) .. (520,94) .. controls (520,102.84) and (512.84,110) .. (504,110) .. controls (495.16,110) and (488,102.84) .. (488,94) -- cycle ;
%Shape: Circle [id:dp8752548524955275] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (382,154) .. controls (382,145.16) and (389.16,138) .. (398,138) .. controls (406.84,138) and (414,145.16) .. (414,154) .. controls (414,162.84) and (406.84,170) .. (398,170) .. controls (389.16,170) and (382,162.84) .. (382,154) -- cycle ;
%Straight Lines [id:da3739076888899968] 
\draw    (416,80) -- (398,138) ;
%Shape: Circle [id:dp13253472771577668] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,65) .. controls (407,56.16) and (414.16,49) .. (423,49) .. controls (431.84,49) and (439,56.16) .. (439,65) .. controls (439,73.84) and (431.84,81) .. (423,81) .. controls (414.16,81) and (407,73.84) .. (407,65) -- cycle ;
%Straight Lines [id:da7920350903972233] 
\draw    (488,94) -- (437,71) ;
%Shape: Circle [id:dp030176273949102494] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (464,170) .. controls (464,161.16) and (471.16,154) .. (480,154) .. controls (488.84,154) and (496,161.16) .. (496,170) .. controls (496,178.84) and (488.84,186) .. (480,186) .. controls (471.16,186) and (464,178.84) .. (464,170) -- cycle ;
%Straight Lines [id:da34632283610337977] 
\draw    (410,141) -- (492,103) ;
%Straight Lines [id:da2622592328692722] 
\draw    (414,154) -- (464,170) ;
%Rounded Rect [id:dp8944594229028133] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (395,97.2) .. controls (395,94.88) and (396.88,93) .. (399.2,93) -- (419.8,93) .. controls (422.12,93) and (424,94.88) .. (424,97.2) -- (424,109.8) .. controls (424,112.12) and (422.12,114) .. (419.8,114) -- (399.2,114) .. controls (396.88,114) and (395,112.12) .. (395,109.8) -- cycle ;
%Rounded Rect [id:dp7239232909255241] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (423,153.2) .. controls (423,150.88) and (424.88,149) .. (427.2,149) -- (447.8,149) .. controls (450.12,149) and (452,150.88) .. (452,153.2) -- (452,165.8) .. controls (452,168.12) and (450.12,170) .. (447.8,170) -- (427.2,170) .. controls (424.88,170) and (423,168.12) .. (423,165.8) -- cycle ;
%Rounded Rect [id:dp3284871905345639] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (447,74.2) .. controls (447,71.88) and (448.88,70) .. (451.2,70) -- (471.8,70) .. controls (474.12,70) and (476,71.88) .. (476,74.2) -- (476,86.8) .. controls (476,89.12) and (474.12,91) .. (471.8,91) -- (451.2,91) .. controls (448.88,91) and (447,89.12) .. (447,86.8) -- cycle ;
%Rounded Rect [id:dp37864388279773153] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (438,113.2) .. controls (438,110.88) and (439.88,109) .. (442.2,109) -- (462.8,109) .. controls (465.12,109) and (467,110.88) .. (467,113.2) -- (467,125.8) .. controls (467,128.12) and (465.12,130) .. (462.8,130) -- (442.2,130) .. controls (439.88,130) and (438,128.12) .. (438,125.8) -- cycle ;

% Text Node
\draw (59,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (84,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (164,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (141,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (67.2,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (95.2,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (119.2,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (150.2,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (160.2,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (227,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (252,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (332,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (309,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (235.2,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (263.2,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (287.2,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (278.2,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (328.2,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (105,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (284,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (392,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (417,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (497,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (474,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (400.2,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (428.2,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (452.2,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (443.2,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (493.2,46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (449,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}


==> tikz/dessin6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Shape: Circle [id:dp17811473048416215] 
\draw   (278.8,255) .. controls (278.8,246.16) and (285.96,239) .. (294.8,239) .. controls (303.64,239) and (310.8,246.16) .. (310.8,255) .. controls (310.8,263.84) and (303.64,271) .. (294.8,271) .. controls (285.96,271) and (278.8,263.84) .. (278.8,255) -- cycle ;
%Rounded Rect [id:dp6533421265111871] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (295.8,238.2) .. controls (295.8,235.88) and (297.68,234) .. (300,234) -- (320.6,234) .. controls (322.92,234) and (324.8,235.88) .. (324.8,238.2) -- (324.8,250.8) .. controls (324.8,253.12) and (322.92,255) .. (320.6,255) -- (300,255) .. controls (297.68,255) and (295.8,253.12) .. (295.8,250.8) -- cycle ;
%Shape: Circle [id:dp9604848199855599] 
\draw   (428.8,180) .. controls (428.8,171.16) and (435.96,164) .. (444.8,164) .. controls (453.64,164) and (460.8,171.16) .. (460.8,180) .. controls (460.8,188.84) and (453.64,196) .. (444.8,196) .. controls (435.96,196) and (428.8,188.84) .. (428.8,180) -- cycle ;
%Rounded Rect [id:dp6146737107000784] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (449.8,189.2) .. controls (449.8,186.88) and (451.68,185) .. (454,185) -- (474.6,185) .. controls (476.92,185) and (478.8,186.88) .. (478.8,189.2) -- (478.8,201.8) .. controls (478.8,204.12) and (476.92,206) .. (474.6,206) -- (454,206) .. controls (451.68,206) and (449.8,204.12) .. (449.8,201.8) -- cycle ;
%Shape: Circle [id:dp852856714614731] 
\draw   (90.8,366) .. controls (90.8,357.16) and (97.96,350) .. (106.8,350) .. controls (115.64,350) and (122.8,357.16) .. (122.8,366) .. controls (122.8,374.84) and (115.64,382) .. (106.8,382) .. controls (97.96,382) and (90.8,374.84) .. (90.8,366) -- cycle ;
%Rounded Rect [id:dp5586228586688033] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (111.8,375.2) .. controls (111.8,372.88) and (113.68,371) .. (116,371) -- (136.6,371) .. controls (138.92,371) and (140.8,372.88) .. (140.8,375.2) -- (140.8,387.8) .. controls (140.8,390.12) and (138.92,392) .. (136.6,392) -- (116,392) .. controls (113.68,392) and (111.8,390.12) .. (111.8,387.8) -- cycle ;
%Shape: Circle [id:dp7371522821196486] 
\draw   (443.8,76) .. controls (443.8,67.16) and (450.96,60) .. (459.8,60) .. controls (468.64,60) and (475.8,67.16) .. (475.8,76) .. controls (475.8,84.84) and (468.64,92) .. (459.8,92) .. controls (450.96,92) and (443.8,84.84) .. (443.8,76) -- cycle ;
%Rounded Rect [id:dp23155012848614875] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (460.8,59.2) .. controls (460.8,56.88) and (462.68,55) .. (465,55) -- (485.6,55) .. controls (487.92,55) and (489.8,56.88) .. (489.8,59.2) -- (489.8,71.8) .. controls (489.8,74.12) and (487.92,76) .. (485.6,76) -- (465,76) .. controls (462.68,76) and (460.8,74.12) .. (460.8,71.8) -- cycle ;
%Shape: Circle [id:dp432565608707149] 
\draw   (335.8,51) .. controls (335.8,42.16) and (342.96,35) .. (351.8,35) .. controls (360.64,35) and (367.8,42.16) .. (367.8,51) .. controls (367.8,59.84) and (360.64,67) .. (351.8,67) .. controls (342.96,67) and (335.8,59.84) .. (335.8,51) -- cycle ;
%Rounded Rect [id:dp20154100984681822] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (319.8,34.2) .. controls (319.8,31.88) and (321.68,30) .. (324,30) -- (344.6,30) .. controls (346.92,30) and (348.8,31.88) .. (348.8,34.2) -- (348.8,46.8) .. controls (348.8,49.12) and (346.92,51) .. (344.6,51) -- (324,51) .. controls (321.68,51) and (319.8,49.12) .. (319.8,46.8) -- cycle ;
%Shape: Circle [id:dp3015333765582867] 
\draw   (252.8,185) .. controls (252.8,176.16) and (259.96,169) .. (268.8,169) .. controls (277.64,169) and (284.8,176.16) .. (284.8,185) .. controls (284.8,193.84) and (277.64,201) .. (268.8,201) .. controls (259.96,201) and (252.8,193.84) .. (252.8,185) -- cycle ;
%Rounded Rect [id:dp7651363746284199] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (273.8,194.2) .. controls (273.8,191.88) and (275.68,190) .. (278,190) -- (298.6,190) .. controls (300.92,190) and (302.8,191.88) .. (302.8,194.2) -- (302.8,206.8) .. controls (302.8,209.12) and (300.92,211) .. (298.6,211) -- (278,211) .. controls (275.68,211) and (273.8,209.12) .. (273.8,206.8) -- cycle ;
%Shape: Circle [id:dp6713834535158472] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (110,90) .. controls (110,81.16) and (117.16,74) .. (126,74) .. controls (134.84,74) and (142,81.16) .. (142,90) .. controls (142,98.84) and (134.84,106) .. (126,106) .. controls (117.16,106) and (110,98.84) .. (110,90) -- cycle ;
%Shape: Circle [id:dp32897505510323377] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (4,150) .. controls (4,141.16) and (11.16,134) .. (20,134) .. controls (28.84,134) and (36,141.16) .. (36,150) .. controls (36,158.84) and (28.84,166) .. (20,166) .. controls (11.16,166) and (4,158.84) .. (4,150) -- cycle ;
%Straight Lines [id:da6310257557643895] 
\draw    (38,76) -- (20,134) ;
%Shape: Circle [id:dp6236715151007107] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (29,61) .. controls (29,52.16) and (36.16,45) .. (45,45) .. controls (53.84,45) and (61,52.16) .. (61,61) .. controls (61,69.84) and (53.84,77) .. (45,77) .. controls (36.16,77) and (29,69.84) .. (29,61) -- cycle ;
%Straight Lines [id:da5334947180753553] 
\draw    (110,90) -- (59,67) ;
%Shape: Circle [id:dp7946452837949045] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (86,166) .. controls (86,157.16) and (93.16,150) .. (102,150) .. controls (110.84,150) and (118,157.16) .. (118,166) .. controls (118,174.84) and (110.84,182) .. (102,182) .. controls (93.16,182) and (86,174.84) .. (86,166) -- cycle ;
%Straight Lines [id:da8258283008277477] 
\draw    (111,152) -- (120.5,106) ;
%Straight Lines [id:da24823344378795853] 
\draw    (36,150) -- (86,166) ;
%Rounded Rect [id:dp029369101955330712] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (17,93.2) .. controls (17,90.88) and (18.88,89) .. (21.2,89) -- (41.8,89) .. controls (44.12,89) and (46,90.88) .. (46,93.2) -- (46,105.8) .. controls (46,108.12) and (44.12,110) .. (41.8,110) -- (21.2,110) .. controls (18.88,110) and (17,108.12) .. (17,105.8) -- cycle ;
%Rounded Rect [id:dp5975534478388614] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (45,149.2) .. controls (45,146.88) and (46.88,145) .. (49.2,145) -- (69.8,145) .. controls (72.12,145) and (74,146.88) .. (74,149.2) -- (74,161.8) .. controls (74,164.12) and (72.12,166) .. (69.8,166) -- (49.2,166) .. controls (46.88,166) and (45,164.12) .. (45,161.8) -- cycle ;
%Rounded Rect [id:dp4271396485471183] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (69,70.2) .. controls (69,67.88) and (70.88,66) .. (73.2,66) -- (93.8,66) .. controls (96.12,66) and (98,67.88) .. (98,70.2) -- (98,82.8) .. controls (98,85.12) and (96.12,87) .. (93.8,87) -- (73.2,87) .. controls (70.88,87) and (69,85.12) .. (69,82.8) -- cycle ;
%Rounded Rect [id:dp20759477193810116] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (100,121.2) .. controls (100,118.88) and (101.88,117) .. (104.2,117) -- (124.8,117) .. controls (127.12,117) and (129,118.88) .. (129,121.2) -- (129,133.8) .. controls (129,136.12) and (127.12,138) .. (124.8,138) -- (104.2,138) .. controls (101.88,138) and (100,136.12) .. (100,133.8) -- cycle ;
%Shape: Circle [id:dp5453581663261307] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (270,93) .. controls (270,84.16) and (277.16,77) .. (286,77) .. controls (294.84,77) and (302,84.16) .. (302,93) .. controls (302,101.84) and (294.84,109) .. (286,109) .. controls (277.16,109) and (270,101.84) .. (270,93) -- cycle ;
%Shape: Circle [id:dp8741811929138035] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (164,153) .. controls (164,144.16) and (171.16,137) .. (180,137) .. controls (188.84,137) and (196,144.16) .. (196,153) .. controls (196,161.84) and (188.84,169) .. (180,169) .. controls (171.16,169) and (164,161.84) .. (164,153) -- cycle ;
%Straight Lines [id:da7138071079197489] 
\draw    (198,79) -- (180,137) ;
%Shape: Circle [id:dp05162286199845345] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (189,64) .. controls (189,55.16) and (196.16,48) .. (205,48) .. controls (213.84,48) and (221,55.16) .. (221,64) .. controls (221,72.84) and (213.84,80) .. (205,80) .. controls (196.16,80) and (189,72.84) .. (189,64) -- cycle ;
%Straight Lines [id:da29451957470538215] 
\draw    (270,93) -- (219,70) ;
%Shape: Circle [id:dp1333948167169351] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246,169) .. controls (246,160.16) and (253.16,153) .. (262,153) .. controls (270.84,153) and (278,160.16) .. (278,169) .. controls (278,177.84) and (270.84,185) .. (262,185) .. controls (253.16,185) and (246,177.84) .. (246,169) -- cycle ;
%Straight Lines [id:da10297054506892156] 
\draw    (192,140) -- (274,102) ;
%Straight Lines [id:da6147538397870088] 
\draw    (196,153) -- (246,169) ;
%Rounded Rect [id:dp9729444616006029] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (177,96.2) .. controls (177,93.88) and (178.88,92) .. (181.2,92) -- (201.8,92) .. controls (204.12,92) and (206,93.88) .. (206,96.2) -- (206,108.8) .. controls (206,111.12) and (204.12,113) .. (201.8,113) -- (181.2,113) .. controls (178.88,113) and (177,111.12) .. (177,108.8) -- cycle ;
%Rounded Rect [id:dp4508893820191965] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (205,152.2) .. controls (205,149.88) and (206.88,148) .. (209.2,148) -- (229.8,148) .. controls (232.12,148) and (234,149.88) .. (234,152.2) -- (234,164.8) .. controls (234,167.12) and (232.12,169) .. (229.8,169) -- (209.2,169) .. controls (206.88,169) and (205,167.12) .. (205,164.8) -- cycle ;
%Rounded Rect [id:dp17285274213999546] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (229,73.2) .. controls (229,70.88) and (230.88,69) .. (233.2,69) -- (253.8,69) .. controls (256.12,69) and (258,70.88) .. (258,73.2) -- (258,85.8) .. controls (258,88.12) and (256.12,90) .. (253.8,90) -- (233.2,90) .. controls (230.88,90) and (229,88.12) .. (229,85.8) -- cycle ;
%Rounded Rect [id:dp6261780871085467] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (220,112.2) .. controls (220,109.88) and (221.88,108) .. (224.2,108) -- (244.8,108) .. controls (247.12,108) and (249,109.88) .. (249,112.2) -- (249,124.8) .. controls (249,127.12) and (247.12,129) .. (244.8,129) -- (224.2,129) .. controls (221.88,129) and (220,127.12) .. (220,124.8) -- cycle ;
%Shape: Circle [id:dp5228758129624482] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (434,94) .. controls (434,85.16) and (441.16,78) .. (450,78) .. controls (458.84,78) and (466,85.16) .. (466,94) .. controls (466,102.84) and (458.84,110) .. (450,110) .. controls (441.16,110) and (434,102.84) .. (434,94) -- cycle ;
%Shape: Circle [id:dp8752548524955275] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (328,154) .. controls (328,145.16) and (335.16,138) .. (344,138) .. controls (352.84,138) and (360,145.16) .. (360,154) .. controls (360,162.84) and (352.84,170) .. (344,170) .. controls (335.16,170) and (328,162.84) .. (328,154) -- cycle ;
%Straight Lines [id:da3739076888899968] 
\draw    (362,80) -- (344,138) ;
%Shape: Circle [id:dp13253472771577668] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (353,65) .. controls (353,56.16) and (360.16,49) .. (369,49) .. controls (377.84,49) and (385,56.16) .. (385,65) .. controls (385,73.84) and (377.84,81) .. (369,81) .. controls (360.16,81) and (353,73.84) .. (353,65) -- cycle ;
%Straight Lines [id:da7920350903972233] 
\draw    (434,94) -- (383,71) ;
%Shape: Circle [id:dp030176273949102494] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (410,170) .. controls (410,161.16) and (417.16,154) .. (426,154) .. controls (434.84,154) and (442,161.16) .. (442,170) .. controls (442,178.84) and (434.84,186) .. (426,186) .. controls (417.16,186) and (410,178.84) .. (410,170) -- cycle ;
%Straight Lines [id:da34632283610337977] 
\draw    (356,141) -- (438,103) ;
%Straight Lines [id:da2622592328692722] 
\draw    (360,154) -- (410,170) ;
%Rounded Rect [id:dp8944594229028133] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (341,97.2) .. controls (341,94.88) and (342.88,93) .. (345.2,93) -- (365.8,93) .. controls (368.12,93) and (370,94.88) .. (370,97.2) -- (370,109.8) .. controls (370,112.12) and (368.12,114) .. (365.8,114) -- (345.2,114) .. controls (342.88,114) and (341,112.12) .. (341,109.8) -- cycle ;
%Rounded Rect [id:dp7239232909255241] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (369,153.2) .. controls (369,150.88) and (370.88,149) .. (373.2,149) -- (393.8,149) .. controls (396.12,149) and (398,150.88) .. (398,153.2) -- (398,165.8) .. controls (398,168.12) and (396.12,170) .. (393.8,170) -- (373.2,170) .. controls (370.88,170) and (369,168.12) .. (369,165.8) -- cycle ;
%Rounded Rect [id:dp3284871905345639] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (393,74.2) .. controls (393,71.88) and (394.88,70) .. (397.2,70) -- (417.8,70) .. controls (420.12,70) and (422,71.88) .. (422,74.2) -- (422,86.8) .. controls (422,89.12) and (420.12,91) .. (417.8,91) -- (397.2,91) .. controls (394.88,91) and (393,89.12) .. (393,86.8) -- cycle ;
%Rounded Rect [id:dp37864388279773153] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (384,113.2) .. controls (384,110.88) and (385.88,109) .. (388.2,109) -- (408.8,109) .. controls (411.12,109) and (413,110.88) .. (413,113.2) -- (413,125.8) .. controls (413,128.12) and (411.12,130) .. (408.8,130) -- (388.2,130) .. controls (385.88,130) and (384,128.12) .. (384,125.8) -- cycle ;
%Shape: Circle [id:dp7073114113799547] 
\draw   (441.8,377) .. controls (441.8,368.16) and (448.96,361) .. (457.8,361) .. controls (466.64,361) and (473.8,368.16) .. (473.8,377) .. controls (473.8,385.84) and (466.64,393) .. (457.8,393) .. controls (448.96,393) and (441.8,385.84) .. (441.8,377) -- cycle ;
%Shape: Circle [id:dp8496567979887915] 
\draw   (332.8,362) .. controls (332.8,353.16) and (339.96,346) .. (348.8,346) .. controls (357.64,346) and (364.8,353.16) .. (364.8,362) .. controls (364.8,370.84) and (357.64,378) .. (348.8,378) .. controls (339.96,378) and (332.8,370.84) .. (332.8,362) -- cycle ;
%Shape: Circle [id:dp9053353162386051] 
\draw   (469.8,273) .. controls (469.8,264.16) and (476.96,257) .. (485.8,257) .. controls (494.64,257) and (501.8,264.16) .. (501.8,273) .. controls (501.8,281.84) and (494.64,289) .. (485.8,289) .. controls (476.96,289) and (469.8,281.84) .. (469.8,273) -- cycle ;
%Shape: Circle [id:dp8775890533183264] 
\draw   (355.8,252) .. controls (355.8,243.16) and (362.96,236) .. (371.8,236) .. controls (380.64,236) and (387.8,243.16) .. (387.8,252) .. controls (387.8,260.84) and (380.64,268) .. (371.8,268) .. controls (362.96,268) and (355.8,260.84) .. (355.8,252) -- cycle ;
%Shape: Circle [id:dp6543177999029618] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (455.8,288) .. controls (455.8,279.16) and (462.96,272) .. (471.8,272) .. controls (480.64,272) and (487.8,279.16) .. (487.8,288) .. controls (487.8,296.84) and (480.64,304) .. (471.8,304) .. controls (462.96,304) and (455.8,296.84) .. (455.8,288) -- cycle ;
%Shape: Circle [id:dp4113310241059537] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (349.8,348) .. controls (349.8,339.16) and (356.96,332) .. (365.8,332) .. controls (374.64,332) and (381.8,339.16) .. (381.8,348) .. controls (381.8,356.84) and (374.64,364) .. (365.8,364) .. controls (356.96,364) and (349.8,356.84) .. (349.8,348) -- cycle ;
%Straight Lines [id:da8574476371319564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (383.8,274) -- (365.8,332) ;
%Shape: Circle [id:dp7203968202588158] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (374.8,259) .. controls (374.8,250.16) and (381.96,243) .. (390.8,243) .. controls (399.64,243) and (406.8,250.16) .. (406.8,259) .. controls (406.8,267.84) and (399.64,275) .. (390.8,275) .. controls (381.96,275) and (374.8,267.84) .. (374.8,259) -- cycle ;
%Straight Lines [id:da6782609168528752] 
\draw    (455.8,288) -- (404.8,265) ;
%Shape: Circle [id:dp3133439003270826] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (431.8,364) .. controls (431.8,355.16) and (438.96,348) .. (447.8,348) .. controls (456.64,348) and (463.8,355.16) .. (463.8,364) .. controls (463.8,372.84) and (456.64,380) .. (447.8,380) .. controls (438.96,380) and (431.8,372.84) .. (431.8,364) -- cycle ;
%Straight Lines [id:da685855725899669] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.8,335) -- (459.8,297) ;
%Straight Lines [id:da3939407495265401] 
\draw    (381.8,348) -- (431.8,364) ;
%Rounded Rect [id:dp956257035798626] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (390.8,347.2) .. controls (390.8,344.88) and (392.68,343) .. (395,343) -- (415.6,343) .. controls (417.92,343) and (419.8,344.88) .. (419.8,347.2) -- (419.8,359.8) .. controls (419.8,362.12) and (417.92,364) .. (415.6,364) -- (395,364) .. controls (392.68,364) and (390.8,362.12) .. (390.8,359.8) -- cycle ;
%Rounded Rect [id:dp9640024827597802] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (414.8,268.2) .. controls (414.8,265.88) and (416.68,264) .. (419,264) -- (439.6,264) .. controls (441.92,264) and (443.8,265.88) .. (443.8,268.2) -- (443.8,280.8) .. controls (443.8,283.12) and (441.92,285) .. (439.6,285) -- (419,285) .. controls (416.68,285) and (414.8,283.12) .. (414.8,280.8) -- cycle ;
%Rounded Rect [id:dp40442420859706163] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (339.8,235.2) .. controls (339.8,232.88) and (341.68,231) .. (344,231) -- (364.6,231) .. controls (366.92,231) and (368.8,232.88) .. (368.8,235.2) -- (368.8,247.8) .. controls (368.8,250.12) and (366.92,252) .. (364.6,252) -- (344,252) .. controls (341.68,252) and (339.8,250.12) .. (339.8,247.8) -- cycle ;
%Rounded Rect [id:dp2723951045692282] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (316.8,367.2) .. controls (316.8,364.88) and (318.68,363) .. (321,363) -- (341.6,363) .. controls (343.92,363) and (345.8,364.88) .. (345.8,367.2) -- (345.8,379.8) .. controls (345.8,382.12) and (343.92,384) .. (341.6,384) -- (321,384) .. controls (318.68,384) and (316.8,382.12) .. (316.8,379.8) -- cycle ;
%Rounded Rect [id:dp7060106514811568] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (486.8,256.2) .. controls (486.8,253.88) and (488.68,252) .. (491,252) -- (511.6,252) .. controls (513.92,252) and (515.8,253.88) .. (515.8,256.2) -- (515.8,268.8) .. controls (515.8,271.12) and (513.92,273) .. (511.6,273) -- (491,273) .. controls (488.68,273) and (486.8,271.12) .. (486.8,268.8) -- cycle ;
%Rounded Rect [id:dp1966137387855691] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.8,386.2) .. controls (462.8,383.88) and (464.68,382) .. (467,382) -- (487.6,382) .. controls (489.92,382) and (491.8,383.88) .. (491.8,386.2) -- (491.8,398.8) .. controls (491.8,401.12) and (489.92,403) .. (487.6,403) -- (467,403) .. controls (464.68,403) and (462.8,401.12) .. (462.8,398.8) -- cycle ;
%Shape: Circle [id:dp779583892354363] 
\draw   (144.8,571) .. controls (144.8,562.16) and (151.96,555) .. (160.8,555) .. controls (169.64,555) and (176.8,562.16) .. (176.8,571) .. controls (176.8,579.84) and (169.64,587) .. (160.8,587) .. controls (151.96,587) and (144.8,579.84) .. (144.8,571) -- cycle ;
%Shape: Circle [id:dp008228870107893416] 
\draw   (35.8,556) .. controls (35.8,547.16) and (42.96,540) .. (51.8,540) .. controls (60.64,540) and (67.8,547.16) .. (67.8,556) .. controls (67.8,564.84) and (60.64,572) .. (51.8,572) .. controls (42.96,572) and (35.8,564.84) .. (35.8,556) -- cycle ;
%Shape: Circle [id:dp5313874262601148] 
\draw   (172.8,467) .. controls (172.8,458.16) and (179.96,451) .. (188.8,451) .. controls (197.64,451) and (204.8,458.16) .. (204.8,467) .. controls (204.8,475.84) and (197.64,483) .. (188.8,483) .. controls (179.96,483) and (172.8,475.84) .. (172.8,467) -- cycle ;
%Shape: Circle [id:dp7644977610161666] 
\draw   (58.8,446) .. controls (58.8,437.16) and (65.96,430) .. (74.8,430) .. controls (83.64,430) and (90.8,437.16) .. (90.8,446) .. controls (90.8,454.84) and (83.64,462) .. (74.8,462) .. controls (65.96,462) and (58.8,454.84) .. (58.8,446) -- cycle ;
%Shape: Circle [id:dp9262090583524077] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (158.8,482) .. controls (158.8,473.16) and (165.96,466) .. (174.8,466) .. controls (183.64,466) and (190.8,473.16) .. (190.8,482) .. controls (190.8,490.84) and (183.64,498) .. (174.8,498) .. controls (165.96,498) and (158.8,490.84) .. (158.8,482) -- cycle ;
%Shape: Circle [id:dp25252767301258905] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (52.8,542) .. controls (52.8,533.16) and (59.96,526) .. (68.8,526) .. controls (77.64,526) and (84.8,533.16) .. (84.8,542) .. controls (84.8,550.84) and (77.64,558) .. (68.8,558) .. controls (59.96,558) and (52.8,550.84) .. (52.8,542) -- cycle ;
%Straight Lines [id:da11919230324505914] 
\draw    (86.8,468) -- (68.8,526) ;
%Shape: Circle [id:dp04004390162633509] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (77.8,453) .. controls (77.8,444.16) and (84.96,437) .. (93.8,437) .. controls (102.64,437) and (109.8,444.16) .. (109.8,453) .. controls (109.8,461.84) and (102.64,469) .. (93.8,469) .. controls (84.96,469) and (77.8,461.84) .. (77.8,453) -- cycle ;
%Straight Lines [id:da478155654749144] 
\draw    (158.8,482) -- (107.8,459) ;
%Shape: Circle [id:dp034849561200858914] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (134.8,558) .. controls (134.8,549.16) and (141.96,542) .. (150.8,542) .. controls (159.64,542) and (166.8,549.16) .. (166.8,558) .. controls (166.8,566.84) and (159.64,574) .. (150.8,574) .. controls (141.96,574) and (134.8,566.84) .. (134.8,558) -- cycle ;
%Straight Lines [id:da2771159460983079] 
\draw    (80.8,529) -- (162.8,491) ;
%Rounded Rect [id:dp2758377077792584] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (65.8,485.2) .. controls (65.8,482.88) and (67.68,481) .. (70,481) -- (90.6,481) .. controls (92.92,481) and (94.8,482.88) .. (94.8,485.2) -- (94.8,497.8) .. controls (94.8,500.12) and (92.92,502) .. (90.6,502) -- (70,502) .. controls (67.68,502) and (65.8,500.12) .. (65.8,497.8) -- cycle ;
%Rounded Rect [id:dp8214456913240831] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (117.8,462.2) .. controls (117.8,459.88) and (119.68,458) .. (122,458) -- (142.6,458) .. controls (144.92,458) and (146.8,459.88) .. (146.8,462.2) -- (146.8,474.8) .. controls (146.8,477.12) and (144.92,479) .. (142.6,479) -- (122,479) .. controls (119.68,479) and (117.8,477.12) .. (117.8,474.8) -- cycle ;
%Rounded Rect [id:dp26175465908917794] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (108.8,501.2) .. controls (108.8,498.88) and (110.68,497) .. (113,497) -- (133.6,497) .. controls (135.92,497) and (137.8,498.88) .. (137.8,501.2) -- (137.8,513.8) .. controls (137.8,516.12) and (135.92,518) .. (133.6,518) -- (113,518) .. controls (110.68,518) and (108.8,516.12) .. (108.8,513.8) -- cycle ;
%Rounded Rect [id:dp331333847601752] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (42.8,429.2) .. controls (42.8,426.88) and (44.68,425) .. (47,425) -- (67.6,425) .. controls (69.92,425) and (71.8,426.88) .. (71.8,429.2) -- (71.8,441.8) .. controls (71.8,444.12) and (69.92,446) .. (67.6,446) -- (47,446) .. controls (44.68,446) and (42.8,444.12) .. (42.8,441.8) -- cycle ;
%Rounded Rect [id:dp7858626804391983] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (19.8,561.2) .. controls (19.8,558.88) and (21.68,557) .. (24,557) -- (44.6,557) .. controls (46.92,557) and (48.8,558.88) .. (48.8,561.2) -- (48.8,573.8) .. controls (48.8,576.12) and (46.92,578) .. (44.6,578) -- (24,578) .. controls (21.68,578) and (19.8,576.12) .. (19.8,573.8) -- cycle ;
%Rounded Rect [id:dp1828353158205347] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.8,450.2) .. controls (189.8,447.88) and (191.68,446) .. (194,446) -- (214.6,446) .. controls (216.92,446) and (218.8,447.88) .. (218.8,450.2) -- (218.8,462.8) .. controls (218.8,465.12) and (216.92,467) .. (214.6,467) -- (194,467) .. controls (191.68,467) and (189.8,465.12) .. (189.8,462.8) -- cycle ;
%Shape: Circle [id:dp7613992027432491] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (114,270) .. controls (114,261.16) and (121.16,254) .. (130,254) .. controls (138.84,254) and (146,261.16) .. (146,270) .. controls (146,278.84) and (138.84,286) .. (130,286) .. controls (121.16,286) and (114,278.84) .. (114,270) -- cycle ;
%Shape: Circle [id:dp8679155188687802] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (8,330) .. controls (8,321.16) and (15.16,314) .. (24,314) .. controls (32.84,314) and (40,321.16) .. (40,330) .. controls (40,338.84) and (32.84,346) .. (24,346) .. controls (15.16,346) and (8,338.84) .. (8,330) -- cycle ;
%Straight Lines [id:da6698153142246787] 
\draw    (42,256) -- (24,314) ;
%Shape: Circle [id:dp9854714606689167] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (33,241) .. controls (33,232.16) and (40.16,225) .. (49,225) .. controls (57.84,225) and (65,232.16) .. (65,241) .. controls (65,249.84) and (57.84,257) .. (49,257) .. controls (40.16,257) and (33,249.84) .. (33,241) -- cycle ;
%Straight Lines [id:da9108180541955878] 
\draw    (114,270) -- (63,247) ;
%Shape: Circle [id:dp21926160576594478] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90,346) .. controls (90,337.16) and (97.16,330) .. (106,330) .. controls (114.84,330) and (122,337.16) .. (122,346) .. controls (122,354.84) and (114.84,362) .. (106,362) .. controls (97.16,362) and (90,354.84) .. (90,346) -- cycle ;
%Straight Lines [id:da6968414921799847] 
\draw    (36,317) -- (118,279) ;
%Straight Lines [id:da19215739533938547] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,330) -- (90,346) ;
%Rounded Rect [id:dp9126876097843017] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (21,273.2) .. controls (21,270.88) and (22.88,269) .. (25.2,269) -- (45.8,269) .. controls (48.12,269) and (50,270.88) .. (50,273.2) -- (50,285.8) .. controls (50,288.12) and (48.12,290) .. (45.8,290) -- (25.2,290) .. controls (22.88,290) and (21,288.12) .. (21,285.8) -- cycle ;
%Rounded Rect [id:dp21214833175442505] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (73,250.2) .. controls (73,247.88) and (74.88,246) .. (77.2,246) -- (97.8,246) .. controls (100.12,246) and (102,247.88) .. (102,250.2) -- (102,262.8) .. controls (102,265.12) and (100.12,267) .. (97.8,267) -- (77.2,267) .. controls (74.88,267) and (73,265.12) .. (73,262.8) -- cycle ;
%Rounded Rect [id:dp25219448963541025] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (64,289.2) .. controls (64,286.88) and (65.88,285) .. (68.2,285) -- (88.8,285) .. controls (91.12,285) and (93,286.88) .. (93,289.2) -- (93,301.8) .. controls (93,304.12) and (91.12,306) .. (88.8,306) -- (68.2,306) .. controls (65.88,306) and (64,304.12) .. (64,301.8) -- cycle ;
%Rounded Rect [id:dp26907730516507755] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143.8,583.2) .. controls (143.8,580.88) and (145.68,579) .. (148,579) -- (168.6,579) .. controls (170.92,579) and (172.8,580.88) .. (172.8,583.2) -- (172.8,595.8) .. controls (172.8,598.12) and (170.92,600) .. (168.6,600) -- (148,600) .. controls (145.68,600) and (143.8,598.12) .. (143.8,595.8) -- cycle ;
%Shape: Circle [id:dp2514760476245821] 
\draw   (361.8,572) .. controls (361.8,563.16) and (368.96,556) .. (377.8,556) .. controls (386.64,556) and (393.8,563.16) .. (393.8,572) .. controls (393.8,580.84) and (386.64,588) .. (377.8,588) .. controls (368.96,588) and (361.8,580.84) .. (361.8,572) -- cycle ;
%Shape: Circle [id:dp14815249424803267] 
\draw   (252.8,557) .. controls (252.8,548.16) and (259.96,541) .. (268.8,541) .. controls (277.64,541) and (284.8,548.16) .. (284.8,557) .. controls (284.8,565.84) and (277.64,573) .. (268.8,573) .. controls (259.96,573) and (252.8,565.84) .. (252.8,557) -- cycle ;
%Shape: Circle [id:dp8894210275916616] 
\draw   (389.8,468) .. controls (389.8,459.16) and (396.96,452) .. (405.8,452) .. controls (414.64,452) and (421.8,459.16) .. (421.8,468) .. controls (421.8,476.84) and (414.64,484) .. (405.8,484) .. controls (396.96,484) and (389.8,476.84) .. (389.8,468) -- cycle ;
%Shape: Circle [id:dp04323549385025316] 
\draw   (275.8,447) .. controls (275.8,438.16) and (282.96,431) .. (291.8,431) .. controls (300.64,431) and (307.8,438.16) .. (307.8,447) .. controls (307.8,455.84) and (300.64,463) .. (291.8,463) .. controls (282.96,463) and (275.8,455.84) .. (275.8,447) -- cycle ;
%Shape: Circle [id:dp7529862339156773] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (375.8,483) .. controls (375.8,474.16) and (382.96,467) .. (391.8,467) .. controls (400.64,467) and (407.8,474.16) .. (407.8,483) .. controls (407.8,491.84) and (400.64,499) .. (391.8,499) .. controls (382.96,499) and (375.8,491.84) .. (375.8,483) -- cycle ;
%Shape: Circle [id:dp6050920181754067] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (269.8,543) .. controls (269.8,534.16) and (276.96,527) .. (285.8,527) .. controls (294.64,527) and (301.8,534.16) .. (301.8,543) .. controls (301.8,551.84) and (294.64,559) .. (285.8,559) .. controls (276.96,559) and (269.8,551.84) .. (269.8,543) -- cycle ;
%Straight Lines [id:da32601523484043504] 
\draw    (303.8,469) -- (285.8,527) ;
%Shape: Circle [id:dp3935638753170545] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (294.8,454) .. controls (294.8,445.16) and (301.96,438) .. (310.8,438) .. controls (319.64,438) and (326.8,445.16) .. (326.8,454) .. controls (326.8,462.84) and (319.64,470) .. (310.8,470) .. controls (301.96,470) and (294.8,462.84) .. (294.8,454) -- cycle ;
%Straight Lines [id:da06066527150891243] 
\draw    (375.8,483) -- (324.8,460) ;
%Shape: Circle [id:dp8367158427208908] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (351.8,559) .. controls (351.8,550.16) and (358.96,543) .. (367.8,543) .. controls (376.64,543) and (383.8,550.16) .. (383.8,559) .. controls (383.8,567.84) and (376.64,575) .. (367.8,575) .. controls (358.96,575) and (351.8,567.84) .. (351.8,559) -- cycle ;
%Straight Lines [id:da30519668370629827] 
\draw    (301.8,543) -- (351.8,559) ;
%Rounded Rect [id:dp6159713388052367] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (282.8,486.2) .. controls (282.8,483.88) and (284.68,482) .. (287,482) -- (307.6,482) .. controls (309.92,482) and (311.8,483.88) .. (311.8,486.2) -- (311.8,498.8) .. controls (311.8,501.12) and (309.92,503) .. (307.6,503) -- (287,503) .. controls (284.68,503) and (282.8,501.12) .. (282.8,498.8) -- cycle ;
%Rounded Rect [id:dp22106027341186107] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (334.8,463.2) .. controls (334.8,460.88) and (336.68,459) .. (339,459) -- (359.6,459) .. controls (361.92,459) and (363.8,460.88) .. (363.8,463.2) -- (363.8,475.8) .. controls (363.8,478.12) and (361.92,480) .. (359.6,480) -- (339,480) .. controls (336.68,480) and (334.8,478.12) .. (334.8,475.8) -- cycle ;
%Rounded Rect [id:dp4871877755206825] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259.8,430.2) .. controls (259.8,427.88) and (261.68,426) .. (264,426) -- (284.6,426) .. controls (286.92,426) and (288.8,427.88) .. (288.8,430.2) -- (288.8,442.8) .. controls (288.8,445.12) and (286.92,447) .. (284.6,447) -- (264,447) .. controls (261.68,447) and (259.8,445.12) .. (259.8,442.8) -- cycle ;
%Rounded Rect [id:dp755688187633603] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (236.8,562.2) .. controls (236.8,559.88) and (238.68,558) .. (241,558) -- (261.6,558) .. controls (263.92,558) and (265.8,559.88) .. (265.8,562.2) -- (265.8,574.8) .. controls (265.8,577.12) and (263.92,579) .. (261.6,579) -- (241,579) .. controls (238.68,579) and (236.8,577.12) .. (236.8,574.8) -- cycle ;
%Rounded Rect [id:dp7219987474518844] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (357.8,584.2) .. controls (357.8,581.88) and (359.68,580) .. (362,580) -- (382.6,580) .. controls (384.92,580) and (386.8,581.88) .. (386.8,584.2) -- (386.8,596.8) .. controls (386.8,599.12) and (384.92,601) .. (382.6,601) -- (362,601) .. controls (359.68,601) and (357.8,599.12) .. (357.8,596.8) -- cycle ;
%Rounded Rect [id:dp910276636744073] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (312.8,545.2) .. controls (312.8,542.88) and (314.68,541) .. (317,541) -- (337.6,541) .. controls (339.92,541) and (341.8,542.88) .. (341.8,545.2) -- (341.8,557.8) .. controls (341.8,560.12) and (339.92,562) .. (337.6,562) -- (317,562) .. controls (314.68,562) and (312.8,560.12) .. (312.8,557.8) -- cycle ;
%Rounded Rect [id:dp8786509775769502] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (415.8,466.2) .. controls (415.8,463.88) and (417.68,462) .. (420,462) -- (440.6,462) .. controls (442.92,462) and (444.8,463.88) .. (444.8,466.2) -- (444.8,478.8) .. controls (444.8,481.12) and (442.92,483) .. (440.6,483) -- (420,483) .. controls (417.68,483) and (415.8,481.12) .. (415.8,478.8) -- cycle ;
%Rounded Rect [id:dp6531364748464086] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (387.8,558.2) .. controls (387.8,555.88) and (389.68,554) .. (392,554) -- (412.6,554) .. controls (414.92,554) and (416.8,555.88) .. (416.8,558.2) -- (416.8,570.8) .. controls (416.8,573.12) and (414.92,575) .. (412.6,575) -- (392,575) .. controls (389.68,575) and (387.8,573.12) .. (387.8,570.8) -- cycle ;
%Rounded Rect [id:dp3656728065130831] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.8,554.2) .. controls (172.8,551.88) and (174.68,550) .. (177,550) -- (197.6,550) .. controls (199.92,550) and (201.8,551.88) .. (201.8,554.2) -- (201.8,566.8) .. controls (201.8,569.12) and (199.92,571) .. (197.6,571) -- (177,571) .. controls (174.68,571) and (172.8,569.12) .. (172.8,566.8) -- cycle ;
%Shape: Circle [id:dp7824585661346378] 
\draw   (244.8,374) .. controls (244.8,365.16) and (251.96,358) .. (260.8,358) .. controls (269.64,358) and (276.8,365.16) .. (276.8,374) .. controls (276.8,382.84) and (269.64,390) .. (260.8,390) .. controls (251.96,390) and (244.8,382.84) .. (244.8,374) -- cycle ;
%Rounded Rect [id:dp5110776220966351] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (265.8,383.2) .. controls (265.8,380.88) and (267.68,379) .. (270,379) -- (290.6,379) .. controls (292.92,379) and (294.8,380.88) .. (294.8,383.2) -- (294.8,395.8) .. controls (294.8,398.12) and (292.92,400) .. (290.6,400) -- (270,400) .. controls (267.68,400) and (265.8,398.12) .. (265.8,395.8) -- cycle ;
%Shape: Circle [id:dp5456168449351879] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (268,278) .. controls (268,269.16) and (275.16,262) .. (284,262) .. controls (292.84,262) and (300,269.16) .. (300,278) .. controls (300,286.84) and (292.84,294) .. (284,294) .. controls (275.16,294) and (268,286.84) .. (268,278) -- cycle ;
%Shape: Circle [id:dp2440708707450706] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (162,338) .. controls (162,329.16) and (169.16,322) .. (178,322) .. controls (186.84,322) and (194,329.16) .. (194,338) .. controls (194,346.84) and (186.84,354) .. (178,354) .. controls (169.16,354) and (162,346.84) .. (162,338) -- cycle ;
%Straight Lines [id:da5265091280338932] 
\draw    (196,264) -- (178,322) ;
%Shape: Circle [id:dp4499443866644538] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187,249) .. controls (187,240.16) and (194.16,233) .. (203,233) .. controls (211.84,233) and (219,240.16) .. (219,249) .. controls (219,257.84) and (211.84,265) .. (203,265) .. controls (194.16,265) and (187,257.84) .. (187,249) -- cycle ;
%Straight Lines [id:da621668188645339] 
\draw    (268,278) -- (217,255) ;
%Shape: Circle [id:dp3539831262344607] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (244,354) .. controls (244,345.16) and (251.16,338) .. (260,338) .. controls (268.84,338) and (276,345.16) .. (276,354) .. controls (276,362.84) and (268.84,370) .. (260,370) .. controls (251.16,370) and (244,362.84) .. (244,354) -- cycle ;
%Straight Lines [id:da48759905295018713] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,325) -- (272,287) ;
%Straight Lines [id:da44309729114226737] 
\draw    (194,338) -- (244,354) ;
%Rounded Rect [id:dp79744728449129] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (175,281.2) .. controls (175,278.88) and (176.88,277) .. (179.2,277) -- (199.8,277) .. controls (202.12,277) and (204,278.88) .. (204,281.2) -- (204,293.8) .. controls (204,296.12) and (202.12,298) .. (199.8,298) -- (179.2,298) .. controls (176.88,298) and (175,296.12) .. (175,293.8) -- cycle ;
%Rounded Rect [id:dp8283943735055618] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (227,258.2) .. controls (227,255.88) and (228.88,254) .. (231.2,254) -- (251.8,254) .. controls (254.12,254) and (256,255.88) .. (256,258.2) -- (256,270.8) .. controls (256,273.12) and (254.12,275) .. (251.8,275) -- (231.2,275) .. controls (228.88,275) and (227,273.12) .. (227,270.8) -- cycle ;
%Rounded Rect [id:dp04601461397132489] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (204,340.2) .. controls (204,337.88) and (205.88,336) .. (208.2,336) -- (228.8,336) .. controls (231.12,336) and (233,337.88) .. (233,340.2) -- (233,352.8) .. controls (233,355.12) and (231.12,357) .. (228.8,357) -- (208.2,357) .. controls (205.88,357) and (204,355.12) .. (204,352.8) -- cycle ;
%Straight Lines [id:da08819406219691617] 
\draw    (84,543) -- (134,559) ;
%Rounded Rect [id:dp718303105584634] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (94,545.2) .. controls (94,542.88) and (95.88,541) .. (98.2,541) -- (118.8,541) .. controls (121.12,541) and (123,542.88) .. (123,545.2) -- (123,557.8) .. controls (123,560.12) and (121.12,562) .. (118.8,562) -- (98.2,562) .. controls (95.88,562) and (94,560.12) .. (94,557.8) -- cycle ;
%Straight Lines [id:da3347777389735529] 
\draw    (296.8,529) -- (378.8,491) ;
%Rounded Rect [id:dp645468948070076] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (324.8,501.2) .. controls (324.8,498.88) and (326.68,497) .. (329,497) -- (349.6,497) .. controls (351.92,497) and (353.8,498.88) .. (353.8,501.2) -- (353.8,513.8) .. controls (353.8,516.12) and (351.92,518) .. (349.6,518) -- (329,518) .. controls (326.68,518) and (324.8,516.12) .. (324.8,513.8) -- cycle ;

% Text Node
\draw (14,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (39,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (119,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (96,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (22.2,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (50.2,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (74.2,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (105.2,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (115.2,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (174,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (199,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (279,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (256,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (182.2,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (210.2,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (234.2,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (225.2,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (60,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (231,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (338,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (363,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (443,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (420,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (346.2,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (374.2,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (398.2,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (389.2,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {33};
% Text Node
\draw (395,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (359.8,339) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (384.8,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (464.8,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (441.8,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (396,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (420,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (416.8,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (345,233) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (322,365) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (492,254) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (468,384) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (62.8,533) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (87.8,444) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (167.8,473) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (144.8,549) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (71,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (123,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (114,499) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (119.8,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {(g)};
% Text Node
\draw (48,427) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (25,559) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (195,448) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (18,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (43,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (123,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (100,337) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (26.2,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (78.2,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (69.2,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (75,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (279,192) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (325,32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {17};
% Text Node
\draw (466,57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {17};
% Text Node
\draw (112,373) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (149,581) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {20};
% Text Node
\draw (455,187) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {67};
% Text Node
\draw (279.8,534) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (304.8,445) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (384.8,474) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (361.8,550) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (288,484) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (340,461) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (336.8,404) node [anchor=north west][inner sep=0.75pt]   [align=left] {(h)};
% Text Node
\draw (265,428) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (242,560) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (363,582) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (318,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (421,464) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (393,556) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (178,552) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (172,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (197,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (277,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (254,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (180.2,279) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (232.2,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (229,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (270,381) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (209.2,338) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (301,236) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {50};
% Text Node
\draw (99.2,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {40};
% Text Node
\draw (330,499) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};


\end{tikzpicture}


==> tikz/dessin7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Circle [id:dp32318450577331037] 
\draw   (105.8,149) .. controls (105.8,140.16) and (112.96,133) .. (121.8,133) .. controls (130.64,133) and (137.8,140.16) .. (137.8,149) .. controls (137.8,157.84) and (130.64,165) .. (121.8,165) .. controls (112.96,165) and (105.8,157.84) .. (105.8,149) -- cycle ;
%Shape: Circle [id:dp4792830318760556] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (13.8,120) .. controls (13.8,111.16) and (20.96,104) .. (29.8,104) .. controls (38.64,104) and (45.8,111.16) .. (45.8,120) .. controls (45.8,128.84) and (38.64,136) .. (29.8,136) .. controls (20.96,136) and (13.8,128.84) .. (13.8,120) -- cycle ;
%Shape: Circle [id:dp02434685295300021] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (95.8,136) .. controls (95.8,127.16) and (102.96,120) .. (111.8,120) .. controls (120.64,120) and (127.8,127.16) .. (127.8,136) .. controls (127.8,144.84) and (120.64,152) .. (111.8,152) .. controls (102.96,152) and (95.8,144.84) .. (95.8,136) -- cycle ;
%Rounded Rect [id:dp05768107355305363] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (103.8,167.2) .. controls (103.8,164.88) and (105.68,163) .. (108,163) -- (128.6,163) .. controls (130.92,163) and (132.8,164.88) .. (132.8,167.2) -- (132.8,179.8) .. controls (132.8,182.12) and (130.92,184) .. (128.6,184) -- (108,184) .. controls (105.68,184) and (103.8,182.12) .. (103.8,179.8) -- cycle ;
%Rounded Rect [id:dp9412143672467024] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (133.8,132.2) .. controls (133.8,129.88) and (135.68,128) .. (138,128) -- (158.6,128) .. controls (160.92,128) and (162.8,129.88) .. (162.8,132.2) -- (162.8,144.8) .. controls (162.8,147.12) and (160.92,149) .. (158.6,149) -- (138,149) .. controls (135.68,149) and (133.8,147.12) .. (133.8,144.8) -- cycle ;
%Straight Lines [id:da7113649468800115] 
\draw    (45,121) -- (95,137) ;
%Rounded Rect [id:dp38803553934375234] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (55,123.2) .. controls (55,120.88) and (56.88,119) .. (59.2,119) -- (79.8,119) .. controls (82.12,119) and (84,120.88) .. (84,123.2) -- (84,135.8) .. controls (84,138.12) and (82.12,140) .. (79.8,140) -- (59.2,140) .. controls (56.88,140) and (55,138.12) .. (55,135.8) -- cycle ;
%Shape: Circle [id:dp1171773772940532] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116,60) .. controls (116,51.16) and (123.16,44) .. (132,44) .. controls (140.84,44) and (148,51.16) .. (148,60) .. controls (148,68.84) and (140.84,76) .. (132,76) .. controls (123.16,76) and (116,68.84) .. (116,60) -- cycle ;
%Straight Lines [id:da693752292001622] 
\draw    (117,122) -- (126.5,76) ;
%Rounded Rect [id:dp6078785759024146] 
\draw  [fill={rgb, 255:red, 234; green, 163; blue, 172 }  ,fill opacity=0.95 ] (106,91.2) .. controls (106,88.88) and (107.88,87) .. (110.2,87) -- (130.8,87) .. controls (133.12,87) and (135,88.88) .. (135,91.2) -- (135,103.8) .. controls (135,106.12) and (133.12,108) .. (130.8,108) -- (110.2,108) .. controls (107.88,108) and (106,106.12) .. (106,103.8) -- cycle ;
%Straight Lines [id:da6014639624022179] 
\draw    (208,249) -- (455.5,249) ;
\draw [shift={(457.5,249)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35261297778828304] 
\draw    (208,248) -- (206.51,25) ;
\draw [shift={(206.5,23)}, rotate = 449.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Triangle [id:dp6984950963054467] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (291.5,156) -- (208,248) -- (291.5,248) -- cycle ;
%Shape: Rectangle [id:dp2850458444004019] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (291.5,156) -- (435.5,156) -- (435.5,248) -- (291.5,248) -- cycle ;
%Shape: Right Triangle [id:dp850166161807643] 
\draw  [color={rgb, 255:red, 234; green, 163; blue, 172 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 163; blue, 172 }  ,fill opacity=1 ] (375,64) -- (291.5,156) -- (375,156) -- cycle ;
%Shape: Right Triangle [id:dp32757113341153943] 
\draw  [color={rgb, 255:red, 200; green, 222; blue, 248 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (375,118.5) -- (291.5,156) -- (375,156) -- cycle ;
%Shape: Right Triangle [id:dp23371294555531208] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (408.5,25) -- (375,64) -- (408.5,64) -- cycle ;
%Shape: Rectangle [id:dp8075681190920356] 
\draw  [color={rgb, 255:red, 234; green, 163; blue, 172 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 163; blue, 172 }  ,fill opacity=1 ] (375,64) -- (435.5,64) -- (435.5,117) -- (375,117) -- cycle ;
%Shape: Rectangle [id:dp20253777193606814] 
\draw  [color={rgb, 255:red, 200; green, 222; blue, 248 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (374,118) -- (436.5,118) -- (436.5,156) -- (374,156) -- cycle ;
%Shape: Rectangle [id:dp9349277907353001] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (409.5,26) -- (435.5,26) -- (435.5,63) -- (409.5,63) -- cycle ;
%Straight Lines [id:da5650892567148883] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (291.5,27) -- (291.5,248) ;
%Straight Lines [id:da3587625993085306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375.5,27) -- (375.5,250) ;
%Straight Lines [id:da9327732896929823] 
\draw    (409.5,26) -- (410.5,247) ;
%Straight Lines [id:da46592826620361605] 
\draw    (293.5,32.02) -- (372,32.98) ;
\draw [shift={(374,33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(291.5,32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da14040289571313558] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (35.5,104) -- (39.5,77) ;
%Straight Lines [id:da8636101087232618] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116,60) -- (91.5,68) ;
%Straight Lines [id:da04409979175011436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (122.5,25) -- (132,44) ;
%Straight Lines [id:da9097449877762342] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (24,136) -- (6.5,158) ;
%Straight Lines [id:da5349028733245433] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (172.5,74) -- (148,60) ;
%Straight Lines [id:da42382116391662095] 
\draw    (359.5,128) -- (359.5,155) ;
\draw [shift={(359.5,158)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(359.5,125)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05540129740980082] 
\draw    (359.5,83) -- (359.5,122) ;
\draw [shift={(359.5,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(359.5,80)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8478363525796879] 
\draw    (461.53,163) -- (462.47,244) ;
\draw [shift={(462.5,247)}, rotate = 269.34000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(461.5,160)}, rotate = 89.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34761867789445444] 
\draw    (461.58,32) -- (462.42,62) ;
\draw [shift={(462.5,65)}, rotate = 268.40999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(461.5,29)}, rotate = 88.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23.8,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (105.8,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (109,165) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (139,130) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (60.2,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (125,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (111.2,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (443.8,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (442.8,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (442.8,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (443.8,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (296.5,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {reciprocals};
% Text Node
\draw (395,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$100$};
% Text Node
\draw (185.55,166.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.79] [align=left] {contributions};
% Text Node
\draw (280.5,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {amount of the claim};
% Text Node
\draw (202,255.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (409.55,176.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.79] [align=left] {deductible $\displaystyle s$};
% Text Node
\draw (278,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$40$};
% Text Node
\draw (366,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$90$};
% Text Node
\draw (362.63,150.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$40\%$};
% Text Node
\draw (362.63,113.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$60\%$};
% Text Node
\draw (470.73,254.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {\begin{minipage}[lt]{75.45pt}\setlength\topsep{0pt}
\begin{center}
first layer\\(self insurance)
\end{center}

\end{minipage}};
% Text Node
\draw (470.73,89.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {\begin{minipage}[lt]{70.33pt}\setlength\topsep{0pt}
\begin{center}
residual\\self insurance
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/dessin8.tex <==

\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_955ioluz3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_955ioluz3}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,605); %set diagram left start at 0, and has height of 605

%Shape: Circle [id:dp737263028349751] 
\draw   (141.8,185) .. controls (141.8,176.16) and (148.96,169) .. (157.8,169) .. controls (166.64,169) and (173.8,176.16) .. (173.8,185) .. controls (173.8,193.84) and (166.64,201) .. (157.8,201) .. controls (148.96,201) and (141.8,193.84) .. (141.8,185) -- cycle ;
%Shape: Circle [id:dp42195339977830915] 
\draw   (32.8,170) .. controls (32.8,161.16) and (39.96,154) .. (48.8,154) .. controls (57.64,154) and (64.8,161.16) .. (64.8,170) .. controls (64.8,178.84) and (57.64,186) .. (48.8,186) .. controls (39.96,186) and (32.8,178.84) .. (32.8,170) -- cycle ;
%Shape: Circle [id:dp9602693493583863] 
\draw   (169.8,81) .. controls (169.8,72.16) and (176.96,65) .. (185.8,65) .. controls (194.64,65) and (201.8,72.16) .. (201.8,81) .. controls (201.8,89.84) and (194.64,97) .. (185.8,97) .. controls (176.96,97) and (169.8,89.84) .. (169.8,81) -- cycle ;
%Shape: Circle [id:dp23609896266431818] 
\draw   (55.8,60) .. controls (55.8,51.16) and (62.96,44) .. (71.8,44) .. controls (80.64,44) and (87.8,51.16) .. (87.8,60) .. controls (87.8,68.84) and (80.64,76) .. (71.8,76) .. controls (62.96,76) and (55.8,68.84) .. (55.8,60) -- cycle ;
%Shape: Circle [id:dp4235283908364136] 
\draw  [fill={rgb, 255:red, 188; green, 188; blue, 188 }  ,fill opacity=1 ] (155.8,96) .. controls (155.8,87.16) and (162.96,80) .. (171.8,80) .. controls (180.64,80) and (187.8,87.16) .. (187.8,96) .. controls (187.8,104.84) and (180.64,112) .. (171.8,112) .. controls (162.96,112) and (155.8,104.84) .. (155.8,96) -- cycle ;
%Shape: Circle [id:dp32973230092805816] 
\draw  [fill={rgb, 255:red, 188; green, 188; blue, 188 }  ,fill opacity=1 ] (49.8,156) .. controls (49.8,147.16) and (56.96,140) .. (65.8,140) .. controls (74.64,140) and (81.8,147.16) .. (81.8,156) .. controls (81.8,164.84) and (74.64,172) .. (65.8,172) .. controls (56.96,172) and (49.8,164.84) .. (49.8,156) -- cycle ;
%Straight Lines [id:da16786206652627866] 
\draw    (83.8,82) -- (65.8,140) ;
%Shape: Circle [id:dp6804979819088912] 
\draw  [fill={rgb, 255:red, 188; green, 188; blue, 188 }  ,fill opacity=1 ] (74.8,67) .. controls (74.8,58.16) and (81.96,51) .. (90.8,51) .. controls (99.64,51) and (106.8,58.16) .. (106.8,67) .. controls (106.8,75.84) and (99.64,83) .. (90.8,83) .. controls (81.96,83) and (74.8,75.84) .. (74.8,67) -- cycle ;
%Straight Lines [id:da2797304109266483] 
\draw    (155.8,96) -- (104.8,73) ;
%Shape: Circle [id:dp06851148238813964] 
\draw  [fill={rgb, 255:red, 188; green, 188; blue, 188 }  ,fill opacity=1 ] (131.8,172) .. controls (131.8,163.16) and (138.96,156) .. (147.8,156) .. controls (156.64,156) and (163.8,163.16) .. (163.8,172) .. controls (163.8,180.84) and (156.64,188) .. (147.8,188) .. controls (138.96,188) and (131.8,180.84) .. (131.8,172) -- cycle ;
%Straight Lines [id:da1901144267738153] 
\draw    (81.8,156) -- (131.8,172) ;
%Rounded Rect [id:dp7808174969415405] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (62.8,99.2) .. controls (62.8,96.88) and (64.68,95) .. (67,95) -- (87.6,95) .. controls (89.92,95) and (91.8,96.88) .. (91.8,99.2) -- (91.8,111.8) .. controls (91.8,114.12) and (89.92,116) .. (87.6,116) -- (67,116) .. controls (64.68,116) and (62.8,114.12) .. (62.8,111.8) -- cycle ;
%Rounded Rect [id:dp5197285945839982] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (114.8,76.2) .. controls (114.8,73.88) and (116.68,72) .. (119,72) -- (139.6,72) .. controls (141.92,72) and (143.8,73.88) .. (143.8,76.2) -- (143.8,88.8) .. controls (143.8,91.12) and (141.92,93) .. (139.6,93) -- (119,93) .. controls (116.68,93) and (114.8,91.12) .. (114.8,88.8) -- cycle ;
%Rounded Rect [id:dp38632728161098995] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (39.8,43.2) .. controls (39.8,40.88) and (41.68,39) .. (44,39) -- (64.6,39) .. controls (66.92,39) and (68.8,40.88) .. (68.8,43.2) -- (68.8,55.8) .. controls (68.8,58.12) and (66.92,60) .. (64.6,60) -- (44,60) .. controls (41.68,60) and (39.8,58.12) .. (39.8,55.8) -- cycle ;
%Rounded Rect [id:dp782879374688584] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (16.8,175.2) .. controls (16.8,172.88) and (18.68,171) .. (21,171) -- (41.6,171) .. controls (43.92,171) and (45.8,172.88) .. (45.8,175.2) -- (45.8,187.8) .. controls (45.8,190.12) and (43.92,192) .. (41.6,192) -- (21,192) .. controls (18.68,192) and (16.8,190.12) .. (16.8,187.8) -- cycle ;
%Rounded Rect [id:dp3879620776819974] 
\draw  [pattern=_955ioluz3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (137.8,200.2) .. controls (137.8,197.88) and (139.68,196) .. (142,196) -- (162.6,196) .. controls (164.92,196) and (166.8,197.88) .. (166.8,200.2) -- (166.8,212.8) .. controls (166.8,215.12) and (164.92,217) .. (162.6,217) -- (142,217) .. controls (139.68,217) and (137.8,215.12) .. (137.8,212.8) -- cycle ;
%Rounded Rect [id:dp9453988490828278] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (92.8,158.2) .. controls (92.8,155.88) and (94.68,154) .. (97,154) -- (117.6,154) .. controls (119.92,154) and (121.8,155.88) .. (121.8,158.2) -- (121.8,170.8) .. controls (121.8,173.12) and (119.92,175) .. (117.6,175) -- (97,175) .. controls (94.68,175) and (92.8,173.12) .. (92.8,170.8) -- cycle ;
%Rounded Rect [id:dp12897034749159397] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (195.8,79.2) .. controls (195.8,76.88) and (197.68,75) .. (200,75) -- (220.6,75) .. controls (222.92,75) and (224.8,76.88) .. (224.8,79.2) -- (224.8,91.8) .. controls (224.8,94.12) and (222.92,96) .. (220.6,96) -- (200,96) .. controls (197.68,96) and (195.8,94.12) .. (195.8,91.8) -- cycle ;
%Rounded Rect [id:dp31850978613396963] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (167.8,171.2) .. controls (167.8,168.88) and (169.68,167) .. (172,167) -- (192.6,167) .. controls (194.92,167) and (196.8,168.88) .. (196.8,171.2) -- (196.8,183.8) .. controls (196.8,186.12) and (194.92,188) .. (192.6,188) -- (172,188) .. controls (169.68,188) and (167.8,186.12) .. (167.8,183.8) -- cycle ;
%Straight Lines [id:da07828150965171088] 
\draw    (76.8,142) -- (158.8,104) ;
%Rounded Rect [id:dp5083470082040547] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (104.8,114.2) .. controls (104.8,111.88) and (106.68,110) .. (109,110) -- (129.6,110) .. controls (131.92,110) and (133.8,111.88) .. (133.8,114.2) -- (133.8,126.8) .. controls (133.8,129.12) and (131.92,131) .. (129.6,131) -- (109,131) .. controls (106.68,131) and (104.8,129.12) .. (104.8,126.8) -- cycle ;
%Curve Lines [id:da17625400201352193] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (161.5,163) .. controls (248.5,157) and (267.5,119) .. (184.5,105) ;
%Rounded Rect [id:dp7801918278110926] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (224,133.2) .. controls (224,130.88) and (225.88,129) .. (228.2,129) -- (248.8,129) .. controls (251.12,129) and (253,130.88) .. (253,133.2) -- (253,145.8) .. controls (253,148.12) and (251.12,150) .. (248.8,150) -- (228.2,150) .. controls (225.88,150) and (224,148.12) .. (224,145.8) -- cycle ;

% Text Node
\draw (59.8,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (84.8,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (164.8,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (141.8,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (69,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (120,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (45,41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (22,173) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (143,198) node [anchor=north west][fill=white,inner sep=0.75pt] [align=left] {20};
% Text Node
\draw (98,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {40};
% Text Node
\draw (201,77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (173,169) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {30};
% Text Node
\draw (110,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (229.2,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};


\end{tikzpicture}


==> tikz/dessin9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp8328134452009275] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (129,32) .. controls (129,23.16) and (136.16,16) .. (145,16) .. controls (153.84,16) and (161,23.16) .. (161,32) .. controls (161,40.84) and (153.84,48) .. (145,48) .. controls (136.16,48) and (129,40.84) .. (129,32) -- cycle ;
%Straight Lines [id:da8979597743004] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252,115) -- (128,123) ;
%Rounded Rect [id:dp8301643429339172] 
\draw  [fill={rgb, 255:red, 223; green, 234; blue, 246 }  ,fill opacity=1 ] (172,115.2) .. controls (172,112.88) and (173.88,111) .. (176.2,111) -- (196.8,111) .. controls (199.12,111) and (201,112.88) .. (201,115.2) -- (201,127.8) .. controls (201,130.12) and (199.12,132) .. (196.8,132) -- (176.2,132) .. controls (173.88,132) and (172,130.12) .. (172,127.8) -- cycle ;
%Shape: Circle [id:dp5280286407273155] 
\draw  [fill={rgb, 255:red, 233; green, 183; blue, 243 }  ,fill opacity=1 ] (96,123) .. controls (96,114.16) and (103.16,107) .. (112,107) .. controls (120.84,107) and (128,114.16) .. (128,123) .. controls (128,131.84) and (120.84,139) .. (112,139) .. controls (103.16,139) and (96,131.84) .. (96,123) -- cycle ;
%Shape: Circle [id:dp2454898207740852] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,152) .. controls (12,143.16) and (19.16,136) .. (28,136) .. controls (36.84,136) and (44,143.16) .. (44,152) .. controls (44,160.84) and (36.84,168) .. (28,168) .. controls (19.16,168) and (12,160.84) .. (12,152) -- cycle ;
%Shape: Circle [id:dp05066406607307272] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (57,26) .. controls (57,17.16) and (64.16,10) .. (73,10) .. controls (81.84,10) and (89,17.16) .. (89,26) .. controls (89,34.84) and (81.84,42) .. (73,42) .. controls (64.16,42) and (57,34.84) .. (57,26) -- cycle ;
%Shape: Circle [id:dp282022580846118] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (9,72) .. controls (9,63.16) and (16.16,56) .. (25,56) .. controls (33.84,56) and (41,63.16) .. (41,72) .. controls (41,80.84) and (33.84,88) .. (25,88) .. controls (16.16,88) and (9,80.84) .. (9,72) -- cycle ;
%Shape: Circle [id:dp11110883790359272] 
\draw  [fill={rgb, 255:red, 243; green, 237; blue, 174 }  ,fill opacity=1 ] (252,115) .. controls (252,106.16) and (259.16,99) .. (268,99) .. controls (276.84,99) and (284,106.16) .. (284,115) .. controls (284,123.84) and (276.84,131) .. (268,131) .. controls (259.16,131) and (252,123.84) .. (252,115) -- cycle ;
%Curve Lines [id:da6799894773286483] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (252.04,128.36) .. controls (219.3,166.3) and (153.44,173.18) .. (126,133) ;
\draw [shift={(254,126)}, rotate = 128.66] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da10449571666369462] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (254,109) .. controls (218.72,72.74) and (156.55,72.98) .. (124.9,109.71) ;
\draw [shift={(123,112)}, rotate = 308.48] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp12713436948466572] 
\draw  [fill={rgb, 255:red, 234; green, 180; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (171,75.2) .. controls (171,72.88) and (172.88,71) .. (175.2,71) -- (195.8,71) .. controls (198.12,71) and (200,72.88) .. (200,75.2) -- (200,87.8) .. controls (200,90.12) and (198.12,92) .. (195.8,92) -- (175.2,92) .. controls (172.88,92) and (171,90.12) .. (171,87.8) -- cycle ;
%Rounded Rect [id:dp908918017770516] 
\draw  [fill={rgb, 255:red, 243; green, 239; blue, 189 }  ,fill opacity=1 ] (169,152.2) .. controls (169,149.88) and (170.88,148) .. (173.2,148) -- (193.8,148) .. controls (196.12,148) and (198,149.88) .. (198,152.2) -- (198,164.8) .. controls (198,167.12) and (196.12,169) .. (193.8,169) -- (173.2,169) .. controls (170.88,169) and (169,167.12) .. (169,164.8) -- cycle ;
%Shape: Circle [id:dp19434578366551902] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (266,51) .. controls (266,42.16) and (273.16,35) .. (282,35) .. controls (290.84,35) and (298,42.16) .. (298,51) .. controls (298,59.84) and (290.84,67) .. (282,67) .. controls (273.16,67) and (266,59.84) .. (266,51) -- cycle ;
%Shape: Circle [id:dp10686068939497884] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (321,92) .. controls (321,83.16) and (328.16,76) .. (337,76) .. controls (345.84,76) and (353,83.16) .. (353,92) .. controls (353,100.84) and (345.84,108) .. (337,108) .. controls (328.16,108) and (321,100.84) .. (321,92) -- cycle ;
%Shape: Circle [id:dp7338491190381706] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (317,154) .. controls (317,145.16) and (324.16,138) .. (333,138) .. controls (341.84,138) and (349,145.16) .. (349,154) .. controls (349,162.84) and (341.84,170) .. (333,170) .. controls (324.16,170) and (317,162.84) .. (317,154) -- cycle ;
%Straight Lines [id:da17527836008797315] 
\draw    (44,152) -- (99,132) ;
%Straight Lines [id:da5543114471820695] 
\draw    (38,81) -- (96,117) ;
%Straight Lines [id:da8091407479680832] 
\draw    (80,41) -- (105,110) ;
%Straight Lines [id:da8664874116308956] 
\draw    (118,107) -- (137,46) ;
%Straight Lines [id:da22303061149346115] 
\draw    (276,100) -- (282,67) ;
%Straight Lines [id:da6565141714770674] 
\draw    (285,110) -- (322,99) ;
%Straight Lines [id:da4811276176688104] 
\draw    (281,123) -- (317,154) ;

% Text Node
\draw (177.2,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {50};
% Text Node
\draw (106,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (262,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (176.2,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (175.2,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};


\end{tikzpicture}


==> tikz/ex-nodes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da2339861043861633] 
\draw [line width=3]    (192.65,81.47) -- (171.92,54.47) ;
%Straight Lines [id:da5176045858048136] 
\draw [line width=3]    (204.19,116.74) -- (192.65,81.47) ;
%Straight Lines [id:da28395897870774367] 
\draw [line width=3]    (197.73,153.76) -- (204.19,116.74) ;
%Straight Lines [id:da1447723552825939] 
\draw [line width=3]    (183.25,183.81) -- (197.73,153.76) ;
%Straight Lines [id:da6181872831741168] 
\draw [line width=3]    (156.5,203.51) -- (183.25,183.81) ;
%Straight Lines [id:da18207020017731756] 
\draw [line width=3]    (126.89,216.64) -- (156.5,203.51) ;
%Straight Lines [id:da6435425042668381] 
\draw [line width=3]    (97.28,217.81) -- (126.89,216.64) ;
%Straight Lines [id:da740888767882955] 
\draw [line width=3]    (63.13,207.73) -- (99.19,217.46) ;
%Straight Lines [id:da7124151848045952] 
\draw [line width=3]    (37.34,187.1) -- (63.13,207.73) ;
%Straight Lines [id:da10037982599997375] 
\draw [line width=3]    (171.92,54.47) -- (142.7,37.91) ;
%Straight Lines [id:da7255924795525914] 
\draw [line width=3]    (141.99,36.23) -- (108.74,30.96) ;
%Straight Lines [id:da5074691753269389] 
\draw [line width=3]    (108.74,30.96) -- (71.49,37.05) ;
%Straight Lines [id:da40319760117206715] 
\draw [line width=3]    (63.13,207.73) -- (183.25,183.81) ;
%Straight Lines [id:da6857124095343783] 
\draw [line width=3]    (96.56,218.04) -- (197.73,153.76) ;
%Straight Lines [id:da9215473582337507] 
\draw [line width=3]    (126.89,216.64) -- (204.19,116.74) ;
%Straight Lines [id:da022697525003947394] 
\draw [line width=3]    (141.99,36.23) -- (197.73,153.76) ;
%Straight Lines [id:da24450312757861925] 
\draw [line width=3]    (171.92,54.47) -- (183.25,183.81) ;
%Straight Lines [id:da19363412884953646] 
\draw [line width=3]    (71.49,37.05) -- (192.65,81.47) ;
%Straight Lines [id:da5699954519262368] 
\draw [line width=3]    (111.34,32.26) -- (204.19,116.74) ;
%Straight Lines [id:da22117501635148773] 
\draw [line width=3]    (71.49,37.05) -- (19.91,155.21) ;
%Straight Lines [id:da9169444276487293] 
\draw [line width=3]    (108.74,30.96) -- (14.13,120.64) ;
%Straight Lines [id:da9488679425384042] 
\draw [line width=3]    (141.99,36.23) -- (21.82,87.69) ;
%Straight Lines [id:da38762730308211657] 
\draw [line width=3]    (21.82,87.69) -- (63.13,207.73) ;
%Straight Lines [id:da7247844135589548] 
\draw [line width=3]    (14.18,121.45) -- (96.56,218.04) ;
%Straight Lines [id:da15231945840422367] 
\draw [line width=3]    (19.43,153.34) -- (126.89,216.64) ;
%Straight Lines [id:da07672543873299709] 
\draw [line width=3]    (156.5,203.51) -- (192.65,81.47) ;
%Straight Lines [id:da2451928227070136] 
\draw [line width=3]    (37.34,187.1) -- (156.5,203.51) ;
%Straight Lines [id:da8312279986995428] 
\draw [line width=3]    (40.92,59.56) -- (171.92,54.47) ;
%Straight Lines [id:da5677870898199383] 
\draw [line width=3]    (71.49,37.05) -- (40.92,59.56) ;
%Straight Lines [id:da07607625992488087] 
\draw [line width=3]    (40.92,59.56) -- (37.34,187.1) ;
%Straight Lines [id:da6427539581456034] 
\draw [line width=3]    (19.43,153.34) -- (37.34,187.1) ;
%Straight Lines [id:da5414807589757261] 
\draw [line width=3]    (14.18,121.45) -- (19.91,155.21) ;
%Straight Lines [id:da8791101364959046] 
\draw [line width=3]    (21.82,87.69) -- (14.18,121.45) ;
%Straight Lines [id:da2598422381790281] 
\draw [line width=3]    (40.92,59.56) -- (21.82,87.69) ;
%Shape: Ellipse [id:dp8743191145257577] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (2,121.45) .. controls (2,114.85) and (7.45,109.5) .. (14.18,109.5) .. controls (20.9,109.5) and (26.36,114.85) .. (26.36,121.45) .. controls (26.36,128.06) and (20.9,133.41) .. (14.18,133.41) .. controls (7.45,133.41) and (2,128.06) .. (2,121.45) -- cycle ;
%Shape: Ellipse [id:dp0344489159169461] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (9.64,87.69) .. controls (9.64,81.09) and (15.09,75.74) .. (21.82,75.74) .. controls (28.55,75.74) and (34,81.09) .. (34,87.69) .. controls (34,94.3) and (28.55,99.65) .. (21.82,99.65) .. controls (15.09,99.65) and (9.64,94.3) .. (9.64,87.69) -- cycle ;
%Shape: Ellipse [id:dp20619591706861973] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (96.56,30.96) .. controls (96.56,24.35) and (102.02,19) .. (108.74,19) .. controls (115.47,19) and (120.92,24.35) .. (120.92,30.96) .. controls (120.92,37.56) and (115.47,42.91) .. (108.74,42.91) .. controls (102.02,42.91) and (96.56,37.56) .. (96.56,30.96) -- cycle ;
%Shape: Ellipse [id:dp621516055887951] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (28.75,59.56) .. controls (28.75,52.96) and (34.2,47.6) .. (40.92,47.6) .. controls (47.65,47.6) and (53.1,52.96) .. (53.1,59.56) .. controls (53.1,66.16) and (47.65,71.52) .. (40.92,71.52) .. controls (34.2,71.52) and (28.75,66.16) .. (28.75,59.56) -- cycle ;
%Shape: Ellipse [id:dp9685066365443273] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (59.31,37.05) .. controls (59.31,30.45) and (64.76,25.1) .. (71.49,25.1) .. controls (78.22,25.1) and (83.67,30.45) .. (83.67,37.05) .. controls (83.67,43.66) and (78.22,49.01) .. (71.49,49.01) .. controls (64.76,49.01) and (59.31,43.66) .. (59.31,37.05) -- cycle ;
%Shape: Ellipse [id:dp8595836390992979] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (7.73,155.21) .. controls (7.73,148.61) and (13.18,143.26) .. (19.91,143.26) .. controls (26.64,143.26) and (32.09,148.61) .. (32.09,155.21) .. controls (32.09,161.82) and (26.64,167.17) .. (19.91,167.17) .. controls (13.18,167.17) and (7.73,161.82) .. (7.73,155.21) -- cycle ;
%Shape: Ellipse [id:dp2641580424117893] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (146.02,24.95) .. controls (152.37,27.13) and (155.71,33.95) .. (153.49,40.18) .. controls (151.26,46.41) and (144.31,49.7) .. (137.97,47.51) .. controls (131.62,45.33) and (128.28,38.51) .. (130.5,32.28) .. controls (132.72,26.05) and (139.67,22.76) .. (146.02,24.95) -- cycle ;
%Shape: Ellipse [id:dp6254765163329623] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (175.95,43.19) .. controls (182.3,45.37) and (185.64,52.19) .. (183.41,58.42) .. controls (181.19,64.65) and (174.24,67.93) .. (167.89,65.75) .. controls (161.55,63.57) and (158.2,56.75) .. (160.43,50.52) .. controls (162.65,44.29) and (169.6,41) .. (175.95,43.19) -- cycle ;
%Shape: Ellipse [id:dp6028745929564076] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (201.76,142.48) .. controls (208.11,144.66) and (211.45,151.48) .. (209.23,157.71) .. controls (207,163.94) and (200.05,167.23) .. (193.71,165.05) .. controls (187.36,162.86) and (184.02,156.04) .. (186.24,149.81) .. controls (188.46,143.58) and (195.41,140.3) .. (201.76,142.48) -- cycle ;
%Shape: Ellipse [id:dp28400091296256225] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (196.68,70.19) .. controls (203.03,72.37) and (206.37,79.19) .. (204.15,85.42) .. controls (201.92,91.65) and (194.97,94.93) .. (188.63,92.75) .. controls (182.28,90.57) and (178.94,83.75) .. (181.16,77.52) .. controls (183.38,71.29) and (190.33,68) .. (196.68,70.19) -- cycle ;
%Shape: Ellipse [id:dp04871558754343441] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (208.21,105.29) .. controls (214.56,107.5) and (217.9,114.43) .. (215.68,120.75) .. controls (213.46,127.08) and (206.51,130.42) .. (200.16,128.2) .. controls (193.81,125.98) and (190.47,119.06) .. (192.69,112.73) .. controls (194.92,106.4) and (201.86,103.07) .. (208.21,105.29) -- cycle ;
%Shape: Ellipse [id:dp26523150841611587] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (171.07,183.81) .. controls (171.07,177.21) and (176.52,171.86) .. (183.25,171.86) .. controls (189.97,171.86) and (195.43,177.21) .. (195.43,183.81) .. controls (195.43,190.42) and (189.97,195.77) .. (183.25,195.77) .. controls (176.52,195.77) and (171.07,190.42) .. (171.07,183.81) -- cycle ;
%Shape: Ellipse [id:dp8280936149272505] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (144.32,203.51) .. controls (144.32,196.9) and (149.78,191.55) .. (156.5,191.55) .. controls (163.23,191.55) and (168.68,196.9) .. (168.68,203.51) .. controls (168.68,210.11) and (163.23,215.46) .. (156.5,215.46) .. controls (149.78,215.46) and (144.32,210.11) .. (144.32,203.51) -- cycle ;
%Shape: Ellipse [id:dp20859070123738221] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (114.71,216.64) .. controls (114.71,210.03) and (120.17,204.68) .. (126.89,204.68) .. controls (133.62,204.68) and (139.07,210.03) .. (139.07,216.64) .. controls (139.07,223.24) and (133.62,228.59) .. (126.89,228.59) .. controls (120.17,228.59) and (114.71,223.24) .. (114.71,216.64) -- cycle ;
%Shape: Ellipse [id:dp9945992194756484] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (84.39,218.04) .. controls (84.39,211.44) and (89.84,206.09) .. (96.56,206.09) .. controls (103.29,206.09) and (108.74,211.44) .. (108.74,218.04) .. controls (108.74,224.65) and (103.29,230) .. (96.56,230) .. controls (89.84,230) and (84.39,224.65) .. (84.39,218.04) -- cycle ;
%Shape: Ellipse [id:dp3101799087817233] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (50.95,207.73) .. controls (50.95,201.12) and (56.41,195.77) .. (63.13,195.77) .. controls (69.86,195.77) and (75.31,201.12) .. (75.31,207.73) .. controls (75.31,214.33) and (69.86,219.68) .. (63.13,219.68) .. controls (56.41,219.68) and (50.95,214.33) .. (50.95,207.73) -- cycle ;
%Shape: Ellipse [id:dp009901782302125683] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (25.16,187.1) .. controls (25.16,180.49) and (30.62,175.14) .. (37.34,175.14) .. controls (44.07,175.14) and (49.52,180.49) .. (49.52,187.1) .. controls (49.52,193.7) and (44.07,199.05) .. (37.34,199.05) .. controls (30.62,199.05) and (25.16,193.7) .. (25.16,187.1) -- cycle ;
%Straight Lines [id:da9754062107506337] 
\draw [line width=3]    (412.65,78.47) -- (254.5,57) ;
%Straight Lines [id:da07486062826762818] 
\draw [line width=3]    (424.19,113.74) -- (412.65,78.47) ;
%Straight Lines [id:da36312223067063154] 
\draw [line width=3]    (316.56,215.04) -- (424.19,113.74) ;
%Straight Lines [id:da5816442001426214] 
\draw [line width=3]    (403.25,180.81) -- (417.73,150.76) ;
%Straight Lines [id:da17056438814930763] 
\draw [line width=3]    (361.99,33.23) -- (403.25,180.81) ;
%Straight Lines [id:da5111167106033826] 
\draw [line width=3]    (346.89,213.64) -- (376.5,200.51) ;
%Straight Lines [id:da5614986561672941] 
\draw [line width=3]    (291.49,34.05) -- (346.89,213.64) ;
%Straight Lines [id:da21083992765067217] 
\draw [line width=3]    (283.13,204.73) -- (412.65,78.47) ;
%Straight Lines [id:da6199093115415081] 
\draw [line width=3]    (257.34,184.1) -- (283.13,204.73) ;
%Straight Lines [id:da9188597360045292] 
\draw [line width=3]    (391.92,51.47) -- (362.7,34.91) ;
%Straight Lines [id:da01926633750972684] 
\draw [line width=3]    (316.56,215.04) -- (328.74,27.96) ;
%Straight Lines [id:da9828780260372005] 
\draw [line width=3]    (328.74,27.96) -- (291.49,34.05) ;
%Straight Lines [id:da21232671726612595] 
\draw [line width=3]    (283.13,204.73) -- (403.25,180.81) ;
%Straight Lines [id:da6921327190180735] 
\draw [line width=3]    (316.56,215.04) -- (417.73,150.76) ;
%Straight Lines [id:da8265773147372824] 
\draw [line width=3]    (346.89,213.64) -- (424.19,113.74) ;
%Straight Lines [id:da3127577851696943] 
\draw [line width=3]    (361.99,33.23) -- (417.73,150.76) ;
%Straight Lines [id:da28252647148679444] 
\draw [line width=3]    (391.92,51.47) -- (403.25,180.81) ;
%Straight Lines [id:da5235580612511219] 
\draw [line width=3]    (291.49,34.05) -- (412.65,78.47) ;
%Straight Lines [id:da4302965307123352] 
\draw [line width=3]    (331.34,29.26) -- (424.19,113.74) ;
%Straight Lines [id:da32122424389754445] 
\draw [line width=3]    (291.49,34.05) -- (239.91,152.21) ;
%Straight Lines [id:da09304661284178362] 
\draw [line width=3]    (328.74,27.96) -- (234.13,117.64) ;
%Straight Lines [id:da5082536727783672] 
\draw [line width=3]    (361.99,33.23) -- (239.91,152.21) ;
%Straight Lines [id:da8599219792131166] 
\draw [line width=3]    (241.82,84.69) -- (283.13,204.73) ;
%Straight Lines [id:da7402984586803498] 
\draw [line width=3]    (234.18,118.45) -- (417.73,150.76) ;
%Straight Lines [id:da9749253334366972] 
\draw [line width=3]    (239.43,150.34) -- (346.89,213.64) ;
%Straight Lines [id:da7835175810820039] 
\draw [line width=3]    (376.5,200.51) -- (412.65,78.47) ;
%Straight Lines [id:da35524587901519533] 
\draw [line width=3]    (257.34,184.1) -- (376.5,200.51) ;
%Straight Lines [id:da4804527537012344] 
\draw [line width=3]    (260.92,56.56) -- (417.73,150.76) ;
%Straight Lines [id:da6728169657975195] 
\draw [line width=3]    (291.49,34.05) -- (260.92,56.56) ;
%Straight Lines [id:da007978570457078726] 
\draw [line width=3]    (260.92,56.56) -- (257.34,184.1) ;
%Straight Lines [id:da5523323953027158] 
\draw [line width=3]    (239.43,150.34) -- (257.34,184.1) ;
%Straight Lines [id:da40074299133210733] 
\draw [line width=3]    (234.18,118.45) -- (239.91,152.21) ;
%Straight Lines [id:da2063807730757059] 
\draw [line width=3]    (241.82,84.69) -- (234.18,118.45) ;
%Straight Lines [id:da4494557377280486] 
\draw [line width=3]    (260.92,56.56) -- (241.82,84.69) ;
%Shape: Ellipse [id:dp7128820807324332] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (222,118.45) .. controls (222,111.85) and (227.45,106.5) .. (234.18,106.5) .. controls (240.9,106.5) and (246.36,111.85) .. (246.36,118.45) .. controls (246.36,125.06) and (240.9,130.41) .. (234.18,130.41) .. controls (227.45,130.41) and (222,125.06) .. (222,118.45) -- cycle ;
%Shape: Ellipse [id:dp256827397308393] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (229.64,84.69) .. controls (229.64,78.09) and (235.09,72.74) .. (241.82,72.74) .. controls (248.55,72.74) and (254,78.09) .. (254,84.69) .. controls (254,91.3) and (248.55,96.65) .. (241.82,96.65) .. controls (235.09,96.65) and (229.64,91.3) .. (229.64,84.69) -- cycle ;
%Shape: Ellipse [id:dp7182677040782391] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (316.56,27.96) .. controls (316.56,21.35) and (322.02,16) .. (328.74,16) .. controls (335.47,16) and (340.92,21.35) .. (340.92,27.96) .. controls (340.92,34.56) and (335.47,39.91) .. (328.74,39.91) .. controls (322.02,39.91) and (316.56,34.56) .. (316.56,27.96) -- cycle ;
%Shape: Ellipse [id:dp10900126744229421] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (248.75,56.56) .. controls (248.75,49.96) and (254.2,44.6) .. (260.92,44.6) .. controls (267.65,44.6) and (273.1,49.96) .. (273.1,56.56) .. controls (273.1,63.16) and (267.65,68.52) .. (260.92,68.52) .. controls (254.2,68.52) and (248.75,63.16) .. (248.75,56.56) -- cycle ;
%Shape: Ellipse [id:dp0993993774405103] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (279.31,34.05) .. controls (279.31,27.45) and (284.76,22.1) .. (291.49,22.1) .. controls (298.22,22.1) and (303.67,27.45) .. (303.67,34.05) .. controls (303.67,40.66) and (298.22,46.01) .. (291.49,46.01) .. controls (284.76,46.01) and (279.31,40.66) .. (279.31,34.05) -- cycle ;
%Shape: Ellipse [id:dp2680792934256928] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (227.73,152.21) .. controls (227.73,145.61) and (233.18,140.26) .. (239.91,140.26) .. controls (246.64,140.26) and (252.09,145.61) .. (252.09,152.21) .. controls (252.09,158.82) and (246.64,164.17) .. (239.91,164.17) .. controls (233.18,164.17) and (227.73,158.82) .. (227.73,152.21) -- cycle ;
%Shape: Ellipse [id:dp5932436315493332] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (366.02,21.95) .. controls (372.37,24.13) and (375.71,30.95) .. (373.49,37.18) .. controls (371.26,43.41) and (364.31,46.7) .. (357.97,44.51) .. controls (351.62,42.33) and (348.28,35.51) .. (350.5,29.28) .. controls (352.72,23.05) and (359.67,19.76) .. (366.02,21.95) -- cycle ;
%Shape: Ellipse [id:dp41479343957229564] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (395.95,40.19) .. controls (402.3,42.37) and (405.64,49.19) .. (403.41,55.42) .. controls (401.19,61.65) and (394.24,64.93) .. (387.89,62.75) .. controls (381.55,60.57) and (378.2,53.75) .. (380.43,47.52) .. controls (382.65,41.29) and (389.6,38) .. (395.95,40.19) -- cycle ;
%Shape: Ellipse [id:dp05771591975577417] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (421.76,139.48) .. controls (428.11,141.66) and (431.45,148.48) .. (429.23,154.71) .. controls (427,160.94) and (420.05,164.23) .. (413.71,162.05) .. controls (407.36,159.86) and (404.02,153.04) .. (406.24,146.81) .. controls (408.46,140.58) and (415.41,137.3) .. (421.76,139.48) -- cycle ;
%Shape: Ellipse [id:dp2056216600929498] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (416.68,67.19) .. controls (423.03,69.37) and (426.37,76.19) .. (424.15,82.42) .. controls (421.92,88.65) and (414.97,91.93) .. (408.63,89.75) .. controls (402.28,87.57) and (398.94,80.75) .. (401.16,74.52) .. controls (403.38,68.29) and (410.33,65) .. (416.68,67.19) -- cycle ;
%Shape: Ellipse [id:dp39030529844869344] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (428.21,102.29) .. controls (434.56,104.5) and (437.9,111.43) .. (435.68,117.75) .. controls (433.46,124.08) and (426.51,127.42) .. (420.16,125.2) .. controls (413.81,122.98) and (410.47,116.06) .. (412.69,109.73) .. controls (414.92,103.4) and (421.86,100.07) .. (428.21,102.29) -- cycle ;
%Shape: Ellipse [id:dp7053314194058904] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (391.07,180.81) .. controls (391.07,174.21) and (396.52,168.86) .. (403.25,168.86) .. controls (409.97,168.86) and (415.43,174.21) .. (415.43,180.81) .. controls (415.43,187.42) and (409.97,192.77) .. (403.25,192.77) .. controls (396.52,192.77) and (391.07,187.42) .. (391.07,180.81) -- cycle ;
%Shape: Ellipse [id:dp2136844417443825] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (364.32,200.51) .. controls (364.32,193.9) and (369.78,188.55) .. (376.5,188.55) .. controls (383.23,188.55) and (388.68,193.9) .. (388.68,200.51) .. controls (388.68,207.11) and (383.23,212.46) .. (376.5,212.46) .. controls (369.78,212.46) and (364.32,207.11) .. (364.32,200.51) -- cycle ;
%Shape: Ellipse [id:dp28690025745683156] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (334.71,213.64) .. controls (334.71,207.03) and (340.17,201.68) .. (346.89,201.68) .. controls (353.62,201.68) and (359.07,207.03) .. (359.07,213.64) .. controls (359.07,220.24) and (353.62,225.59) .. (346.89,225.59) .. controls (340.17,225.59) and (334.71,220.24) .. (334.71,213.64) -- cycle ;
%Shape: Ellipse [id:dp08855388497889594] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (304.39,215.04) .. controls (304.39,208.44) and (309.84,203.09) .. (316.56,203.09) .. controls (323.29,203.09) and (328.74,208.44) .. (328.74,215.04) .. controls (328.74,221.65) and (323.29,227) .. (316.56,227) .. controls (309.84,227) and (304.39,221.65) .. (304.39,215.04) -- cycle ;
%Shape: Ellipse [id:dp8825293116647025] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (270.95,204.73) .. controls (270.95,198.12) and (276.41,192.77) .. (283.13,192.77) .. controls (289.86,192.77) and (295.31,198.12) .. (295.31,204.73) .. controls (295.31,211.33) and (289.86,216.68) .. (283.13,216.68) .. controls (276.41,216.68) and (270.95,211.33) .. (270.95,204.73) -- cycle ;
%Shape: Ellipse [id:dp21566771784610184] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (245.16,184.1) .. controls (245.16,177.49) and (250.62,172.14) .. (257.34,172.14) .. controls (264.07,172.14) and (269.52,177.49) .. (269.52,184.1) .. controls (269.52,190.7) and (264.07,196.05) .. (257.34,196.05) .. controls (250.62,196.05) and (245.16,190.7) .. (245.16,184.1) -- cycle ;
%Straight Lines [id:da21636218990392808] 
\draw [line width=3]    (634.65,74.47) -- (613.92,47.47) ;
%Straight Lines [id:da5416316585745405] 
\draw [line width=3]    (646.19,109.74) -- (634.65,74.47) ;
%Straight Lines [id:da8685042433797127] 
\draw [line width=3]    (639.73,146.76) -- (646.19,109.74) ;
%Straight Lines [id:da907345476265775] 
\draw [line width=3]    (625.25,176.81) -- (639.73,146.76) ;
%Straight Lines [id:da6482950956856959] 
\draw [line width=3]    (598.5,196.51) -- (625.25,176.81) ;
%Straight Lines [id:da23216440803863614] 
\draw [line width=3]    (568.89,209.64) -- (598.5,196.51) ;
%Straight Lines [id:da18682568329250682] 
\draw [line width=3]    (539.28,210.81) -- (568.89,209.64) ;
%Straight Lines [id:da3785180693659188] 
\draw [line width=3]    (505.13,200.73) -- (541.19,210.46) ;
%Straight Lines [id:da5156026219006973] 
\draw [line width=3]    (479.34,180.1) -- (505.13,200.73) ;
%Straight Lines [id:da35031972028922453] 
\draw [line width=3]    (613.92,47.47) -- (584.7,30.91) ;
%Straight Lines [id:da808694213447186] 
\draw [line width=3]    (583.99,29.23) -- (550.74,23.96) ;
%Straight Lines [id:da028928161620631943] 
\draw [line width=3]    (550.74,23.96) -- (513.49,30.05) ;
%Straight Lines [id:da47237629444428675] 
\draw [line width=3]    (634.65,74.47) -- (625.25,176.81) ;
%Straight Lines [id:da49214802221028464] 
\draw [line width=3]    (634.65,74.47) -- (639.73,146.76) ;
%Straight Lines [id:da25207230101433176] 
\draw [line width=3]    (583.99,29.23) -- (634.65,74.47) ;
%Straight Lines [id:da3982311781114364] 
\draw [line width=3]    (513.49,30.05) -- (634.65,74.47) ;
%Straight Lines [id:da17036378731751867] 
\draw [line width=3]    (553.34,25.26) -- (634.65,74.47) ;
%Straight Lines [id:da030830679925213267] 
\draw [line width=3]    (634.65,74.47) -- (461.91,148.21) ;
%Straight Lines [id:da7696366288264153] 
\draw [line width=3]    (634.65,74.47) -- (456.13,113.64) ;
%Straight Lines [id:da2183922427174334] 
\draw [line width=3]    (634.65,74.47) -- (463.82,80.69) ;
%Straight Lines [id:da5480087795921564] 
\draw [line width=3]    (634.65,74.47) -- (505.13,200.73) ;
%Straight Lines [id:da41974283806368484] 
\draw [line width=3]    (634.65,74.47) -- (538.56,211.04) ;
%Straight Lines [id:da6396064501508437] 
\draw [line width=3]    (634.65,74.47) -- (568.89,209.64) ;
%Straight Lines [id:da34354861642005163] 
\draw [line width=3]    (598.5,196.51) -- (634.65,74.47) ;
%Straight Lines [id:da6027794270741397] 
\draw [line width=3]    (635.5,69) -- (598.5,196.51) ;
%Straight Lines [id:da5576189376535938] 
\draw [line width=3]    (482.92,52.56) -- (634.65,74.47) ;
%Straight Lines [id:da497408677415337] 
\draw [line width=3]    (513.49,30.05) -- (482.92,52.56) ;
%Straight Lines [id:da24705210521549226] 
\draw [line width=3]    (634.65,74.47) -- (479.34,180.1) ;
%Straight Lines [id:da34772399654725916] 
\draw [line width=3]    (461.43,146.34) -- (479.34,180.1) ;
%Straight Lines [id:da641047800079186] 
\draw [line width=3]    (456.18,114.45) -- (461.91,148.21) ;
%Straight Lines [id:da7288088825227181] 
\draw [line width=3]    (463.82,80.69) -- (456.18,114.45) ;
%Straight Lines [id:da9171080044927835] 
\draw [line width=3]    (482.92,52.56) -- (463.82,80.69) ;
%Shape: Ellipse [id:dp20531497300487755] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (444,114.45) .. controls (444,107.85) and (449.45,102.5) .. (456.18,102.5) .. controls (462.9,102.5) and (468.36,107.85) .. (468.36,114.45) .. controls (468.36,121.06) and (462.9,126.41) .. (456.18,126.41) .. controls (449.45,126.41) and (444,121.06) .. (444,114.45) -- cycle ;
%Shape: Ellipse [id:dp769701381399619] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (451.64,80.69) .. controls (451.64,74.09) and (457.09,68.74) .. (463.82,68.74) .. controls (470.55,68.74) and (476,74.09) .. (476,80.69) .. controls (476,87.3) and (470.55,92.65) .. (463.82,92.65) .. controls (457.09,92.65) and (451.64,87.3) .. (451.64,80.69) -- cycle ;
%Shape: Ellipse [id:dp2690888571704271] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (538.56,23.96) .. controls (538.56,17.35) and (544.02,12) .. (550.74,12) .. controls (557.47,12) and (562.92,17.35) .. (562.92,23.96) .. controls (562.92,30.56) and (557.47,35.91) .. (550.74,35.91) .. controls (544.02,35.91) and (538.56,30.56) .. (538.56,23.96) -- cycle ;
%Shape: Ellipse [id:dp8618546209987941] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (470.75,52.56) .. controls (470.75,45.96) and (476.2,40.6) .. (482.92,40.6) .. controls (489.65,40.6) and (495.1,45.96) .. (495.1,52.56) .. controls (495.1,59.16) and (489.65,64.52) .. (482.92,64.52) .. controls (476.2,64.52) and (470.75,59.16) .. (470.75,52.56) -- cycle ;
%Shape: Ellipse [id:dp543663407937996] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (501.31,30.05) .. controls (501.31,23.45) and (506.76,18.1) .. (513.49,18.1) .. controls (520.22,18.1) and (525.67,23.45) .. (525.67,30.05) .. controls (525.67,36.66) and (520.22,42.01) .. (513.49,42.01) .. controls (506.76,42.01) and (501.31,36.66) .. (501.31,30.05) -- cycle ;
%Shape: Ellipse [id:dp13707084159959715] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (449.73,148.21) .. controls (449.73,141.61) and (455.18,136.26) .. (461.91,136.26) .. controls (468.64,136.26) and (474.09,141.61) .. (474.09,148.21) .. controls (474.09,154.82) and (468.64,160.17) .. (461.91,160.17) .. controls (455.18,160.17) and (449.73,154.82) .. (449.73,148.21) -- cycle ;
%Shape: Ellipse [id:dp8814912036295033] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (588.02,17.95) .. controls (594.37,20.13) and (597.71,26.95) .. (595.49,33.18) .. controls (593.26,39.41) and (586.31,42.7) .. (579.97,40.51) .. controls (573.62,38.33) and (570.28,31.51) .. (572.5,25.28) .. controls (574.72,19.05) and (581.67,15.76) .. (588.02,17.95) -- cycle ;
%Shape: Ellipse [id:dp17300535724663402] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (617.95,36.19) .. controls (624.3,38.37) and (627.64,45.19) .. (625.41,51.42) .. controls (623.19,57.65) and (616.24,60.93) .. (609.89,58.75) .. controls (603.55,56.57) and (600.2,49.75) .. (602.43,43.52) .. controls (604.65,37.29) and (611.6,34) .. (617.95,36.19) -- cycle ;
%Shape: Ellipse [id:dp14217676534805124] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (643.76,135.48) .. controls (650.11,137.66) and (653.45,144.48) .. (651.23,150.71) .. controls (649,156.94) and (642.05,160.23) .. (635.71,158.05) .. controls (629.36,155.86) and (626.02,149.04) .. (628.24,142.81) .. controls (630.46,136.58) and (637.41,133.3) .. (643.76,135.48) -- cycle ;
%Shape: Ellipse [id:dp837272229608862] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (638.68,63.19) .. controls (645.03,65.37) and (648.37,72.19) .. (646.15,78.42) .. controls (643.92,84.65) and (636.97,87.93) .. (630.63,85.75) .. controls (624.28,83.57) and (620.94,76.75) .. (623.16,70.52) .. controls (625.38,64.29) and (632.33,61) .. (638.68,63.19) -- cycle ;
%Shape: Ellipse [id:dp7057276792201262] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (650.21,98.29) .. controls (656.56,100.5) and (659.9,107.43) .. (657.68,113.75) .. controls (655.46,120.08) and (648.51,123.42) .. (642.16,121.2) .. controls (635.81,118.98) and (632.47,112.06) .. (634.69,105.73) .. controls (636.92,99.4) and (643.86,96.07) .. (650.21,98.29) -- cycle ;
%Shape: Ellipse [id:dp2596619673293492] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (613.07,176.81) .. controls (613.07,170.21) and (618.52,164.86) .. (625.25,164.86) .. controls (631.97,164.86) and (637.43,170.21) .. (637.43,176.81) .. controls (637.43,183.42) and (631.97,188.77) .. (625.25,188.77) .. controls (618.52,188.77) and (613.07,183.42) .. (613.07,176.81) -- cycle ;
%Shape: Ellipse [id:dp4121014107029437] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (586.32,196.51) .. controls (586.32,189.9) and (591.78,184.55) .. (598.5,184.55) .. controls (605.23,184.55) and (610.68,189.9) .. (610.68,196.51) .. controls (610.68,203.11) and (605.23,208.46) .. (598.5,208.46) .. controls (591.78,208.46) and (586.32,203.11) .. (586.32,196.51) -- cycle ;
%Shape: Ellipse [id:dp5556187079006301] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (556.71,209.64) .. controls (556.71,203.03) and (562.17,197.68) .. (568.89,197.68) .. controls (575.62,197.68) and (581.07,203.03) .. (581.07,209.64) .. controls (581.07,216.24) and (575.62,221.59) .. (568.89,221.59) .. controls (562.17,221.59) and (556.71,216.24) .. (556.71,209.64) -- cycle ;
%Shape: Ellipse [id:dp33135072316417824] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (526.39,211.04) .. controls (526.39,204.44) and (531.84,199.09) .. (538.56,199.09) .. controls (545.29,199.09) and (550.74,204.44) .. (550.74,211.04) .. controls (550.74,217.65) and (545.29,223) .. (538.56,223) .. controls (531.84,223) and (526.39,217.65) .. (526.39,211.04) -- cycle ;
%Shape: Ellipse [id:dp8692115020944222] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (492.95,200.73) .. controls (492.95,194.12) and (498.41,188.77) .. (505.13,188.77) .. controls (511.86,188.77) and (517.31,194.12) .. (517.31,200.73) .. controls (517.31,207.33) and (511.86,212.68) .. (505.13,212.68) .. controls (498.41,212.68) and (492.95,207.33) .. (492.95,200.73) -- cycle ;
%Shape: Ellipse [id:dp863615345496308] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (467.16,180.1) .. controls (467.16,173.49) and (472.62,168.14) .. (479.34,168.14) .. controls (486.07,168.14) and (491.52,173.49) .. (491.52,180.1) .. controls (491.52,186.7) and (486.07,192.05) .. (479.34,192.05) .. controls (472.62,192.05) and (467.16,186.7) .. (467.16,180.1) -- cycle ;



% Text Node
\draw (101,245.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (321,245.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (545,245.4) node [anchor=north west][inner sep=0.75pt]    {$( c)$};



\end{tikzpicture}


==> tikz/figure_pyramide.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_muhlx63dh}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_muhlx63dh}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aqbesnm4p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aqbesnm4p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wwrm0e2rc}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_wwrm0e2rc}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_invdx69uf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_invdx69uf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gzkd5s1xd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gzkd5s1xd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pb8qg8ygw}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_pb8qg8ygw}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Right Triangle [id:dp5491391010154183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_muhlx63dh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (483,42) -- (399.5,134) -- (483,134) -- cycle ;
%Straight Lines [id:da3214182619272712] 
\draw    (316,227) -- (563.5,227) ;
\draw [shift={(565.5,227)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40912792906721807] 
\draw    (316,226) -- (314.51,3) ;
\draw [shift={(314.5,1)}, rotate = 89.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Triangle [id:dp844157995560223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399.5,134) -- (316,226) -- (399.5,226) -- cycle ;
%Shape: Rectangle [id:dp9507864388012495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399.5,134) -- (543.5,134) -- (543.5,226) -- (399.5,226) -- cycle ;
%Shape: Right Triangle [id:dp6355129318582893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_aqbesnm4p,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (483,94) -- (399.5,134) -- (483,134) -- cycle ;
%Shape: Right Triangle [id:dp841694709549772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (517.5,3) -- (483,42) -- (517.5,42) -- cycle ;
%Shape: Rectangle [id:dp9441848418202281] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_wwrm0e2rc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (483,42) -- (543.5,42) -- (543.5,94) -- (483,94) -- cycle ;
%Shape: Rectangle [id:dp5066676919736814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_invdx69uf,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (483,94) -- (544,94) -- (544,134.5) -- (483,134.5) -- cycle ;
%Shape: Rectangle [id:dp535415169350355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (517.5,3) -- (543.5,3) -- (543.5,42) -- (517.5,42) -- cycle ;
%Straight Lines [id:da24475422038128603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (399.5,5) -- (399.5,226) ;
%Straight Lines [id:da8365266777655516] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (483.5,5) -- (483.5,228) ;
%Straight Lines [id:da895465857210402] 
\draw    (517.5,4) -- (518.5,225) ;
%Straight Lines [id:da2428807081717781] 
\draw    (401.5,10.02) -- (480,10.98) ;
\draw [shift={(482,11)}, rotate = 180.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(399.5,10)}, rotate = 0.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da013175223295107452] 
\draw    (467.5,61) -- (467.5,100) ;
\draw [shift={(467.5,103)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(467.5,58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39136523871310436] 
\draw    (569.53,141) -- (570.47,222) ;
\draw [shift={(570.5,225)}, rotate = 269.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(569.5,138)}, rotate = 89.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37289276351320244] 
\draw    (569.58,10) -- (570.42,40) ;
\draw [shift={(570.5,43)}, rotate = 268.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(569.5,7)}, rotate = 88.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp12270314946438776] 
\draw   (151.8,160) .. controls (151.8,151.16) and (158.96,144) .. (167.8,144) .. controls (176.64,144) and (183.8,151.16) .. (183.8,160) .. controls (183.8,168.84) and (176.64,176) .. (167.8,176) .. controls (158.96,176) and (151.8,168.84) .. (151.8,160) -- cycle ;
%Shape: Circle [id:dp8103472255817286] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.8,131) .. controls (59.8,122.16) and (66.96,115) .. (75.8,115) .. controls (84.64,115) and (91.8,122.16) .. (91.8,131) .. controls (91.8,139.84) and (84.64,147) .. (75.8,147) .. controls (66.96,147) and (59.8,139.84) .. (59.8,131) -- cycle ;
%Shape: Circle [id:dp6133880974320782] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.8,147) .. controls (141.8,138.16) and (148.96,131) .. (157.8,131) .. controls (166.64,131) and (173.8,138.16) .. (173.8,147) .. controls (173.8,155.84) and (166.64,163) .. (157.8,163) .. controls (148.96,163) and (141.8,155.84) .. (141.8,147) -- cycle ;
%Rounded Rect [id:dp8650277326955156] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (149.8,178.2) .. controls (149.8,175.88) and (151.68,174) .. (154,174) -- (174.6,174) .. controls (176.92,174) and (178.8,175.88) .. (178.8,178.2) -- (178.8,190.8) .. controls (178.8,193.12) and (176.92,195) .. (174.6,195) -- (154,195) .. controls (151.68,195) and (149.8,193.12) .. (149.8,190.8) -- cycle ;
%Rounded Rect [id:dp4243614882427793] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (179.8,143.2) .. controls (179.8,140.88) and (181.68,139) .. (184,139) -- (204.6,139) .. controls (206.92,139) and (208.8,140.88) .. (208.8,143.2) -- (208.8,155.8) .. controls (208.8,158.12) and (206.92,160) .. (204.6,160) -- (184,160) .. controls (181.68,160) and (179.8,158.12) .. (179.8,155.8) -- cycle ;
%Straight Lines [id:da181369617462938] 
\draw    (91,132) -- (141,148) ;
%Rounded Rect [id:dp37107325913211886] 
\draw  [pattern=_gzkd5s1xd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (101,134.2) .. controls (101,131.88) and (102.88,130) .. (105.2,130) -- (125.8,130) .. controls (128.12,130) and (130,131.88) .. (130,134.2) -- (130,146.8) .. controls (130,149.12) and (128.12,151) .. (125.8,151) -- (105.2,151) .. controls (102.88,151) and (101,149.12) .. (101,146.8) -- cycle ;
%Shape: Circle [id:dp11338870860282313] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162,71) .. controls (162,62.16) and (169.16,55) .. (178,55) .. controls (186.84,55) and (194,62.16) .. (194,71) .. controls (194,79.84) and (186.84,87) .. (178,87) .. controls (169.16,87) and (162,79.84) .. (162,71) -- cycle ;
%Straight Lines [id:da6371729229072176] 
\draw    (163,133) -- (172.5,87) ;
%Rounded Rect [id:dp8658718334978699] 
\draw  [pattern=_pb8qg8ygw,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (152,102.2) .. controls (152,99.88) and (153.88,98) .. (156.2,98) -- (176.8,98) .. controls (179.12,98) and (181,99.88) .. (181,102.2) -- (181,114.8) .. controls (181,117.12) and (179.12,119) .. (176.8,119) -- (156.2,119) .. controls (153.88,119) and (152,117.12) .. (152,114.8) -- cycle ;
%Straight Lines [id:da2989087338527414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (81.5,115) -- (85.5,88) ;
%Straight Lines [id:da716095227047407] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (162,71) -- (137.5,79) ;
%Straight Lines [id:da6272541709559742] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (178,32) -- (178,55) ;
%Straight Lines [id:da9287114115462796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,147) -- (52.5,169) ;
%Straight Lines [id:da0764593327208829] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (218.5,85) -- (194,71) ;
%Straight Lines [id:da9605671386088506] 
\draw    (467.5,106) -- (467.5,110) -- (467.5,133) ;
\draw [shift={(467.5,136)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(467.5,103)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (551.8,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (550.8,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (550.8,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (551.8,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (404.5,-13) node [anchor=north west][inner sep=0.75pt]   [align=left] {reciprocals};
% Text Node
\draw (503,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$100$};
% Text Node
\draw (293.55,144.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.79] [align=left] {contributions};
% Text Node
\draw (388.5,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {amount of the claim};
% Text Node
\draw (310,233.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (508.55,147.53) node [anchor=north west][fill=white, inner sep=0.75pt]  [rotate=-269.79] [align=left] { deductible $\displaystyle s$};
% Text Node
\draw (386,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$40$};
% Text Node
\draw (474,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$90$};
% Text Node
\draw (476.63,133.37) node [anchor=north west][fill=white, inner sep=0.75pt]  [font=\footnotesize,rotate=-270.95]  {$\ 40\%$};
% Text Node
\draw (475.63,94.37) node [anchor=north west][fill=white, inner sep=0.75pt]  [font=\footnotesize,rotate=-270.95]  {$\ 60\%$};
% Text Node
\draw (578.73,232.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270.49] [align=left] {\begin{minipage}[lt]{65.48pt}\setlength\topsep{0pt}
\begin{center}
first layer\\(self insurance)
\end{center}

\end{minipage}};
% Text Node
\draw (580.73,81.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270.49] [align=left] {\begin{minipage}[lt]{59.36pt}\setlength\topsep{0pt}
\begin{center}
residual\\self insurance
\end{center}

\end{minipage}};
% Text Node
\draw (69,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (151,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (154,176) node [anchor=north west][inner sep=1.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {10 };
% Text Node
\draw (185,141) node [anchor=north west][inner sep=1.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {40};
% Text Node
\draw (106.2,132) node [anchor=north west][fill=white, inner sep=1.75pt]   [align=left] {20};
% Text Node
\draw (171,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (157.2,100) node [anchor=north west][fill=white,inner sep=1.75pt]   [align=left] {30};
% Text Node
\draw (231.55,177.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.79] [align=left] {contributions};


\end{tikzpicture}



==> tikz/graph_illustration.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp686341804548396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.82,69.52) .. controls (47.82,64.83) and (51.63,61.02) .. (56.32,61.02) .. controls (61.01,61.02) and (64.82,64.83) .. (64.82,69.52) .. controls (64.82,74.22) and (61.01,78.02) .. (56.32,78.02) .. controls (51.63,78.02) and (47.82,74.22) .. (47.82,69.52) -- cycle ;
%Shape: Circle [id:dp6079306272501404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.18,124.74) .. controls (66.18,120.05) and (69.98,116.24) .. (74.68,116.24) .. controls (79.37,116.24) and (83.18,120.05) .. (83.18,124.74) .. controls (83.18,129.44) and (79.37,133.24) .. (74.68,133.24) .. controls (69.98,133.24) and (66.18,129.44) .. (66.18,124.74) -- cycle ;
%Shape: Circle [id:dp6143383619982439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.97,68.88) .. controls (141.97,64.19) and (145.78,60.38) .. (150.47,60.38) .. controls (155.17,60.38) and (158.97,64.19) .. (158.97,68.88) .. controls (158.97,73.58) and (155.17,77.38) .. (150.47,77.38) .. controls (145.78,77.38) and (141.97,73.58) .. (141.97,68.88) -- cycle ;
%Shape: Circle [id:dp5096217233190674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.37,124.35) .. controls (124.37,119.65) and (128.17,115.85) .. (132.87,115.85) .. controls (137.56,115.85) and (141.37,119.65) .. (141.37,124.35) .. controls (141.37,129.04) and (137.56,132.85) .. (132.87,132.85) .. controls (128.17,132.85) and (124.37,129.04) .. (124.37,124.35) -- cycle ;
%Shape: Circle [id:dp7006607886729801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.66,35) .. controls (94.66,30.31) and (98.47,26.5) .. (103.16,26.5) .. controls (107.86,26.5) and (111.66,30.31) .. (111.66,35) .. controls (111.66,39.7) and (107.86,43.5) .. (103.16,43.5) .. controls (98.47,43.5) and (94.66,39.7) .. (94.66,35) -- cycle ;
%Shape: Regular Polygon [id:dp33573225665778983] 
\draw   (150.47,68.88) -- (132.87,124.35) -- (74.68,124.74) -- (56.32,69.52) -- (103.16,35) -- cycle ;
%Straight Lines [id:da05181262167570133] 
\draw    (103.16,35) -- (74.68,124.74) ;
%Straight Lines [id:da5560787616207097] 
\draw    (103.16,35) -- (132.87,124.35) ;
%Straight Lines [id:da2676383585871247] 
\draw    (141.97,68.88) -- (56.32,69.52) ;
%Straight Lines [id:da9884846041392155] 
\draw    (150.47,68.88) -- (74.68,124.74) ;
%Straight Lines [id:da9560553468111574] 
\draw    (56.32,69.52) -- (132.87,124.35) ;
%Shape: Circle [id:dp10935199882096303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.66,38) .. controls (221.66,33.31) and (225.47,29.5) .. (230.16,29.5) .. controls (234.86,29.5) and (238.66,33.31) .. (238.66,38) .. controls (238.66,42.7) and (234.86,46.5) .. (230.16,46.5) .. controls (225.47,46.5) and (221.66,42.7) .. (221.66,38) -- cycle ;
%Shape: Circle [id:dp6326124310928694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,80) .. controls (210.66,75.31) and (214.47,71.5) .. (219.16,71.5) .. controls (223.86,71.5) and (227.66,75.31) .. (227.66,80) .. controls (227.66,84.7) and (223.86,88.5) .. (219.16,88.5) .. controls (214.47,88.5) and (210.66,84.7) .. (210.66,80) -- cycle ;
%Shape: Circle [id:dp46718043056965763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.66,85) .. controls (264.66,80.31) and (268.47,76.5) .. (273.16,76.5) .. controls (277.86,76.5) and (281.66,80.31) .. (281.66,85) .. controls (281.66,89.7) and (277.86,93.5) .. (273.16,93.5) .. controls (268.47,93.5) and (264.66,89.7) .. (264.66,85) -- cycle ;
%Shape: Circle [id:dp7142856446888453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.66,128) .. controls (257.66,123.31) and (261.47,119.5) .. (266.16,119.5) .. controls (270.86,119.5) and (274.66,123.31) .. (274.66,128) .. controls (274.66,132.7) and (270.86,136.5) .. (266.16,136.5) .. controls (261.47,136.5) and (257.66,132.7) .. (257.66,128) -- cycle ;
%Shape: Circle [id:dp9089248763228164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.66,88.5) .. controls (329.66,83.81) and (333.47,80) .. (338.16,80) .. controls (342.86,80) and (346.66,83.81) .. (346.66,88.5) .. controls (346.66,93.2) and (342.86,97) .. (338.16,97) .. controls (333.47,97) and (329.66,93.2) .. (329.66,88.5) -- cycle ;
%Straight Lines [id:da34359798568781175] 
\draw    (230.16,38) -- (219.16,80) ;
%Straight Lines [id:da14799918499791276] 
\draw    (219.16,80) -- (273.16,85) ;
%Straight Lines [id:da4950805770465967] 
\draw    (273.16,85) -- (266.16,128) ;
%Straight Lines [id:da8952890992275409] 
\draw    (273.16,85) -- (338.16,88.5) ;
%Straight Lines [id:da3751766733952602] 
\draw    (230.16,38) -- (273.16,85) ;
%Shape: Circle [id:dp720767181943264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.82,73.52) .. controls (375.82,68.83) and (379.63,65.02) .. (384.32,65.02) .. controls (389.01,65.02) and (392.82,68.83) .. (392.82,73.52) .. controls (392.82,78.22) and (389.01,82.02) .. (384.32,82.02) .. controls (379.63,82.02) and (375.82,78.22) .. (375.82,73.52) -- cycle ;
%Shape: Circle [id:dp2796594989176533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.18,128.74) .. controls (394.18,124.05) and (397.98,120.24) .. (402.68,120.24) .. controls (407.37,120.24) and (411.18,124.05) .. (411.18,128.74) .. controls (411.18,133.44) and (407.37,137.24) .. (402.68,137.24) .. controls (397.98,137.24) and (394.18,133.44) .. (394.18,128.74) -- cycle ;
%Shape: Circle [id:dp6003846408007134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.97,72.88) .. controls (469.97,68.19) and (473.78,64.38) .. (478.47,64.38) .. controls (483.17,64.38) and (486.97,68.19) .. (486.97,72.88) .. controls (486.97,77.58) and (483.17,81.38) .. (478.47,81.38) .. controls (473.78,81.38) and (469.97,77.58) .. (469.97,72.88) -- cycle ;
%Shape: Circle [id:dp2199829697887017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.37,128.35) .. controls (452.37,123.65) and (456.17,119.85) .. (460.87,119.85) .. controls (465.56,119.85) and (469.37,123.65) .. (469.37,128.35) .. controls (469.37,133.04) and (465.56,136.85) .. (460.87,136.85) .. controls (456.17,136.85) and (452.37,133.04) .. (452.37,128.35) -- cycle ;
%Shape: Circle [id:dp7258659713844067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.66,39) .. controls (422.66,34.31) and (426.47,30.5) .. (431.16,30.5) .. controls (435.86,30.5) and (439.66,34.31) .. (439.66,39) .. controls (439.66,43.7) and (435.86,47.5) .. (431.16,47.5) .. controls (426.47,47.5) and (422.66,43.7) .. (422.66,39) -- cycle ;
%Shape: Circle [id:dp511291770101842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.66,87) .. controls (423.66,82.31) and (427.47,78.5) .. (432.16,78.5) .. controls (436.86,78.5) and (440.66,82.31) .. (440.66,87) .. controls (440.66,91.7) and (436.86,95.5) .. (432.16,95.5) .. controls (427.47,95.5) and (423.66,91.7) .. (423.66,87) -- cycle ;
%Straight Lines [id:da01770945157188808] 
\draw    (431.16,39) -- (432.16,87) ;
%Straight Lines [id:da6492816605885285] 
\draw    (478.47,72.88) -- (432.16,87) ;
%Straight Lines [id:da8584957572288461] 
\draw    (460.87,128.35) -- (432.16,87) ;
%Straight Lines [id:da6192340494828981] 
\draw    (402.68,128.74) -- (432.16,87) ;
%Straight Lines [id:da439929053072994] 
\draw    (384.32,73.52) -- (432.16,87) ;
%Shape: Circle [id:dp8092175280706155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.66,16) .. controls (254.66,11.31) and (258.47,7.5) .. (263.16,7.5) .. controls (267.86,7.5) and (271.66,11.31) .. (271.66,16) .. controls (271.66,20.7) and (267.86,24.5) .. (263.16,24.5) .. controls (258.47,24.5) and (254.66,20.7) .. (254.66,16) -- cycle ;
%Straight Lines [id:da34691719296263224] 
\draw    (263.16,16) -- (230.16,38) ;




\end{tikzpicture}


==> tikz/info_p2p_scheme.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da20512750599232943] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,61.5) -- (270,169.5) ;
%Straight Lines [id:da7859891719643155] 
\draw    (29.5,30) -- (554.5,29) ;
\draw [shift={(556.5,29)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7706167083329676] 
\draw    (29.5,22) -- (29.5,40) ;
%Shape: Rectangle [id:dp04164123853970292] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (29.5,77) -- (269,77) -- (269,111) -- (29.5,111) -- cycle ;
%Shape: Rectangle [id:dp14684103917007585] 
\draw  [ pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (269.5,77) -- (449.5,77) -- (449.5,111) -- (269.5,111) -- cycle ;
%Shape: Rectangle [id:dp06081153484240098] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (449,77) -- (551.5,77) -- (551.5,111) -- (449,111) -- cycle ;
%Shape: Rectangle [id:dp13227212981022163] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (29.5,125) -- (131.5,125) -- (131.5,159) -- (29.5,159) -- cycle ;
%Shape: Rectangle [id:dp7316361167492595] 
\draw  [ pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (268,125) -- (449,125) -- (449,159) -- (268,159) -- cycle ;
%Shape: Rectangle [id:dp6440582566162485] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (449,125) -- (551.5,125) -- (551.5,159) -- (449,159) -- cycle ;
%Straight Lines [id:da28744580233133066] 
\draw    (472.5,54) -- (450.5,54) ;
\draw [shift={(448.5,54)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21596315996894822] 
\draw    (535.5,53) -- (548.5,53) ;
\draw [shift={(550.5,53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp562965027407859] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (132.5,125) -- (270,125) -- (270,159) -- (132.5,159) -- cycle ;
%Straight Lines [id:da5620785716437715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (448.63,60.5) -- (449.31,178) ;
%Straight Lines [id:da17293470739480998] 
\draw    (29,60.5) -- (270,60.5) ;
%Straight Lines [id:da08895741778340605] 
\draw    (29.5,52) -- (29.5,70) ;
%Straight Lines [id:da22735174361666566] 
\draw    (270,51) -- (270,69) ;

% Text Node
\draw (256,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {claim amount};
% Text Node
\draw (2,84.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (104,86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (293,85) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]   [align=left] {traditional insurance};
% Text Node
\draw (464,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (33,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (293,133) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {traditional insurance};
% Text Node
\draw (465,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (119,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {deductible};
% Text Node
\draw (470,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
\textit{excess}
\end{center}
\textit{coverage}
\end{minipage}};
% Text Node
\draw (188,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{1,1,1}{p2p}};


\end{tikzpicture}


==> tikz/lettre-dessin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Curve Lines [id:da5311790448712475] 
\draw [line width=1.5]    (101.13,92.05) .. controls (116.13,126.65) and (144.57,126.33) .. (175.16,108.06) ;
\draw [shift={(178.5,106)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(99.5,88)}, rotate = 69.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da22730426824995742] 
\draw [line width=1.5]    (222.5,106) .. controls (249.52,134.95) and (278.4,130.38) .. (303.76,109.35) ;
\draw [shift={(306.5,107)}, rotate = 138.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3041728799935066] 
\draw [line width=1.5]    (296.5,209) .. controls (255.55,245.08) and (204.14,242.17) .. (171.94,203.08) ;
\draw [shift={(169.5,200)}, rotate = 52.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3804048178591989] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (373.41,170.92) .. controls (413.17,157.58) and (405.25,85.26) .. (356.53,60.46) ;
\draw [shift={(353.5,59)}, rotate = 24.36] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(369.5,172)}, rotate = 347.47] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp7215710141021306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (266,153.4) .. controls (266,146) and (272,140) .. (279.4,140) -- (344.1,140) .. controls (351.5,140) and (357.5,146) .. (357.5,153.4) -- (357.5,193.6) .. controls (357.5,201) and (351.5,207) .. (344.1,207) -- (279.4,207) .. controls (272,207) and (266,201) .. (266,193.6) -- cycle ;
%Curve Lines [id:da9421889646202141] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (81.03,199.73) .. controls (48.37,238.5) and (-16.24,169.95) .. (56.26,94.78) ;
\draw [shift={(58.5,92.5)}, rotate = 135] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(83.5,196.5)}, rotate = 124.82] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (39,31.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G} =(\mathcal{E} ,V)$};
% Text Node
\draw (160,31.4) node [anchor=north west][inner sep=0.75pt]    {$A=[ A_{i,j}]$};
% Text Node
\draw (208,83.4) node [anchor=north west][inner sep=0.75pt]    {$n\times n$};
% Text Node
\draw (162,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {adjacency\\matrix};
% Text Node
\draw (285,32.4) node [anchor=north west][inner sep=0.75pt]    {$d=[ d_{i}]$};
% Text Node
\draw (287,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {degree \\vector};
% Text Node
\draw (333,82.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (52,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {network};
% Text Node
\draw (279,144.4) node [anchor=north west][inner sep=0.75pt]    {$D\sim F$};
% Text Node
\draw (277,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {degree\\distribution};
% Text Node
\draw (62,150.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{cases}
\textcolor[rgb]{0.82,0.01,0.11}{\mathbb{E}( D)} & mean\\
\textcolor[rgb]{0.25,0.46,0.02}{Var( D)} & variance
\end{cases}$};
% Text Node
\draw (451.98,90) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {stochastic\\representation};
% Text Node
\draw (298.5,212) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {random graph};


\end{tikzpicture}


==> tikz/schemes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da3458189948721311] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131.25,55) -- (131.75,195) ;
%Straight Lines [id:da6302568861502966] 
\draw    (29.5,30) -- (554.5,29) ;
\draw [shift={(556.5,29)}, rotate = 539.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da576720284416612] 
\draw    (29.5,22) -- (29.5,40) ;
%Shape: Rectangle [id:dp6769496462440633] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.5,77) -- (209.5,77) -- (209.5,111) -- (29.5,111) -- cycle ;
%Shape: Rectangle [id:dp8884715536184317] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (209.5,77) -- (389.5,77) -- (389.5,111) -- (209.5,111) -- cycle ;
%Shape: Rectangle [id:dp7998090362786581] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.76 ] (389.5,77) -- (551.5,77) -- (551.5,111) -- (389.5,111) -- cycle ;
%Shape: Rectangle [id:dp4583403214033831] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.5,125) -- (131.5,125) -- (131.5,159) -- (29.5,159) -- cycle ;
%Shape: Rectangle [id:dp008847749822717299] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (209.5,125) -- (389.5,125) -- (389.5,159) -- (209.5,159) -- cycle ;
%Shape: Rectangle [id:dp2483521924190406] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.76 ] (389.5,125) -- (551.5,125) -- (551.5,159) -- (389.5,159) -- cycle ;
%Straight Lines [id:da2638517896834309] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.25,55) -- (209.75,195) ;
%Straight Lines [id:da3397466808244185] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389.25,55) -- (389.75,195) ;
%Straight Lines [id:da5880749002251937] 
\draw    (413.5,67) -- (391.5,67) ;
\draw [shift={(389.5,67)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018802437429462082] 
\draw    (535.5,68) -- (548.5,68) ;
\draw [shift={(550.5,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp11112761792376802] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131.5,125) -- (209.5,125) -- (209.5,159) -- (131.5,159) -- cycle ;
%Straight Lines [id:da3555152235792103] 
\draw    (134.5,170) -- (209.5,170) ;
\draw [shift={(211.5,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(132.5,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (256,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {claim amount};
% Text Node
\draw (2,84.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (77,86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (233,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (436,86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (33,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (233,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (436,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {reinsurance};
% Text Node
\draw (174,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {deductible};
% Text Node
\draw (355,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {upper limit};
% Text Node
\draw (418,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{excess coverage}};
% Text Node
\draw (156,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2p};


\end{tikzpicture}


==> tikz/schemes2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da03336018861143053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (183.25,56) -- (186,232) ;
%Straight Lines [id:da14289489950133616] 
\draw    (29.5,30) -- (554.5,29) ;
\draw [shift={(556.5,29)}, rotate = 539.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6667558247968879] 
\draw    (29.5,22) -- (29.5,40) ;
%Shape: Rectangle [id:dp7936027928003817] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.5,77) -- (361,77) -- (361,111) -- (29.5,111) -- cycle ;
%Shape: Rectangle [id:dp3765855810765081] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (361,77) -- (549,77) -- (549,111) -- (361,111) -- cycle ;
%Shape: Rectangle [id:dp7992161123204463] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.5,125) -- (186,125) -- (186,159) -- (29.5,159) -- cycle ;
%Shape: Rectangle [id:dp055096930433581215] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (360,125) -- (549,125) -- (549,159) -- (360,159) -- cycle ;
%Straight Lines [id:da8291751146789578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360.25,52) -- (360,225) ;
%Shape: Rectangle [id:dp21274276156650251] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185.5,125) -- (272,125) -- (272,159) -- (185.5,159) -- cycle ;
%Shape: Rectangle [id:dp07365719392328984] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272,125) -- (360.5,125) -- (360.5,159) -- (272,159) -- cycle ;
%Shape: Rectangle [id:dp39018108624146464] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.5,177) -- (186,177) -- (186,211) -- (29.5,211) -- cycle ;
%Shape: Rectangle [id:dp280231619416348] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (209.5,177) -- (549,177) -- (549,211) -- (209.5,211) -- cycle ;
%Shape: Rectangle [id:dp4248276339923882] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185.5,177) -- (272,177) -- (272,211) -- (185.5,211) -- cycle ;
%Straight Lines [id:da28917011946253146] 
\draw    (34,223) -- (185,223) ;
\draw [shift={(187,223)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(32,223)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3158805469444256] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334,177) -- (360.5,177) -- (360.5,211) -- (334,211) -- cycle ;
%Shape: Rectangle [id:dp36504494657685427] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (270.5,177) -- (334,177) -- (334,211) -- (270.5,211) -- cycle ;

% Text Node
\draw (256,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {claim amount};
% Text Node
\draw (2,84.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (59,86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (392,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (62,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (391,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (323,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {deductible};
% Text Node
\draw (217,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {p2p};
% Text Node
\draw (1,184.4) node [anchor=north west][inner sep=0.75pt]    {$( c)$};
% Text Node
\draw (62,185) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {self insurance};
% Text Node
\draw (391,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {traditional insurance};
% Text Node
\draw (215,185.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\text{p2p}_1$};
% Text Node
\draw (287,185.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\text{p2p}_2$};


\end{tikzpicture}


==> tikz/single_cliques.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (2) at (-0.75, 1) {};
		\node [style={orange_node}] (5) at (3.75, 1.75) {};
		\node [style=red node] (9) at (1.75, 3) {};
		\node (10) [circle, fill=red, minimum size=6mm, draw=black] at (-0.5, 2.75) {};
        \node (10) [semicircle, fill={rgb,255: red,42; green,211; blue,4}, minimum size=3mm, rotate=90,
        anchor=south,
        at={(10.center)}] {};
		\node (11) [circle, fill=red, minimum size=6mm, draw=black] at (1.5, 1.25) {};
        \node (11) [semicircle, fill={rgb,255: red,42; green,211; blue,4}, minimum size=3mm, rotate=90,
        anchor=south,
        at={(11.center)}] {};
% Second
        \node [style=blue node] (12) at (4.75, 1) {};
		\node [style={orange_node}] (13) at (9.25, 1.75) {};
		\node [style=blue node] (14) at (7.25, 3) {};
		\node [style=blue node] (15) at (5, 2.75) {};
    	\node [style=blue node] (16) at (7, 1.25) {};
		
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black edge] (2) to (10);
		\draw [style=black edge] (2) to (11);
		\draw [style=black edge] (10) to (9);
		\draw [style=black edge] (9) to (11);
		\draw [style=black edge] (11) to (10);
		\draw [style=black edge] (9) to (5);
		\draw [style=black edge] (12) to (15);
		\draw [style=black edge] (12) to (16);
		\draw [style=black edge] (15) to (14);
		\draw [style=black edge] (14) to (16);
		\draw [style=black edge] (16) to (15);
		\draw [style=black edge] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/slides-corrige.tex <==
\documentclass[usenames,dvipsnames,aspectratio=169]{beamer}
%
% Choose how your presentation looks.
%
% For more themes, color themes and font themes, see:
% http://deic.uab.es/~iblanes/beamer_gallery/index_by_theme.html
%

\mode<presentation>
{
  \usetheme{default}      % or try Darmstadt, Madrid, Warsaw, ...
  \usecolortheme{default} % or try albatross, beaver, crane, ...
  \usefonttheme{default}  % or try serif, structurebold, ...
  \setbeamertemplate{navigation symbols}{}
  \setbeamertemplate{caption}[numbered]
} 

\addtobeamertemplate{navigation symbols}{}{%
    \usebeamerfont{footline}%
    \usebeamercolor[fg]{footline}%
    \hspace{1em}%
    \insertframenumber/\inserttotalframenumber
}

%\logo{\includegraphics[width=.05\textwidth]{ACTINFO-LOGO}~~\includegraphics[width=.013\textwidth]{Twitter_logo_blue.png} \textcolor{CornflowerBlue}{{\sffamily\tiny  \href{https://twitter.com/freakonometrics}{~@freakonometrics}}}~~\includegraphics[width=.013\textwidth]{GITLOGO.png} \textcolor{black}{{\sffamily\tiny  \href{https://freakonometrics.github.io/}{~freakonometrics}}}~~\includegraphics[width=.013\textwidth]{logoHYP.PNG} \textcolor{BrickRed}{{\sffamily\tiny  \href{https://freakonometrics.hypotheses.org/}{~freakonometrics.hypotheses.org}}}}


\mode<handout>{
  \setbeamertemplate{footline}{\parbox{\paperwidth}
    {~~\includegraphics[width=.013\textwidth]{Twitter_logo_blue.png} \textcolor{CornflowerBlue}{{\sffamily\tiny  \href{https://twitter.com/freakonometrics}{~@freakonometrics}}}~~\includegraphics[width=.013\textwidth]{GITLOGO.png} \textcolor{black}{{\sffamily\tiny  \href{https://freakonometrics.github.io/}{~freakonometrics}}}~~\includegraphics[width=.013\textwidth]{logoHYP2} \textcolor{BrickRed}{{\sffamily\tiny  \href{https://freakonometrics.hypotheses.org/}{~freakonometrics.hypotheses.org}}} - \textcolor{black}{{\sffamily\tiny Arthur Charpentier}}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\insertframenumber{} / \inserttotalframenumber{}}
}}
\mode<beamer>{
  \setbeamertemplate{footline}{\parbox{\paperwidth}
    {~~\includegraphics[width=.013\textwidth]{Twitter_logo_blue.png} \textcolor{CornflowerBlue}{{\sffamily\tiny  \href{https://twitter.com/freakonometrics}{~@freakonometrics}}}~~\includegraphics[width=.013\textwidth]{GITLOGO.png} \textcolor{black}{{\sffamily\tiny  \href{https://freakonometrics.github.io/}{~freakonometrics}}}~~\includegraphics[width=.013\textwidth]{logoHYP2} \textcolor{BrickRed}{{\sffamily\tiny  \href{https://freakonometrics.hypotheses.org/}{~freakonometrics.hypotheses.org}}}- \textcolor{black}{{\sffamily\tiny Arthur Charpentier, UQAM,  2021}}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\insertframenumber{} / \inserttotalframenumber{}}}
  \setbeamertemplate{navigation symbols}{}
}
\makeatletter

\usepackage[english]{babel}
\usepackage[utf8x]{inputenc}
%\usepackage[hidelinks]{hyperref}
\usepackage{graphics,amsmath,amssymb}
\usepackage{tikz,lipsum,lmodern}
\usepackage[most]{tcolorbox}

% \title[AFMATH]{Actuarial Pricing in a Competitive Insurance Market}
% \author{\textcolor{white}{\\Arthur Charpentier}}
% \institute{\textcolor{white}{UQAM, QUANTACT}}
% \date{\textcolor{white}{\\~\\AMSE Marseille, December 2020}}

\title[AFMATH]{\textcolor{black}{\bf Insurance \& Networks}}
\author{\textcolor{black}{Arthur Charpentier (UQAM) \\ \footnotesize{Joint Research Initiative - AXA Research Fund}}}
%\textcolor{white}{UQAM, QUANTACT}}
%\date{\textcolor{white}{AMSE Marseille, December 2020}}
\institute{with L. Kouakou, F. Vermet, E. Flachaire, ...}
\date{Institut des Actuaires \& Institut Louis Bachelier, 2021}

%\usepackage[brazil]{babel}
\usepackage{fancybox}
\usetheme{Pittsburgh}
%\usecolortheme{owl}
%\useinnertheme{rectangles}
%\useoutertheme{infolines}
%\usepackage{float} 
%\usepackage{tikz} 
\usepackage{animate}
\usepackage{xcolor}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[flushleft]{threeparttable}
\usepackage{fontawesome} % http://mirrors.ibiblio.org/CTAN/fonts/fontawesome/doc/fontawesome.pdf
\usepackage{colortbl}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{wrapfig}
\usepackage{graphicx}
\usepackage{graphics}
\usepackage{fancyhdr}
\usepackage{array}
%\usepackage[hidelinks]{hyperref}

\setbeamercolor{frametitle}{fg=NavyBlue}

\newcommand{\stressclair}[1]{\textcolor{Dandelion}{{\bf #1}}}
\newcommand{\stresssombre}[1]{\textcolor{NavyBlue}{{\bf #1}}}


%\usepackage{beamerthemesplit}
%\usepackage[orientation=landscape,size=custom,width=16,height=9,scale=0.5,debug]{beamerposter}

\begin{document}

\begin{frame}
 
 
\setlength{\unitlength}{1.1in}
\begin{picture}(0,0)
  % \put(-.4,-3.2){\includegraphics[width=1.2\textwidth]{FOND-MONTAGNE.png}}
   \put(-.4,-3.2){\includegraphics[width=1.2\textwidth]{figs/back3b.jpg}}
\end{picture}



%\vspace{4cm}

  \titlepage
  
  \vspace{2cm}
  
  \ 
  
  \ 
  
  \ 
  
  \ 
  
  \ 
  
  \ 
  
\end{frame}

% Uncomment these lines for an automatically generated outline.
%\begin{frame}{Outline}
%  \tableofcontents
%\end{frame}

\begin{frame}{Insurance, in a nutshell}


\begin{center}
    \begin{tikzpicture}[->,auto,node distance=5cm,
  thick,main node/.style={circle,draw,font=\sffamily\large\bfseries}]
  \node[main node][fill=yellow!20,rectangle,minimum size=0.8cm] (A) {POLICYHOLDER};
  \node[main node][fill=yellow!20,rectangle,minimum size=0.8cm] (E) [right of=A] {\begin{tabular}{c}INSURANCE\\COMPANY\end{tabular}};
    \path[every node/.style={font=\sffamily\small}][color=BrickRed]
    (A) edge[bend right=30] node [below] {\textcolor{BrickRed}{contribution (premium)}} (E);
  \path[every node/.style={font=\sffamily\small},dashed][color=NavyBlue]
  (E) edge[bend right=30] node [above] {\textcolor{NavyBlue}{(possible) losses}} (A);
\end{tikzpicture}
\end{center}

``{\large{\em \textcolor{RedViolet}{Insurance is the contribution of the many to the misfortune of the few}}}~''

Insurance works only with a large number of policyholders

\end{frame}
\begin{frame}{Insurance}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp824318944886278] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp312322103023595] 
\draw   (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp5102965243758639] 
\draw   (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Rectangle [id:dp45439899325989386] 
\draw  [fill={rgb, 255:red, 5; green, 58; blue, 120 }  ,fill opacity=1 ] (248,170) -- (436.5,170) -- (436.5,210) -- (248,210) -- cycle ;
%Shape: Circle [id:dp6115464803507662] 
\draw   (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp4827576974229302] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp6759461450879116] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp2683601053836633] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp5941067346044224] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp8157379818068373] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp7667944013792356] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da009640281144967067] 
\draw    (89.5,56) -- (264.5,169) ;
%Straight Lines [id:da4802094289162857] 
\draw    (210.5,70) -- (285.5,169) ;
%Straight Lines [id:da34506854419005273] 
\draw    (311,107) -- (305.5,170) ;
%Straight Lines [id:da9024841902921813] 
\draw    (412,73) -- (347.5,170) ;
%Straight Lines [id:da5275007750811137] 
\draw    (128,164) -- (247.5,180) ;
%Shape: Circle [id:dp3432826706668205] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp34213610038018527] 
\draw   (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp8561873456846747] 
\draw   (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp061812503800684704] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp862537348932127] 
\draw   (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp3923410709634043] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp19784304257826757] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da3315054284269381] 
\draw    (191,217) -- (247.5,191) ;
%Straight Lines [id:da7710239517003337] 
\draw    (137,286) -- (248.5,202) ;
%Straight Lines [id:da29194204344467833] 
\draw    (237,292) -- (260.5,210) ;
%Straight Lines [id:da16283492458586302] 
\draw    (302,348) -- (302.5,210) ;
%Straight Lines [id:da4833047014139574] 
\draw    (356,291) -- (347.5,211) ;
%Straight Lines [id:da6573444869570032] 
\draw    (472.5,345) -- (417.5,210) ;
%Straight Lines [id:da2856811836485573] 
\draw    (559.5,343) -- (429.5,210) ;
%Straight Lines [id:da6256827496599641] 
\draw    (528.5,257) -- (437.5,202) ;
%Straight Lines [id:da39035980392447633] 
\draw    (592,195) -- (435.5,196) ;
%Straight Lines [id:da4409735462113341] 
\draw    (496.5,168) -- (436.5,189) ;
%Straight Lines [id:da7896025873416074] 
\draw    (577.5,68) -- (436.5,182) ;
%Straight Lines [id:da09078841095745416] 
\draw    (503.5,68) -- (415.5,170) ;

% Text Node
\draw (301,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textcolor[rgb]{1,1,1}{INSURER}}};


\end{tikzpicture}
\end{frame}

% Uncomment these lines for an automatically generated outline.
%\begin{frame}{Outline}
%  \tableofcontents
%\end{frame}


\begin{frame}{Insurance}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp9139247860500315] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp4099777398110308] 
\draw  [fill={rgb, 255:red, 250; green, 134; blue, 134 }  ,fill opacity=1 ] (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp7019301535801431] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp04107878504323936] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp24150573789437668] 
\draw  [fill={rgb, 255:red, 250; green, 134; blue, 134 }  ,fill opacity=1 ] (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp7767678552257385] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp5294771853588551] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp7836326513649345] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp25950656660818827] 
\draw  [fill={rgb, 255:red, 250; green, 135; blue, 135 }  ,fill opacity=1 ] (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp09813708932210052] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da6936109351775186] 
\draw    (89.5,56) -- (264.5,169) ;
%Straight Lines [id:da16180928034278408] 
\draw    (210.5,70) -- (285.5,169) ;
%Straight Lines [id:da717341866642898] 
\draw    (311,107) -- (305.5,170) ;
%Straight Lines [id:da9303691291037317] 
\draw    (412,73) -- (347.5,170) ;
%Straight Lines [id:da42994407260081513] 
\draw    (128,164) -- (247.5,180) ;
%Shape: Circle [id:dp4199524319272834] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp5303196940337753] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp47300833136839004] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp8347672156405501] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp8359069565166688] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp44487167707629416] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp13416063875826822] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da7018283489623718] 
\draw    (191,217) -- (247.5,191) ;
%Straight Lines [id:da07976585842637873] 
\draw    (137,286) -- (248.5,202) ;
%Straight Lines [id:da29460400242729345] 
\draw    (237,292) -- (260.5,210) ;
%Straight Lines [id:da9124916106155091] 
\draw    (302,348) -- (302.5,210) ;
%Straight Lines [id:da6227403352700408] 
\draw    (356,291) -- (347.5,211) ;
%Straight Lines [id:da07518267450461191] 
\draw    (472.5,345) -- (417.5,210) ;
%Straight Lines [id:da5567986501953369] 
\draw    (559.5,343) -- (429.5,210) ;
%Straight Lines [id:da4930227982708818] 
\draw    (528.5,257) -- (437.5,202) ;
%Straight Lines [id:da32743773067524884] 
\draw    (592,195) -- (435.5,196) ;
%Straight Lines [id:da8177474717815718] 
\draw    (496.5,168) -- (436.5,189) ;
%Straight Lines [id:da34668597022751524] 
\draw    (577.5,68) -- (436.5,182) ;
%Straight Lines [id:da5499123928234985] 
\draw    (503.5,68) -- (415.5,170) ;
%Shape: Rectangle [id:dp9323070226284285] 
\draw  [fill={rgb, 255:red, 5; green, 58; blue, 120 }  ,fill opacity=1 ] (248,170) -- (436.5,170) -- (436.5,210) -- (248,210) -- cycle ;

% Text Node
\draw (301,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textcolor[rgb]{1,1,1}{INSURER}}};


\end{tikzpicture}


\end{frame}

% Uncomment these lines for an automatically generated outline.
%\begin{frame}{Outline}
%  \tableofcontents
%\end{frame}


\begin{frame}{Insurance on a Network}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp055676561560542126] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp519935577618636] 
\draw   (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp29577895629668016] 
\draw   (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp9548150442593485] 
\draw   (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp8363024351477925] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp2548292051263372] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp12939114980466937] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp32338659229280975] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp0513779563365826] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp41362667265168596] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da03053376835342214] 
\draw    (82.5,60) -- (103.5,145) ;
%Straight Lines [id:da5729513496665234] 
\draw    (219.5,60) -- (295.5,85) ;
%Straight Lines [id:da6144548228154997] 
\draw    (204,70) -- (181.5,201) ;
%Straight Lines [id:da8103252928417611] 
\draw    (405.5,66) -- (327,91) ;
%Straight Lines [id:da8044215891275776] 
\draw    (124.5,146) -- (192.5,64) ;
%Shape: Circle [id:dp13275134050991366] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp9477830710754892] 
\draw   (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp7656565736589485] 
\draw   (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp47670427027285245] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp7813779349934693] 
\draw   (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp4477860703933123] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp15757881164272314] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da4901013711301522] 
\draw    (187,207) -- (298.5,102) ;
%Straight Lines [id:da2342072780378066] 
\draw    (123,279) -- (112,174) ;
%Straight Lines [id:da9597667283687237] 
\draw    (219.5,293) -- (184.5,232) ;
%Straight Lines [id:da7540857395182367] 
\draw    (214,305) -- (139,295) ;
%Straight Lines [id:da4372914373660258] 
\draw    (286.5,356) -- (241.5,317) ;
%Straight Lines [id:da021884666884262605] 
\draw    (340,307) -- (246,305) ;
%Straight Lines [id:da8839946465703598] 
\draw    (463.5,354) -- (372,307) ;
%Straight Lines [id:da08258843275958849] 
\draw    (465,359) -- (315.5,371) ;
%Straight Lines [id:da5220073312428651] 
\draw    (537.5,247) -- (515.5,180) ;
%Straight Lines [id:da49453886419738546] 
\draw    (592.5,189) -- (525.5,170) ;
%Straight Lines [id:da1032303591758773] 
\draw    (498.5,151) -- (428.5,72) ;
%Straight Lines [id:da8143570000667795] 
\draw    (574.5,57) -- (530,57) ;
%Straight Lines [id:da8178658278648611] 
\draw    (498,57) -- (435,59) ;
%Straight Lines [id:da16588063733768454] 
\draw    (136.5,307) -- (289.5,373) ;
%Straight Lines [id:da9545472572160048] 
\draw    (313,352) -- (345.5,320) ;
%Straight Lines [id:da12348223681744308] 
\draw    (491.5,346) -- (534.5,275) ;
%Straight Lines [id:da9035201655200474] 
\draw    (497,359) -- (557,352) ;
%Straight Lines [id:da2887350189131904] 
\draw    (67.5,151) -- (96,158) ;
%Straight Lines [id:da6137075017502791] 
\draw    (557.5,248) -- (598.5,208) ;
%Straight Lines [id:da3802700625197263] 
\draw    (521.5,150) -- (580.5,70) ;
%Straight Lines [id:da08344321300433943] 
\draw    (550.5,278) -- (566.5,338) ;
%Straight Lines [id:da9341530156137219] 
\draw    (514,73) -- (510,147) ;
%Straight Lines [id:da3930425029178817] 
\draw    (123.5,172) -- (161,208) ;
%Straight Lines [id:da5334526642064025] 
\draw    (91,46) -- (188,54) ;
%Straight Lines [id:da1570255395780802] 
\draw    (137.5,283) -- (165.5,228) ;
%Straight Lines [id:da8974300480879658] 
\draw    (77.5,314) -- (109.5,305) ;
%Straight Lines [id:da5727276522994683] 
\draw    (317.5,75) -- (326.5,47) ;
%Straight Lines [id:da05131123176055119] 
\draw    (561,262) -- (613.5,274) ;
%Straight Lines [id:da3412864140304286] 
\draw    (588.5,343) -- (609.5,317) ;




\end{tikzpicture}

\end{frame}

\begin{frame}{Collaborate Insurance on a Network}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp1538373537672706] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp7459090591698557] 
\draw   (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp8290910348063792] 
\draw   (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp7112704423876072] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp19223248321380149] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp02924402639845769] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp7637681769075998] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp021520215075632954] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp3578337612231156] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp6691198877296967] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da5223121293502919] 
\draw    (82.5,60) -- (103.5,145) ;
%Straight Lines [id:da4183415706715088] 
\draw    (219.5,60) -- (295.5,85) ;
%Straight Lines [id:da7089972017662881] 
\draw    (204,70) -- (181.5,201) ;
%Straight Lines [id:da7758646554486324] 
\draw    (405.5,66) -- (327,91) ;
%Straight Lines [id:da9487313021022217] 
\draw    (124.5,146) -- (192.5,64) ;
%Shape: Circle [id:dp6892668122064242] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp7441957793529033] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp9537495042067756] 
\draw   (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp6214077270033653] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp4382646765692595] 
\draw   (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp5962697023400426] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp8950242443035734] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da22182528262021406] 
\draw [line width=3]    (191.37,202.89) -- (294.13,106.11) ;
\draw [shift={(298.5,102)}, rotate = 496.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [shift={(187,207)}, rotate = 316.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da8596860727094288] 
\draw    (123,279) -- (112,174) ;
%Straight Lines [id:da10159355251129387] 
\draw    (219.5,293) -- (184.5,232) ;
%Straight Lines [id:da8321264314733857] 
\draw    (214,305) -- (139,295) ;
%Straight Lines [id:da2341615028709555] 
\draw    (286.5,356) -- (241.5,317) ;
%Straight Lines [id:da8575391656615656] 
\draw    (340,307) -- (246,305) ;
%Straight Lines [id:da6771937918086416] 
\draw    (463.5,354) -- (372,307) ;
%Straight Lines [id:da7919054908031413] 
\draw    (465,359) -- (315.5,371) ;
%Straight Lines [id:da3762057836681876] 
\draw    (537.5,247) -- (515.5,180) ;
%Straight Lines [id:da3378477952248189] 
\draw    (592.5,189) -- (525.5,170) ;
%Straight Lines [id:da9305449114598814] 
\draw    (498.5,151) -- (428.5,72) ;
%Straight Lines [id:da242057505513109] 
\draw    (574.5,57) -- (530,57) ;
%Straight Lines [id:da8167798600380132] 
\draw    (498,57) -- (435,59) ;
%Straight Lines [id:da10120211880238361] 
\draw    (136.5,307) -- (289.5,373) ;
%Straight Lines [id:da17689377387566296] 
\draw    (313,352) -- (345.5,320) ;
%Straight Lines [id:da6693177798799447] 
\draw    (491.5,346) -- (534.5,275) ;
%Straight Lines [id:da02489908528615603] 
\draw    (497,359) -- (557,352) ;
%Straight Lines [id:da8534749338569012] 
\draw    (67.5,151) -- (96,158) ;
%Straight Lines [id:da4858652336524918] 
\draw    (557.5,248) -- (598.5,208) ;
%Straight Lines [id:da9791203098575805] 
\draw    (521.5,150) -- (580.5,70) ;
%Straight Lines [id:da4778812248940256] 
\draw    (550.5,278) -- (566.5,338) ;
%Straight Lines [id:da016565988471325288] 
\draw    (514,73) -- (510,147) ;
%Straight Lines [id:da2965448655120695] 
\draw    (123.5,172) -- (161,208) ;
%Straight Lines [id:da8109876895885155] 
\draw    (91,46) -- (188,54) ;
%Straight Lines [id:da12522114368218085] 
\draw    (137.5,283) -- (165.5,228) ;
%Straight Lines [id:da4746658218937049] 
\draw    (77.5,314) -- (109.5,305) ;
%Straight Lines [id:da26455979801743845] 
\draw    (317.5,75) -- (326.5,47) ;
%Straight Lines [id:da3017521467509483] 
\draw    (561,262) -- (613.5,274) ;
%Straight Lines [id:da46872086883994624] 
\draw    (588.5,343) -- (609.5,317) ;
%Rounded Rect [id:dp7902232553480744] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (228,142.4) .. controls (228,139.97) and (229.97,138) .. (232.4,138) -- (268.1,138) .. controls (270.53,138) and (272.5,139.97) .. (272.5,142.4) -- (272.5,155.6) .. controls (272.5,158.03) and (270.53,160) .. (268.1,160) -- (232.4,160) .. controls (229.97,160) and (228,158.03) .. (228,155.6) -- cycle ;
%Rounded Rect [id:dp943404007850994] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (235.25,65.9) .. controls (235.25,63.47) and (237.22,61.5) .. (239.65,61.5) -- (275.35,61.5) .. controls (277.78,61.5) and (279.75,63.47) .. (279.75,65.9) -- (279.75,79.1) .. controls (279.75,81.53) and (277.78,83.5) .. (275.35,83.5) -- (239.65,83.5) .. controls (237.22,83.5) and (235.25,81.53) .. (235.25,79.1) -- cycle ;
%Rounded Rect [id:dp7665142426599328] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (172.25,117.9) .. controls (172.25,115.47) and (174.22,113.5) .. (176.65,113.5) -- (212.35,113.5) .. controls (214.78,113.5) and (216.75,115.47) .. (216.75,117.9) -- (216.75,131.1) .. controls (216.75,133.53) and (214.78,135.5) .. (212.35,135.5) -- (176.65,135.5) .. controls (174.22,135.5) and (172.25,133.53) .. (172.25,131.1) -- cycle ;
%Rounded Rect [id:dp588087682774935] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (120,183.4) .. controls (120,180.97) and (121.97,179) .. (124.4,179) -- (160.1,179) .. controls (162.53,179) and (164.5,180.97) .. (164.5,183.4) -- (164.5,196.6) .. controls (164.5,199.03) and (162.53,201) .. (160.1,201) -- (124.4,201) .. controls (121.97,201) and (120,199.03) .. (120,196.6) -- cycle ;
%Rounded Rect [id:dp8354535709472908] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (117.25,43.4) .. controls (117.25,40.97) and (119.22,39) .. (121.65,39) -- (157.35,39) .. controls (159.78,39) and (161.75,40.97) .. (161.75,43.4) -- (161.75,56.6) .. controls (161.75,59.03) and (159.78,61) .. (157.35,61) -- (121.65,61) .. controls (119.22,61) and (117.25,59.03) .. (117.25,56.6) -- cycle ;
%Rounded Rect [id:dp47516542248053495] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (179.75,255.9) .. controls (179.75,253.47) and (181.72,251.5) .. (184.15,251.5) -- (219.85,251.5) .. controls (222.28,251.5) and (224.25,253.47) .. (224.25,255.9) -- (224.25,269.1) .. controls (224.25,271.53) and (222.28,273.5) .. (219.85,273.5) -- (184.15,273.5) .. controls (181.72,273.5) and (179.75,271.53) .. (179.75,269.1) -- cycle ;
%Rounded Rect [id:dp5768786338569899] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (90.25,216.9) .. controls (90.25,214.47) and (92.22,212.5) .. (94.65,212.5) -- (130.35,212.5) .. controls (132.78,212.5) and (134.75,214.47) .. (134.75,216.9) -- (134.75,230.1) .. controls (134.75,232.53) and (132.78,234.5) .. (130.35,234.5) -- (94.65,234.5) .. controls (92.22,234.5) and (90.25,232.53) .. (90.25,230.1) -- cycle ;
%Rounded Rect [id:dp20031507381746183] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (270.75,299.4) .. controls (270.75,296.97) and (272.72,295) .. (275.15,295) -- (310.85,295) .. controls (313.28,295) and (315.25,296.97) .. (315.25,299.4) -- (315.25,312.6) .. controls (315.25,315.03) and (313.28,317) .. (310.85,317) -- (275.15,317) .. controls (272.72,317) and (270.75,315.03) .. (270.75,312.6) -- cycle ;
%Rounded Rect [id:dp4667619343213131] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (159.25,292.9) .. controls (159.25,290.47) and (161.22,288.5) .. (163.65,288.5) -- (199.35,288.5) .. controls (201.78,288.5) and (203.75,290.47) .. (203.75,292.9) -- (203.75,306.1) .. controls (203.75,308.53) and (201.78,310.5) .. (199.35,310.5) -- (163.65,310.5) .. controls (161.22,310.5) and (159.25,308.53) .. (159.25,306.1) -- cycle ;
%Rounded Rect [id:dp5674236681187611] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (349.25,69.9) .. controls (349.25,67.47) and (351.22,65.5) .. (353.65,65.5) -- (389.35,65.5) .. controls (391.78,65.5) and (393.75,67.47) .. (393.75,69.9) -- (393.75,83.1) .. controls (393.75,85.53) and (391.78,87.5) .. (389.35,87.5) -- (353.65,87.5) .. controls (351.22,87.5) and (349.25,85.53) .. (349.25,83.1) -- cycle ;
%Rounded Rect [id:dp41994811881256067] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (181.25,331.9) .. controls (181.25,329.47) and (183.22,327.5) .. (185.65,327.5) -- (221.35,327.5) .. controls (223.78,327.5) and (225.75,329.47) .. (225.75,331.9) -- (225.75,345.1) .. controls (225.75,347.53) and (223.78,349.5) .. (221.35,349.5) -- (185.65,349.5) .. controls (183.22,349.5) and (181.25,347.53) .. (181.25,345.1) -- cycle ;

% Text Node
\draw (240.4,140.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (249.4,64.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (361.4,68.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (185.4,116.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (131.4,41.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (132.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (192.4,254.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (104.4,215.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (172.4,290.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (283.4,297.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (193.4,330.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}


\end{frame}

\begin{frame}{Collaborate Insurance on a Network}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6190791593256082] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp6572662910233593] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp2972409203998547] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp496139671665347] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp6263618250542305] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp658899117217815] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp9034962217013182] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp08104180591345378] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp5575297254463358] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp6772755720271154] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da42145826657242824] 
\draw    (82.5,60) -- (103.5,145) ;
%Straight Lines [id:da5935036330983832] 
\draw    (219.5,60) -- (295.5,85) ;
%Straight Lines [id:da11862514493406473] 
\draw [line width=3]    (204,70) -- (181.5,201) ;
%Straight Lines [id:da34445005856709] 
\draw    (405.5,66) -- (327,91) ;
%Straight Lines [id:da07022697340635375] 
\draw    (124.5,146) -- (192.5,64) ;
%Shape: Circle [id:dp250275849880252] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp12669787833092894] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp8713947060710625] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp4063129551758208] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp11477213283375898] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp6232993325328345] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp8188858072897511] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da534341421605102] 
\draw [line width=3]    (187,207) -- (298.5,102) ;
%Straight Lines [id:da6210581958188002] 
\draw    (123,279) -- (112,174) ;
%Straight Lines [id:da37459337363370393] 
\draw [line width=3]    (219.5,293) -- (184.5,232) ;
%Straight Lines [id:da5084362609938531] 
\draw    (214,305) -- (139,295) ;
%Straight Lines [id:da1786323741173863] 
\draw    (286.5,356) -- (241.5,317) ;
%Straight Lines [id:da39894525565187866] 
\draw    (340,307) -- (246,305) ;
%Straight Lines [id:da040884691191824696] 
\draw    (463.5,354) -- (372,307) ;
%Straight Lines [id:da25972811572403653] 
\draw    (465,359) -- (315.5,371) ;
%Straight Lines [id:da11487715250139907] 
\draw    (537.5,247) -- (515.5,180) ;
%Straight Lines [id:da5742960363621993] 
\draw    (592.5,189) -- (525.5,170) ;
%Straight Lines [id:da29706953140530556] 
\draw    (498.5,151) -- (428.5,72) ;
%Straight Lines [id:da05615224885240855] 
\draw    (574.5,57) -- (530,57) ;
%Straight Lines [id:da17214263996602852] 
\draw    (498,57) -- (435,59) ;
%Straight Lines [id:da8185538347297047] 
\draw    (136.5,307) -- (289.5,373) ;
%Straight Lines [id:da02347200614541689] 
\draw    (313,352) -- (345.5,320) ;
%Straight Lines [id:da953819965881708] 
\draw    (491.5,346) -- (534.5,275) ;
%Straight Lines [id:da40894502777361963] 
\draw    (497,359) -- (557,352) ;
%Straight Lines [id:da7193433292202751] 
\draw    (67.5,151) -- (96,158) ;
%Straight Lines [id:da7128400682661583] 
\draw    (557.5,248) -- (598.5,208) ;
%Straight Lines [id:da22693690312322579] 
\draw    (521.5,150) -- (580.5,70) ;
%Straight Lines [id:da5240174571552537] 
\draw    (550.5,278) -- (566.5,338) ;
%Straight Lines [id:da5058343660340853] 
\draw    (514,73) -- (510,147) ;
%Straight Lines [id:da016815284433247757] 
\draw [line width=3]    (123.5,172) -- (161,208) ;
%Straight Lines [id:da2134785578423407] 
\draw    (91,46) -- (188,54) ;
%Straight Lines [id:da760976204554598] 
\draw [line width=3]    (137.5,283) -- (165.5,228) ;
%Straight Lines [id:da9944680855519227] 
\draw    (77.5,314) -- (109.5,305) ;
%Straight Lines [id:da15916645018868258] 
\draw    (317.5,75) -- (326.5,47) ;
%Straight Lines [id:da9759500315439604] 
\draw    (561,262) -- (613.5,274) ;
%Straight Lines [id:da046123281905660396] 
\draw    (588.5,343) -- (609.5,317) ;
%Rounded Rect [id:dp8103353570867012] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (228,142.4) .. controls (228,139.97) and (229.97,138) .. (232.4,138) -- (268.1,138) .. controls (270.53,138) and (272.5,139.97) .. (272.5,142.4) -- (272.5,155.6) .. controls (272.5,158.03) and (270.53,160) .. (268.1,160) -- (232.4,160) .. controls (229.97,160) and (228,158.03) .. (228,155.6) -- cycle ;
%Rounded Rect [id:dp4895638207114478] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (172.25,117.9) .. controls (172.25,115.47) and (174.22,113.5) .. (176.65,113.5) -- (212.35,113.5) .. controls (214.78,113.5) and (216.75,115.47) .. (216.75,117.9) -- (216.75,131.1) .. controls (216.75,133.53) and (214.78,135.5) .. (212.35,135.5) -- (176.65,135.5) .. controls (174.22,135.5) and (172.25,133.53) .. (172.25,131.1) -- cycle ;
%Rounded Rect [id:dp8306616071388695] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (120,183.4) .. controls (120,180.97) and (121.97,179) .. (124.4,179) -- (160.1,179) .. controls (162.53,179) and (164.5,180.97) .. (164.5,183.4) -- (164.5,196.6) .. controls (164.5,199.03) and (162.53,201) .. (160.1,201) -- (124.4,201) .. controls (121.97,201) and (120,199.03) .. (120,196.6) -- cycle ;
%Rounded Rect [id:dp12866086074493366] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (179.75,255.9) .. controls (179.75,253.47) and (181.72,251.5) .. (184.15,251.5) -- (219.85,251.5) .. controls (222.28,251.5) and (224.25,253.47) .. (224.25,255.9) -- (224.25,269.1) .. controls (224.25,271.53) and (222.28,273.5) .. (219.85,273.5) -- (184.15,273.5) .. controls (181.72,273.5) and (179.75,271.53) .. (179.75,269.1) -- cycle ;
%Rounded Rect [id:dp22141836893218736] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (129.25,248.9) .. controls (129.25,246.47) and (131.22,244.5) .. (133.65,244.5) -- (169.35,244.5) .. controls (171.78,244.5) and (173.75,246.47) .. (173.75,248.9) -- (173.75,262.1) .. controls (173.75,264.53) and (171.78,266.5) .. (169.35,266.5) -- (133.65,266.5) .. controls (131.22,266.5) and (129.25,264.53) .. (129.25,262.1) -- cycle ;

% Text Node
\draw (240.4,140.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (185.4,116.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (132.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (192.4,254.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (142.4,246.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}


\end{frame}

\begin{frame}{Shapes of Networks (regular mesh \& family tree)}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp21261748920267864] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp24497107114265326] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (136,237) .. controls (136,228.16) and (143.16,221) .. (152,221) .. controls (160.84,221) and (168,228.16) .. (168,237) .. controls (168,245.84) and (160.84,253) .. (152,253) .. controls (143.16,253) and (136,245.84) .. (136,237) -- cycle ;
%Shape: Circle [id:dp3140245068434161] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (136,145) .. controls (136,136.16) and (143.16,129) .. (152,129) .. controls (160.84,129) and (168,136.16) .. (168,145) .. controls (168,153.84) and (160.84,161) .. (152,161) .. controls (143.16,161) and (136,153.84) .. (136,145) -- cycle ;
%Shape: Circle [id:dp24676943713528532] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246,145) .. controls (246,136.16) and (253.16,129) .. (262,129) .. controls (270.84,129) and (278,136.16) .. (278,145) .. controls (278,153.84) and (270.84,161) .. (262,161) .. controls (253.16,161) and (246,153.84) .. (246,145) -- cycle ;
%Straight Lines [id:da5421993779401627] 
\draw    (153,71) -- (152,129) ;
%Rounded Rect [id:dp06626437259119455] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,91.9) .. controls (128.75,89.47) and (130.72,87.5) .. (133.15,87.5) -- (168.85,87.5) .. controls (171.28,87.5) and (173.25,89.47) .. (173.25,91.9) -- (173.25,105.1) .. controls (173.25,107.53) and (171.28,109.5) .. (168.85,109.5) -- (133.15,109.5) .. controls (130.72,109.5) and (128.75,107.53) .. (128.75,105.1) -- cycle ;
%Straight Lines [id:da8509036369734039] 
\draw    (168,145) -- (246,145) ;
%Rounded Rect [id:dp9425661685161667] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (186.75,138.9) .. controls (186.75,136.47) and (188.72,134.5) .. (191.15,134.5) -- (226.85,134.5) .. controls (229.28,134.5) and (231.25,136.47) .. (231.25,138.9) -- (231.25,152.1) .. controls (231.25,154.53) and (229.28,156.5) .. (226.85,156.5) -- (191.15,156.5) .. controls (188.72,156.5) and (186.75,154.53) .. (186.75,152.1) -- cycle ;
%Shape: Circle [id:dp46401337321326364] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (25,145) .. controls (25,136.16) and (32.16,129) .. (41,129) .. controls (49.84,129) and (57,136.16) .. (57,145) .. controls (57,153.84) and (49.84,161) .. (41,161) .. controls (32.16,161) and (25,153.84) .. (25,145) -- cycle ;
%Straight Lines [id:da2567848727125691] 
\draw    (57,145) -- (135,145) ;
%Rounded Rect [id:dp968067119629672] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (75.75,138.9) .. controls (75.75,136.47) and (77.72,134.5) .. (80.15,134.5) -- (115.85,134.5) .. controls (118.28,134.5) and (120.25,136.47) .. (120.25,138.9) -- (120.25,152.1) .. controls (120.25,154.53) and (118.28,156.5) .. (115.85,156.5) -- (80.15,156.5) .. controls (77.72,156.5) and (75.75,154.53) .. (75.75,152.1) -- cycle ;
%Straight Lines [id:da2889272908615974] 
\draw    (154,163) -- (153,221) ;
%Rounded Rect [id:dp13047768839321006] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (129.75,183.9) .. controls (129.75,181.47) and (131.72,179.5) .. (134.15,179.5) -- (169.85,179.5) .. controls (172.28,179.5) and (174.25,181.47) .. (174.25,183.9) -- (174.25,197.1) .. controls (174.25,199.53) and (172.28,201.5) .. (169.85,201.5) -- (134.15,201.5) .. controls (131.72,201.5) and (129.75,199.53) .. (129.75,197.1) -- cycle ;
%Shape: Circle [id:dp020363996357363967] 
\draw   (246,56) .. controls (246,47.16) and (253.16,40) .. (262,40) .. controls (270.84,40) and (278,47.16) .. (278,56) .. controls (278,64.84) and (270.84,72) .. (262,72) .. controls (253.16,72) and (246,64.84) .. (246,56) -- cycle ;
%Straight Lines [id:da4072203616036857] 
\draw    (169,55) -- (247,55) ;
%Shape: Circle [id:dp035284126083425016] 
\draw   (246,235) .. controls (246,226.16) and (253.16,219) .. (262,219) .. controls (270.84,219) and (278,226.16) .. (278,235) .. controls (278,243.84) and (270.84,251) .. (262,251) .. controls (253.16,251) and (246,243.84) .. (246,235) -- cycle ;
%Straight Lines [id:da6650468063127496] 
\draw    (169,237) -- (247,237) ;
%Straight Lines [id:da21814356698645676] 
\draw    (262,72) -- (262,129) ;
%Straight Lines [id:da6822607607636922] 
\draw    (262,161) -- (262,218) ;
%Shape: Circle [id:dp6967914937035588] 
\draw   (25,234) .. controls (25,225.16) and (32.16,218) .. (41,218) .. controls (49.84,218) and (57,225.16) .. (57,234) .. controls (57,242.84) and (49.84,250) .. (41,250) .. controls (32.16,250) and (25,242.84) .. (25,234) -- cycle ;
%Straight Lines [id:da8172452005656609] 
\draw    (57,234) -- (135,234) ;
%Straight Lines [id:da555341677738761] 
\draw    (41,161) -- (41,218) ;
%Shape: Circle [id:dp6648903882674949] 
\draw   (26,56) .. controls (26,47.16) and (33.16,40) .. (42,40) .. controls (50.84,40) and (58,47.16) .. (58,56) .. controls (58,64.84) and (50.84,72) .. (42,72) .. controls (33.16,72) and (26,64.84) .. (26,56) -- cycle ;
%Straight Lines [id:da8933006722525872] 
\draw    (59,55) -- (137,55) ;
%Straight Lines [id:da9199998459857732] 
\draw    (41,72) -- (41,129) ;
%Straight Lines [id:da33928952199731655] 
\draw    (264,21) -- (264.5,39) ;
%Straight Lines [id:da28411945715715914] 
\draw    (154,23) -- (154.5,38) ;
%Straight Lines [id:da638839268672137] 
\draw    (43,20) -- (43.5,38) ;
%Straight Lines [id:da39680664877065674] 
\draw    (278,238) -- (292.5,238) ;
%Straight Lines [id:da09383225854015631] 
\draw    (278,145) -- (292.5,145) ;
%Straight Lines [id:da7859075073359829] 
\draw    (278,56) -- (292.5,56) ;
%Straight Lines [id:da8489765633000712] 
\draw    (9,237) -- (23.5,237) ;
%Straight Lines [id:da5167411628795024] 
\draw    (9,144) -- (23.5,144) ;
%Straight Lines [id:da01202555187037202] 
\draw    (9,55) -- (23.5,55) ;
%Shape: Circle [id:dp47919033578086767] 
\draw  [line width=0.75]  (136,327) .. controls (136,318.16) and (143.16,311) .. (152,311) .. controls (160.84,311) and (168,318.16) .. (168,327) .. controls (168,335.84) and (160.84,343) .. (152,343) .. controls (143.16,343) and (136,335.84) .. (136,327) -- cycle ;
%Straight Lines [id:da5552580502952149] 
\draw    (154,253) -- (153,311) ;
%Shape: Circle [id:dp21687378318614337] 
\draw   (246,325) .. controls (246,316.16) and (253.16,309) .. (262,309) .. controls (270.84,309) and (278,316.16) .. (278,325) .. controls (278,333.84) and (270.84,341) .. (262,341) .. controls (253.16,341) and (246,333.84) .. (246,325) -- cycle ;
%Straight Lines [id:da6249800359220798] 
\draw    (169,327) -- (247,327) ;
%Straight Lines [id:da5185649951551236] 
\draw    (262,251) -- (262,308) ;
%Shape: Circle [id:dp2946474769552945] 
\draw   (25,324) .. controls (25,315.16) and (32.16,308) .. (41,308) .. controls (49.84,308) and (57,315.16) .. (57,324) .. controls (57,332.84) and (49.84,340) .. (41,340) .. controls (32.16,340) and (25,332.84) .. (25,324) -- cycle ;
%Straight Lines [id:da30213672280482273] 
\draw    (57,324) -- (135,324) ;
%Straight Lines [id:da4585352707306616] 
\draw    (41,251) -- (41,308) ;
%Straight Lines [id:da687225479060199] 
\draw    (262,341) -- (262.5,359) ;
%Straight Lines [id:da9586774913727615] 
\draw    (152,343) -- (152.5,358) ;
%Straight Lines [id:da4638441680704889] 
\draw    (41,340) -- (41.5,358) ;
%Straight Lines [id:da21015285242425708] 
\draw    (278,328) -- (292.5,328) ;
%Straight Lines [id:da15443307848124666] 
\draw    (9,327) -- (23.5,327) ;
%Shape: Circle [id:dp1292239064714925] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (477,180) .. controls (477,171.16) and (484.16,164) .. (493,164) .. controls (501.84,164) and (509,171.16) .. (509,180) .. controls (509,188.84) and (501.84,196) .. (493,196) .. controls (484.16,196) and (477,188.84) .. (477,180) -- cycle ;
%Shape: Circle [id:dp2730992375378336] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (376,75) .. controls (376,66.16) and (383.16,59) .. (392,59) .. controls (400.84,59) and (408,66.16) .. (408,75) .. controls (408,83.84) and (400.84,91) .. (392,91) .. controls (383.16,91) and (376,83.84) .. (376,75) -- cycle ;
%Shape: Circle [id:dp27018164945673917] 
\draw   (441,75) .. controls (441,66.16) and (448.16,59) .. (457,59) .. controls (465.84,59) and (473,66.16) .. (473,75) .. controls (473,83.84) and (465.84,91) .. (457,91) .. controls (448.16,91) and (441,83.84) .. (441,75) -- cycle ;
%Straight Lines [id:da9504658672375421] 
\draw    (408,75) -- (441,75) ;
%Shape: Circle [id:dp43794172220812666] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (544,179) .. controls (544,170.16) and (551.16,163) .. (560,163) .. controls (568.84,163) and (576,170.16) .. (576,179) .. controls (576,187.84) and (568.84,195) .. (560,195) .. controls (551.16,195) and (544,187.84) .. (544,179) -- cycle ;
%Straight Lines [id:da02517741903573667] 
\draw    (511,179) -- (544,179) ;
%Straight Lines [id:da9820389256594161] 
\draw    (527.5,179) -- (527.5,212) ;
%Straight Lines [id:da7207205791800122] 
\draw    (494.5,212) -- (563.5,213) ;
%Straight Lines [id:da6491509603695029] 
\draw    (494.5,212) -- (494.5,245) ;
%Straight Lines [id:da06093306768233653] 
\draw    (563.5,213) -- (563.5,246) ;
%Straight Lines [id:da9488599395059533] 
\draw    (424.5,75) -- (424.5,165) ;
%Straight Lines [id:da844491611000207] 
\draw    (360.5,126) -- (493.5,125) ;
%Straight Lines [id:da14040872409973681] 
\draw    (493.5,125) -- (493.5,165) ;
%Shape: Circle [id:dp41438548486738647] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (546,74) .. controls (546,65.16) and (553.16,58) .. (562,58) .. controls (570.84,58) and (578,65.16) .. (578,74) .. controls (578,82.84) and (570.84,90) .. (562,90) .. controls (553.16,90) and (546,82.84) .. (546,74) -- cycle ;
%Shape: Circle [id:dp24741444451117978] 
\draw   (611,74) .. controls (611,65.16) and (618.16,58) .. (627,58) .. controls (635.84,58) and (643,65.16) .. (643,74) .. controls (643,82.84) and (635.84,90) .. (627,90) .. controls (618.16,90) and (611,82.84) .. (611,74) -- cycle ;
%Straight Lines [id:da4385608157643919] 
\draw    (578,74) -- (611,74) ;
%Straight Lines [id:da9000512024746253] 
\draw    (594.5,74) -- (595.5,122) ;
%Straight Lines [id:da25696176297722007] 
\draw    (560.5,122) -- (630,122.5) ;
%Straight Lines [id:da3691412812507807] 
\draw    (630,122.5) -- (628.5,164) ;
%Straight Lines [id:da43894899868506265] 
\draw    (360.5,126) -- (360.5,166) ;
%Shape: Circle [id:dp6202434535273968] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (408.5,181) .. controls (408.5,172.16) and (415.66,165) .. (424.5,165) .. controls (433.34,165) and (440.5,172.16) .. (440.5,181) .. controls (440.5,189.84) and (433.34,197) .. (424.5,197) .. controls (415.66,197) and (408.5,189.84) .. (408.5,181) -- cycle ;
%Shape: Circle [id:dp6322174164693852] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (344.5,182) .. controls (344.5,173.16) and (351.66,166) .. (360.5,166) .. controls (369.34,166) and (376.5,173.16) .. (376.5,182) .. controls (376.5,190.84) and (369.34,198) .. (360.5,198) .. controls (351.66,198) and (344.5,190.84) .. (344.5,182) -- cycle ;
%Shape: Circle [id:dp6660139957749918] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (612.5,180) .. controls (612.5,171.16) and (619.66,164) .. (628.5,164) .. controls (637.34,164) and (644.5,171.16) .. (644.5,180) .. controls (644.5,188.84) and (637.34,196) .. (628.5,196) .. controls (619.66,196) and (612.5,188.84) .. (612.5,180) -- cycle ;
%Shape: Circle [id:dp6196803132321086] 
\draw   (478.5,261) .. controls (478.5,252.16) and (485.66,245) .. (494.5,245) .. controls (503.34,245) and (510.5,252.16) .. (510.5,261) .. controls (510.5,269.84) and (503.34,277) .. (494.5,277) .. controls (485.66,277) and (478.5,269.84) .. (478.5,261) -- cycle ;
%Shape: Circle [id:dp21597085949118822] 
\draw   (547.5,262) .. controls (547.5,253.16) and (554.66,246) .. (563.5,246) .. controls (572.34,246) and (579.5,253.16) .. (579.5,262) .. controls (579.5,270.84) and (572.34,278) .. (563.5,278) .. controls (554.66,278) and (547.5,270.84) .. (547.5,262) -- cycle ;
%Straight Lines [id:da6550929689173782] 
\draw    (392.5,37) -- (392,59) ;
%Straight Lines [id:da9053335429459373] 
\draw    (457.5,37) -- (457,59) ;
%Straight Lines [id:da15061755008515654] 
\draw    (562.5,36) -- (562,58) ;
%Straight Lines [id:da6976218480891359] 
\draw    (627.5,36) -- (627,58) ;
%Rounded Rect [id:dp4333651261163016] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (401.75,136.9) .. controls (401.75,134.47) and (403.72,132.5) .. (406.15,132.5) -- (441.85,132.5) .. controls (444.28,132.5) and (446.25,134.47) .. (446.25,136.9) -- (446.25,150.1) .. controls (446.25,152.53) and (444.28,154.5) .. (441.85,154.5) -- (406.15,154.5) .. controls (403.72,154.5) and (401.75,152.53) .. (401.75,150.1) -- cycle ;
%Rounded Rect [id:dp30228998473013946] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (338.25,137.9) .. controls (338.25,135.47) and (340.22,133.5) .. (342.65,133.5) -- (378.35,133.5) .. controls (380.78,133.5) and (382.75,135.47) .. (382.75,137.9) -- (382.75,151.1) .. controls (382.75,153.53) and (380.78,155.5) .. (378.35,155.5) -- (342.65,155.5) .. controls (340.22,155.5) and (338.25,153.53) .. (338.25,151.1) -- cycle ;
%Rounded Rect [id:dp05156085735467719] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (605.75,133.9) .. controls (605.75,131.47) and (607.72,129.5) .. (610.15,129.5) -- (645.85,129.5) .. controls (648.28,129.5) and (650.25,131.47) .. (650.25,133.9) -- (650.25,147.1) .. controls (650.25,149.53) and (648.28,151.5) .. (645.85,151.5) -- (610.15,151.5) .. controls (607.72,151.5) and (605.75,149.53) .. (605.75,147.1) -- cycle ;
%Straight Lines [id:da024808049927093623] 
\draw    (560.5,122) -- (559,163.5) ;
%Rounded Rect [id:dp5612037265535812] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (401.75,97.9) .. controls (401.75,95.47) and (403.72,93.5) .. (406.15,93.5) -- (441.85,93.5) .. controls (444.28,93.5) and (446.25,95.47) .. (446.25,97.9) -- (446.25,111.1) .. controls (446.25,113.53) and (444.28,115.5) .. (441.85,115.5) -- (406.15,115.5) .. controls (403.72,115.5) and (401.75,113.53) .. (401.75,111.1) -- cycle ;
%Rounded Rect [id:dp21897380707544722] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (572.75,91.4) .. controls (572.75,88.97) and (574.72,87) .. (577.15,87) -- (612.85,87) .. controls (615.28,87) and (617.25,88.97) .. (617.25,91.4) -- (617.25,104.6) .. controls (617.25,107.03) and (615.28,109) .. (612.85,109) -- (577.15,109) .. controls (574.72,109) and (572.75,107.03) .. (572.75,104.6) -- cycle ;
%Shape: Circle [id:dp316175337542979] 
\draw   (409.5,260) .. controls (409.5,251.16) and (416.66,244) .. (425.5,244) .. controls (434.34,244) and (441.5,251.16) .. (441.5,260) .. controls (441.5,268.84) and (434.34,276) .. (425.5,276) .. controls (416.66,276) and (409.5,268.84) .. (409.5,260) -- cycle ;
%Straight Lines [id:da7620034435553658] 
\draw    (441.5,260) -- (478.5,261) ;
%Straight Lines [id:da7938258100392117] 
\draw    (462,261) -- (462.5,307) ;
%Shape: Circle [id:dp9645708086290442] 
\draw   (446.5,323) .. controls (446.5,314.16) and (453.66,307) .. (462.5,307) .. controls (471.34,307) and (478.5,314.16) .. (478.5,323) .. controls (478.5,331.84) and (471.34,339) .. (462.5,339) .. controls (453.66,339) and (446.5,331.84) .. (446.5,323) -- cycle ;

% Text Node
\draw (141.4,89.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (199.4,136.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (88.4,136.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (142.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (414.4,134.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (414.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (350.4,135.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (584.4,89.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (618.4,130.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}

\end{frame}

\begin{frame}{Insurance on a Network (centrality issues)}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454


%Shape: Circle [id:dp15858959044663956] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp7674114333285038] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (136,237) .. controls (136,228.16) and (143.16,221) .. (152,221) .. controls (160.84,221) and (168,228.16) .. (168,237) .. controls (168,245.84) and (160.84,253) .. (152,253) .. controls (143.16,253) and (136,245.84) .. (136,237) -- cycle ;
%Shape: Circle [id:dp7725075913056227] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (136,145) .. controls (136,136.16) and (143.16,129) .. (152,129) .. controls (160.84,129) and (168,136.16) .. (168,145) .. controls (168,153.84) and (160.84,161) .. (152,161) .. controls (143.16,161) and (136,153.84) .. (136,145) -- cycle ;
%Shape: Circle [id:dp8091132329049615] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246,145) .. controls (246,136.16) and (253.16,129) .. (262,129) .. controls (270.84,129) and (278,136.16) .. (278,145) .. controls (278,153.84) and (270.84,161) .. (262,161) .. controls (253.16,161) and (246,153.84) .. (246,145) -- cycle ;
%Straight Lines [id:da429734047669578] 
\draw    (153,71) -- (152,129) ;
%Rounded Rect [id:dp8918154274888719] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,91.9) .. controls (128.75,89.47) and (130.72,87.5) .. (133.15,87.5) -- (168.85,87.5) .. controls (171.28,87.5) and (173.25,89.47) .. (173.25,91.9) -- (173.25,105.1) .. controls (173.25,107.53) and (171.28,109.5) .. (168.85,109.5) -- (133.15,109.5) .. controls (130.72,109.5) and (128.75,107.53) .. (128.75,105.1) -- cycle ;
%Straight Lines [id:da9217504452134654] 
\draw    (168,145) -- (246,145) ;
%Rounded Rect [id:dp6248156595077559] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (186.75,138.9) .. controls (186.75,136.47) and (188.72,134.5) .. (191.15,134.5) -- (226.85,134.5) .. controls (229.28,134.5) and (231.25,136.47) .. (231.25,138.9) -- (231.25,152.1) .. controls (231.25,154.53) and (229.28,156.5) .. (226.85,156.5) -- (191.15,156.5) .. controls (188.72,156.5) and (186.75,154.53) .. (186.75,152.1) -- cycle ;
%Shape: Circle [id:dp04397984204430727] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Straight Lines [id:da7933975527414889] 
\draw    (63.5,122) -- (135,145) ;
%Rounded Rect [id:dp13643610752880453] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (75.75,127.9) .. controls (75.75,125.47) and (77.72,123.5) .. (80.15,123.5) -- (115.85,123.5) .. controls (118.28,123.5) and (120.25,125.47) .. (120.25,127.9) -- (120.25,141.1) .. controls (120.25,143.53) and (118.28,145.5) .. (115.85,145.5) -- (80.15,145.5) .. controls (77.72,145.5) and (75.75,143.53) .. (75.75,141.1) -- cycle ;
%Straight Lines [id:da576560451830225] 
\draw    (154,163) -- (153,221) ;
%Rounded Rect [id:dp46049227466242315] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (129.75,183.9) .. controls (129.75,181.47) and (131.72,179.5) .. (134.15,179.5) -- (169.85,179.5) .. controls (172.28,179.5) and (174.25,181.47) .. (174.25,183.9) -- (174.25,197.1) .. controls (174.25,199.53) and (172.28,201.5) .. (169.85,201.5) -- (134.15,201.5) .. controls (131.72,201.5) and (129.75,199.53) .. (129.75,197.1) -- cycle ;
%Shape: Circle [id:dp4258388795354935] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (198,39) .. controls (198,30.16) and (205.16,23) .. (214,23) .. controls (222.84,23) and (230,30.16) .. (230,39) .. controls (230,47.84) and (222.84,55) .. (214,55) .. controls (205.16,55) and (198,47.84) .. (198,39) -- cycle ;
%Straight Lines [id:da1389758863754842] 
\draw    (169,55) -- (198.5,46) ;
%Shape: Circle [id:dp27179045248083733] 
\draw   (280,226) .. controls (280,217.16) and (287.16,210) .. (296,210) .. controls (304.84,210) and (312,217.16) .. (312,226) .. controls (312,234.84) and (304.84,242) .. (296,242) .. controls (287.16,242) and (280,234.84) .. (280,226) -- cycle ;
%Straight Lines [id:da4004245682370665] 
\draw    (169,237) -- (239,272) ;
%Straight Lines [id:da5577930246126442] 
\draw    (252.5,91) -- (169,140) ;
%Straight Lines [id:da9133060142392124] 
\draw    (250.5,210) -- (280.5,221) ;
%Shape: Circle [id:dp37153349269193603] 
\draw   (25,234) .. controls (25,225.16) and (32.16,218) .. (41,218) .. controls (49.84,218) and (57,225.16) .. (57,234) .. controls (57,242.84) and (49.84,250) .. (41,250) .. controls (32.16,250) and (25,242.84) .. (25,234) -- cycle ;
%Straight Lines [id:da35597990326049656] 
\draw    (47,131) -- (41,218) ;
%Straight Lines [id:da07430855501517131] 
\draw    (88.5,57) -- (138.5,133) ;
%Straight Lines [id:da5544940134527324] 
\draw    (47,131) -- (82.5,184) ;
%Straight Lines [id:da8955794820107069] 
\draw    (205.5,52) -- (164.5,133) ;
%Straight Lines [id:da2711998039407456] 
\draw    (68.5,56) -- (47,99) ;
%Straight Lines [id:da4766503618034085] 
\draw    (272,158) -- (290.5,209) ;
%Straight Lines [id:da38436286732177094] 
\draw    (15.5,83) -- (36.5,104) ;
%Shape: Circle [id:dp6459844334616712] 
\draw  [line width=0.75]  (136,327) .. controls (136,318.16) and (143.16,311) .. (152,311) .. controls (160.84,311) and (168,318.16) .. (168,327) .. controls (168,335.84) and (160.84,343) .. (152,343) .. controls (143.16,343) and (136,335.84) .. (136,327) -- cycle ;
%Straight Lines [id:da6835014834196377] 
\draw    (154,253) -- (153,311) ;
%Shape: Circle [id:dp22427929105922606] 
\draw   (239,272) .. controls (239,263.16) and (246.16,256) .. (255,256) .. controls (263.84,256) and (271,263.16) .. (271,272) .. controls (271,280.84) and (263.84,288) .. (255,288) .. controls (246.16,288) and (239,280.84) .. (239,272) -- cycle ;
%Straight Lines [id:da5319150021152546] 
\draw    (169,327) -- (240.5,281) ;
%Straight Lines [id:da2575532811318735] 
\draw    (242.5,220) -- (248.5,258) ;
%Shape: Circle [id:dp2731810989124607] 
\draw   (72,408) .. controls (72,399.16) and (79.16,392) .. (88,392) .. controls (96.84,392) and (104,399.16) .. (104,408) .. controls (104,416.84) and (96.84,424) .. (88,424) .. controls (79.16,424) and (72,416.84) .. (72,408) -- cycle ;
%Straight Lines [id:da46558703720250694] 
\draw    (99.5,396) -- (140.5,340) ;
%Straight Lines [id:da1274654101972561] 
\draw    (52.5,246) -- (138.5,317) ;
%Straight Lines [id:da7424902005817763] 
\draw    (161,340) -- (193.5,365) ;
%Straight Lines [id:da208323985558996] 
\draw    (229.5,45) -- (257.5,73) ;
%Shape: Circle [id:dp2575486588445044] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252,84) .. controls (252,75.16) and (259.16,68) .. (268,68) .. controls (276.84,68) and (284,75.16) .. (284,84) .. controls (284,92.84) and (276.84,100) .. (268,100) .. controls (259.16,100) and (252,92.84) .. (252,84) -- cycle ;
%Shape: Circle [id:dp2340969399116436] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (219,204) .. controls (219,195.16) and (226.16,188) .. (235,188) .. controls (243.84,188) and (251,195.16) .. (251,204) .. controls (251,212.84) and (243.84,220) .. (235,220) .. controls (226.16,220) and (219,212.84) .. (219,204) -- cycle ;
%Shape: Circle [id:dp9362285597130607] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74,198) .. controls (74,189.16) and (81.16,182) .. (90,182) .. controls (98.84,182) and (106,189.16) .. (106,198) .. controls (106,206.84) and (98.84,214) .. (90,214) .. controls (81.16,214) and (74,206.84) .. (74,198) -- cycle ;
%Shape: Circle [id:dp5957059087082587] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (64,43) .. controls (64,34.16) and (71.16,27) .. (80,27) .. controls (88.84,27) and (96,34.16) .. (96,43) .. controls (96,51.84) and (88.84,59) .. (80,59) .. controls (71.16,59) and (64,51.84) .. (64,43) -- cycle ;
%Rounded Rect [id:dp9651415089682815] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (77.75,81.9) .. controls (77.75,79.47) and (79.72,77.5) .. (82.15,77.5) -- (117.85,77.5) .. controls (120.28,77.5) and (122.25,79.47) .. (122.25,81.9) -- (122.25,95.1) .. controls (122.25,97.53) and (120.28,99.5) .. (117.85,99.5) -- (82.15,99.5) .. controls (79.72,99.5) and (77.75,97.53) .. (77.75,95.1) -- cycle ;
%Rounded Rect [id:dp06559634896572941] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (172.75,68.9) .. controls (172.75,66.47) and (174.72,64.5) .. (177.15,64.5) -- (212.85,64.5) .. controls (215.28,64.5) and (217.25,66.47) .. (217.25,68.9) -- (217.25,82.1) .. controls (217.25,84.53) and (215.28,86.5) .. (212.85,86.5) -- (177.15,86.5) .. controls (174.72,86.5) and (172.75,84.53) .. (172.75,82.1) -- cycle ;
%Rounded Rect [id:dp9366081798546204] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (196.75,101.9) .. controls (196.75,99.47) and (198.72,97.5) .. (201.15,97.5) -- (236.85,97.5) .. controls (239.28,97.5) and (241.25,99.47) .. (241.25,101.9) -- (241.25,115.1) .. controls (241.25,117.53) and (239.28,119.5) .. (236.85,119.5) -- (201.15,119.5) .. controls (198.72,119.5) and (196.75,117.53) .. (196.75,115.1) -- cycle ;
%Straight Lines [id:da7005756440649974] 
\draw    (220.5,195) -- (167.5,154) ;
%Rounded Rect [id:dp8050218812750468] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (178.75,166.9) .. controls (178.75,164.47) and (180.72,162.5) .. (183.15,162.5) -- (218.85,162.5) .. controls (221.28,162.5) and (223.25,164.47) .. (223.25,166.9) -- (223.25,180.1) .. controls (223.25,182.53) and (221.28,184.5) .. (218.85,184.5) -- (183.15,184.5) .. controls (180.72,184.5) and (178.75,182.53) .. (178.75,180.1) -- cycle ;
%Straight Lines [id:da6713635942175759] 
\draw    (139.5,156) -- (105.5,188) ;
%Rounded Rect [id:dp4783232996922663] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (94.05,159.9) .. controls (94.05,157.47) and (96.02,155.5) .. (98.45,155.5) -- (134.15,155.5) .. controls (136.58,155.5) and (138.55,157.47) .. (138.55,159.9) -- (138.55,173.1) .. controls (138.55,175.53) and (136.58,177.5) .. (134.15,177.5) -- (98.45,177.5) .. controls (96.02,177.5) and (94.05,175.53) .. (94.05,173.1) -- cycle ;
%Shape: Circle [id:dp9974691858765321] 
\draw   (190,374) .. controls (190,365.16) and (197.16,358) .. (206,358) .. controls (214.84,358) and (222,365.16) .. (222,374) .. controls (222,382.84) and (214.84,390) .. (206,390) .. controls (197.16,390) and (190,382.84) .. (190,374) -- cycle ;
%Straight Lines [id:da4091005626521472] 
\draw    (250.5,286) -- (214.5,359) ;
%Straight Lines [id:da782542429886867] 
\draw    (284.5,237) -- (267.5,259) ;
%Straight Lines [id:da14724968790378934] 
\draw    (305.5,284) -- (271,272) ;
%Straight Lines [id:da879258724797969] 
\draw    (137,55) -- (96,43) ;
%Straight Lines [id:da12208050125427738] 
\draw    (161.5,21) -- (153,39) ;
%Straight Lines [id:da07246483443489371] 
\draw    (293.5,47) -- (276.5,69) ;
%Straight Lines [id:da41295495559055617] 
\draw    (298.5,122) -- (274.5,134) ;
%Shape: Circle [id:dp08138735882835146] 
\draw   (474,53) .. controls (474,44.16) and (481.16,37) .. (490,37) .. controls (498.84,37) and (506,44.16) .. (506,53) .. controls (506,61.84) and (498.84,69) .. (490,69) .. controls (481.16,69) and (474,61.84) .. (474,53) -- cycle ;
%Shape: Circle [id:dp667434316720161] 
\draw  [line width=0.75]  (473,235) .. controls (473,226.16) and (480.16,219) .. (489,219) .. controls (497.84,219) and (505,226.16) .. (505,235) .. controls (505,243.84) and (497.84,251) .. (489,251) .. controls (480.16,251) and (473,243.84) .. (473,235) -- cycle ;
%Shape: Circle [id:dp8784829226204798] 
\draw  [line width=0.75]  (473,143) .. controls (473,134.16) and (480.16,127) .. (489,127) .. controls (497.84,127) and (505,134.16) .. (505,143) .. controls (505,151.84) and (497.84,159) .. (489,159) .. controls (480.16,159) and (473,151.84) .. (473,143) -- cycle ;
%Shape: Circle [id:dp11059658419650353] 
\draw   (583,143) .. controls (583,134.16) and (590.16,127) .. (599,127) .. controls (607.84,127) and (615,134.16) .. (615,143) .. controls (615,151.84) and (607.84,159) .. (599,159) .. controls (590.16,159) and (583,151.84) .. (583,143) -- cycle ;
%Straight Lines [id:da6056442285061292] 
\draw    (490,69) -- (489,127) ;
%Straight Lines [id:da7632177430970853] 
\draw    (505,143) -- (583,143) ;
%Shape: Circle [id:dp971077497786396] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (368,113) .. controls (368,104.16) and (375.16,97) .. (384,97) .. controls (392.84,97) and (400,104.16) .. (400,113) .. controls (400,121.84) and (392.84,129) .. (384,129) .. controls (375.16,129) and (368,121.84) .. (368,113) -- cycle ;
%Straight Lines [id:da5406812654962684] 
\draw    (400.5,120) -- (472,143) ;
%Straight Lines [id:da2536520641769523] 
\draw    (491,161) -- (490,219) ;
%Shape: Circle [id:dp07979600493282424] 
\draw   (535,37) .. controls (535,28.16) and (542.16,21) .. (551,21) .. controls (559.84,21) and (567,28.16) .. (567,37) .. controls (567,45.84) and (559.84,53) .. (551,53) .. controls (542.16,53) and (535,45.84) .. (535,37) -- cycle ;
%Straight Lines [id:da11266553038716254] 
\draw    (506,53) -- (535.5,44) ;
%Shape: Circle [id:dp8735257642077773] 
\draw   (617,224) .. controls (617,215.16) and (624.16,208) .. (633,208) .. controls (641.84,208) and (649,215.16) .. (649,224) .. controls (649,232.84) and (641.84,240) .. (633,240) .. controls (624.16,240) and (617,232.84) .. (617,224) -- cycle ;
%Straight Lines [id:da7966678523048515] 
\draw    (506,235) -- (576,270) ;
%Straight Lines [id:da12522957116600708] 
\draw    (589.5,89) -- (506,138) ;
%Straight Lines [id:da7674770213176285] 
\draw    (587.5,208) -- (617.5,219) ;
%Shape: Circle [id:dp3056779594772224] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (362,232) .. controls (362,223.16) and (369.16,216) .. (378,216) .. controls (386.84,216) and (394,223.16) .. (394,232) .. controls (394,240.84) and (386.84,248) .. (378,248) .. controls (369.16,248) and (362,240.84) .. (362,232) -- cycle ;
%Straight Lines [id:da4307666951247373] 
\draw    (384,129) -- (378,216) ;
%Straight Lines [id:da7501322323839963] 
\draw    (425.5,55) -- (475.5,131) ;
%Straight Lines [id:da39187689857767527] 
\draw    (384,129) -- (419.5,182) ;
%Straight Lines [id:da8942073409898422] 
\draw    (542.5,50) -- (501.5,131) ;
%Straight Lines [id:da06724121431624175] 
\draw    (405.5,54) -- (384,97) ;
%Straight Lines [id:da583304159684443] 
\draw    (609,156) -- (627.5,207) ;
%Straight Lines [id:da5591998763690953] 
\draw    (352.5,81) -- (373.5,102) ;
%Shape: Circle [id:dp28209407275078513] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (473,325) .. controls (473,316.16) and (480.16,309) .. (489,309) .. controls (497.84,309) and (505,316.16) .. (505,325) .. controls (505,333.84) and (497.84,341) .. (489,341) .. controls (480.16,341) and (473,333.84) .. (473,325) -- cycle ;
%Straight Lines [id:da17038564784794108] 
\draw    (491,251) -- (490,309) ;
%Shape: Circle [id:dp35743959740278797] 
\draw   (576,270) .. controls (576,261.16) and (583.16,254) .. (592,254) .. controls (600.84,254) and (608,261.16) .. (608,270) .. controls (608,278.84) and (600.84,286) .. (592,286) .. controls (583.16,286) and (576,278.84) .. (576,270) -- cycle ;
%Straight Lines [id:da5997540835512046] 
\draw    (506,325) -- (577.5,279) ;
%Straight Lines [id:da8980199225595425] 
\draw    (579.5,218) -- (585.5,256) ;
%Shape: Circle [id:dp18558758694240063] 
\draw  [line width=0.75]  (409,406) .. controls (409,397.16) and (416.16,390) .. (425,390) .. controls (433.84,390) and (441,397.16) .. (441,406) .. controls (441,414.84) and (433.84,422) .. (425,422) .. controls (416.16,422) and (409,414.84) .. (409,406) -- cycle ;
%Straight Lines [id:da45320183248949053] 
\draw    (436.5,394) -- (477.5,338) ;
%Straight Lines [id:da8527773464534568] 
\draw    (389.5,244) -- (475.5,315) ;
%Straight Lines [id:da9288626718615769] 
\draw    (498,338) -- (530.5,363) ;
%Straight Lines [id:da6066314330690226] 
\draw    (566.5,43) -- (594.5,71) ;
%Shape: Circle [id:dp0064275494182025605] 
\draw   (589,82) .. controls (589,73.16) and (596.16,66) .. (605,66) .. controls (613.84,66) and (621,73.16) .. (621,82) .. controls (621,90.84) and (613.84,98) .. (605,98) .. controls (596.16,98) and (589,90.84) .. (589,82) -- cycle ;
%Shape: Circle [id:dp13016232865104282] 
\draw   (556,202) .. controls (556,193.16) and (563.16,186) .. (572,186) .. controls (580.84,186) and (588,193.16) .. (588,202) .. controls (588,210.84) and (580.84,218) .. (572,218) .. controls (563.16,218) and (556,210.84) .. (556,202) -- cycle ;
%Shape: Circle [id:dp43886267373893284] 
\draw   (411,196) .. controls (411,187.16) and (418.16,180) .. (427,180) .. controls (435.84,180) and (443,187.16) .. (443,196) .. controls (443,204.84) and (435.84,212) .. (427,212) .. controls (418.16,212) and (411,204.84) .. (411,196) -- cycle ;
%Shape: Circle [id:dp5550483695641577] 
\draw   (401,41) .. controls (401,32.16) and (408.16,25) .. (417,25) .. controls (425.84,25) and (433,32.16) .. (433,41) .. controls (433,49.84) and (425.84,57) .. (417,57) .. controls (408.16,57) and (401,49.84) .. (401,41) -- cycle ;
%Straight Lines [id:da7418671861405102] 
\draw    (557.5,193) -- (504.5,152) ;
%Straight Lines [id:da4472759889093586] 
\draw    (476.5,154) -- (442.5,186) ;
%Shape: Circle [id:dp9643216278270118] 
\draw   (527,372) .. controls (527,363.16) and (534.16,356) .. (543,356) .. controls (551.84,356) and (559,363.16) .. (559,372) .. controls (559,380.84) and (551.84,388) .. (543,388) .. controls (534.16,388) and (527,380.84) .. (527,372) -- cycle ;
%Straight Lines [id:da7850871254097781] 
\draw    (587.5,284) -- (551.5,357) ;
%Straight Lines [id:da11948762458080253] 
\draw    (621.5,235) -- (604.5,257) ;
%Straight Lines [id:da5151353549615533] 
\draw    (642.5,282) -- (608,270) ;
%Straight Lines [id:da560239553285965] 
\draw    (474,53) -- (433,41) ;
%Straight Lines [id:da6089775703297153] 
\draw    (498.5,19) -- (490,37) ;
%Straight Lines [id:da034235987046946414] 
\draw    (630.5,45) -- (613.5,67) ;
%Straight Lines [id:da31024013617563173] 
\draw    (635.5,120) -- (611.5,132) ;
%Rounded Rect [id:dp3240712809445472] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (401.05,266.9) .. controls (401.05,264.47) and (403.02,262.5) .. (405.45,262.5) -- (441.15,262.5) .. controls (443.58,262.5) and (445.55,264.47) .. (445.55,266.9) -- (445.55,280.1) .. controls (445.55,282.53) and (443.58,284.5) .. (441.15,284.5) -- (405.45,284.5) .. controls (403.02,284.5) and (401.05,282.53) .. (401.05,280.1) -- cycle ;
%Rounded Rect [id:dp8626348818087146] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (356.05,172.9) .. controls (356.05,170.47) and (358.02,168.5) .. (360.45,168.5) -- (396.15,168.5) .. controls (398.58,168.5) and (400.55,170.47) .. (400.55,172.9) -- (400.55,186.1) .. controls (400.55,188.53) and (398.58,190.5) .. (396.15,190.5) -- (360.45,190.5) .. controls (358.02,190.5) and (356.05,188.53) .. (356.05,186.1) -- cycle ;
%Straight Lines [id:da5028231741446029] 
\draw    (137.5,231) -- (103,208) ;
%Straight Lines [id:da6664513082202856] 
\draw    (474.5,228) -- (440,205) ;

% Text Node
\draw (141.4,89.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (199.4,136.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (88.4,125.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (142.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (107.4,158.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (91.4,80.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (191.4,164.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (209.4,98.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (185.4,67.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (413.4,264.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (368.4,170.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}

\end{frame}

\begin{frame}{Network, some mathematical formalism}

\parbox{5cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6126022086951118] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp23320727724952195] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp35481067957420476] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (197,32) .. controls (197,23.16) and (204.16,16) .. (213,16) .. controls (221.84,16) and (229,23.16) .. (229,32) .. controls (229,40.84) and (221.84,48) .. (213,48) .. controls (204.16,48) and (197,40.84) .. (197,32) -- cycle ;
%Straight Lines [id:da12034976539249898] 
\draw    (169.5,50) -- (198,39) ;
%Straight Lines [id:da16993613935438012] 
\draw    (68.5,56) -- (47,99) ;
%Shape: Circle [id:dp1500410520375025] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (64,43) .. controls (64,34.16) and (71.16,27) .. (80,27) .. controls (88.84,27) and (96,34.16) .. (96,43) .. controls (96,51.84) and (88.84,59) .. (80,59) .. controls (71.16,59) and (64,51.84) .. (64,43) -- cycle ;
%Straight Lines [id:da7544148072956057] 
\draw    (137,55) -- (96,43) ;
%Shape: Circle [id:dp502819183354003] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (111,115) .. controls (111,106.16) and (118.16,99) .. (127,99) .. controls (135.84,99) and (143,106.16) .. (143,115) .. controls (143,123.84) and (135.84,131) .. (127,131) .. controls (118.16,131) and (111,123.84) .. (111,115) -- cycle ;
%Straight Lines [id:da9260674776592893] 
\draw    (136.5,101) -- (147.5,71) ;
%Straight Lines [id:da399765059105478] 
\draw    (63,115) -- (111,115) ;
%Shape: Circle [id:dp7536476117021861] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (191,268) .. controls (191,259.16) and (198.16,252) .. (207,252) .. controls (215.84,252) and (223,259.16) .. (223,268) .. controls (223,276.84) and (215.84,284) .. (207,284) .. controls (198.16,284) and (191,276.84) .. (191,268) -- cycle ;
%Shape: Rectangle [id:dp9464437604164679] 
\draw   (51,187) -- (132.5,187) -- (132.5,268) -- (51,268) -- cycle ;
%Shape: Circle [id:dp26684124644834994] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,187) .. controls (35,178.16) and (42.16,171) .. (51,171) .. controls (59.84,171) and (67,178.16) .. (67,187) .. controls (67,195.84) and (59.84,203) .. (51,203) .. controls (42.16,203) and (35,195.84) .. (35,187) -- cycle ;
%Shape: Circle [id:dp5130666727980847] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,187) .. controls (116.5,178.16) and (123.66,171) .. (132.5,171) .. controls (141.34,171) and (148.5,178.16) .. (148.5,187) .. controls (148.5,195.84) and (141.34,203) .. (132.5,203) .. controls (123.66,203) and (116.5,195.84) .. (116.5,187) -- cycle ;
%Shape: Circle [id:dp6720707052896524] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,268) .. controls (116.5,259.16) and (123.66,252) .. (132.5,252) .. controls (141.34,252) and (148.5,259.16) .. (148.5,268) .. controls (148.5,276.84) and (141.34,284) .. (132.5,284) .. controls (123.66,284) and (116.5,276.84) .. (116.5,268) -- cycle ;
%Shape: Circle [id:dp3400870190041062] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,268) .. controls (35,259.16) and (42.16,252) .. (51,252) .. controls (59.84,252) and (67,259.16) .. (67,268) .. controls (67,276.84) and (59.84,284) .. (51,284) .. controls (42.16,284) and (35,276.84) .. (35,268) -- cycle ;
%Straight Lines [id:da4236871497990098] 
\draw    (148.5,268) -- (191,268) ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (44,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (74,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (207,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (122,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (126,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (126,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (201,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (45,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};


\end{tikzpicture}


}~~\parbox{9cm}{

\textcolor{BrickRed}{Vertice} $i\in \mathcal{V}=\{ A,B,C,D,E \}$
and \textcolor{BrickRed}{edges} $(i,j)\in \mathcal{E}$

Adjacency matrix $\boldsymbol{A}$, $A_{i,j}=1$ indicates a {link} $(i,j)$
$$
\begin{array}{{r}{c}}
 & A ~~B~~C~~D~~E \\
 \begin{array}{{c}}
A \\
B\\
C\\
D\\
E
\end{array}\hspace{-.2cm} &
 \left(
 
\begin{array}{*{5}{c}}
0 & 1 & 0 & 0 & 1 \\
\cline{1-5}
\multicolumn{1}{|c}{\textcolor{BrickRed}{1}} & \textcolor{BrickRed}{0} & 
\textcolor{BrickRed}{1}& \textcolor{BrickRed}{0} & \multicolumn{1}{c|}{\textcolor{BrickRed}{0}} \\
\cline{1-5}
0 & 1 & 0 & 1 & 1 \\
0 & 0 & 1 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 \\
\end{array}\right)
\end{array}
$$

$\boldsymbol{d}=(\boldsymbol{d}_i)=\boldsymbol{A}\boldsymbol{1}$ is called \textcolor{BrickRed}{degree}

``\textcolor{Plum}{\em There is certainly no unanimity on exactly what centrality is or on its conceptual foundations, and there is little agreement on the proper procedure for its measurement}'', \href{http://leonidzhukov.net/hse/2014/socialnetworks/papers/freeman79-centrality.pdf}{\sffamily \textcolor{ForestGreen}{Freeman (1979)}})
}


\end{frame}

\begin{frame}{Network, Friendship Paradox}

\parbox{5cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6126022086951118] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp23320727724952195] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp35481067957420476] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (197,32) .. controls (197,23.16) and (204.16,16) .. (213,16) .. controls (221.84,16) and (229,23.16) .. (229,32) .. controls (229,40.84) and (221.84,48) .. (213,48) .. controls (204.16,48) and (197,40.84) .. (197,32) -- cycle ;
%Straight Lines [id:da12034976539249898] 
\draw    (169.5,50) -- (198,39) ;
%Straight Lines [id:da16993613935438012] 
\draw    (68.5,56) -- (47,99) ;
%Shape: Circle [id:dp1500410520375025] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (64,43) .. controls (64,34.16) and (71.16,27) .. (80,27) .. controls (88.84,27) and (96,34.16) .. (96,43) .. controls (96,51.84) and (88.84,59) .. (80,59) .. controls (71.16,59) and (64,51.84) .. (64,43) -- cycle ;
%Straight Lines [id:da7544148072956057] 
\draw    (137,55) -- (96,43) ;
%Shape: Circle [id:dp502819183354003] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (111,115) .. controls (111,106.16) and (118.16,99) .. (127,99) .. controls (135.84,99) and (143,106.16) .. (143,115) .. controls (143,123.84) and (135.84,131) .. (127,131) .. controls (118.16,131) and (111,123.84) .. (111,115) -- cycle ;
%Straight Lines [id:da9260674776592893] 
\draw    (136.5,101) -- (147.5,71) ;
%Straight Lines [id:da399765059105478] 
\draw    (63,115) -- (111,115) ;
%Shape: Circle [id:dp7536476117021861] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (191,268) .. controls (191,259.16) and (198.16,252) .. (207,252) .. controls (215.84,252) and (223,259.16) .. (223,268) .. controls (223,276.84) and (215.84,284) .. (207,284) .. controls (198.16,284) and (191,276.84) .. (191,268) -- cycle ;
%Shape: Rectangle [id:dp9464437604164679] 
\draw   (51,187) -- (132.5,187) -- (132.5,268) -- (51,268) -- cycle ;
%Shape: Circle [id:dp26684124644834994] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,187) .. controls (35,178.16) and (42.16,171) .. (51,171) .. controls (59.84,171) and (67,178.16) .. (67,187) .. controls (67,195.84) and (59.84,203) .. (51,203) .. controls (42.16,203) and (35,195.84) .. (35,187) -- cycle ;
%Shape: Circle [id:dp5130666727980847] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,187) .. controls (116.5,178.16) and (123.66,171) .. (132.5,171) .. controls (141.34,171) and (148.5,178.16) .. (148.5,187) .. controls (148.5,195.84) and (141.34,203) .. (132.5,203) .. controls (123.66,203) and (116.5,195.84) .. (116.5,187) -- cycle ;
%Shape: Circle [id:dp6720707052896524] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,268) .. controls (116.5,259.16) and (123.66,252) .. (132.5,252) .. controls (141.34,252) and (148.5,259.16) .. (148.5,268) .. controls (148.5,276.84) and (141.34,284) .. (132.5,284) .. controls (123.66,284) and (116.5,276.84) .. (116.5,268) -- cycle ;
%Shape: Circle [id:dp3400870190041062] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,268) .. controls (35,259.16) and (42.16,252) .. (51,252) .. controls (59.84,252) and (67,259.16) .. (67,268) .. controls (67,276.84) and (59.84,284) .. (51,284) .. controls (42.16,284) and (35,276.84) .. (35,268) -- cycle ;
%Straight Lines [id:da4236871497990098] 
\draw    (148.5,268) -- (191,268) ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (44,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (74,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (207,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (122,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (126,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (126,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (201,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (45,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};


\end{tikzpicture}


}~~\parbox{9cm}{

\textcolor{BrickRed}{The average degree of a friend is strictly greater than the average degree of a random node}, see \href{http://www.macroeconomics.tu-berlin.de/fileadmin/fg124/networks/Lectures/Summer2012/Material/American_Journal_of_Sociology_1991_Feld.pdf}{\sffamily \textcolor{ForestGreen}{Feld (1991)}}
and \href{https://bit.ly/2YGZJEH}{\sffamily \textcolor{ForestGreen}{ Zuckerman \& Jost (2001)}}.

$(A,2)$, 
$(B,2)$,
$(C,3)$, 
$(D,1)$,  
$(E,2)$ 

\vspace{.2cm}

$\displaystyle{\frac{2+2+3+1+2}{5}}=2$ 

\ 

$A:(B,2),(E,2)$, 
$B:(A,2),(C,3)$,

$C:(B,2),(D,1),(E,2)$, 
$D:(C,3)$,  
$E:(A,2),(C,3)$ 

\vspace{.2cm}

$\displaystyle{\frac{1}{5}\left(\frac{2+2}{2}+\frac{2+3}{2}+\frac{2+2+1}{3}+\frac{3}{1}+\frac{2+3}{2}\right)}=\frac{7}{3}>2$ 
}



\end{frame}

\begin{frame}{Network, Friendship Paradox}

The average number of friends of a random person in the graph is
$$
\mu = \frac{1}{n_{\mathcal V}}\sum_{v\in {\mathcal V}} d(v)=\frac{2 n_{\mathcal E}}{n_V}=\frac{1}{n_{\mathcal V}}\|\boldsymbol{d}\|_1~~~(=\mathbb{E}(D))
$$
where $\boldsymbol{d}$ is the vector of $d(v)$'s (or $\boldsymbol{d}=\boldsymbol{A}\boldsymbol{1}$).

\begin{center}
    \includegraphics[width=0.49\textwidth]{MAT6100/FIGS/graph-of-thrones.png}~
    \includegraphics[width=0.49\textwidth]{MAT6100/FIGS/GoT-paradox.png}
\end{center}

\end{frame}
  

\begin{frame}{Friendship Paradox} %---------------


The average number of friends that a typical friend has is 
$$
\frac{1}{n_{\mathcal V}}\sum_{v\in {\mathcal V}} \left(
\frac{1}{d(v)}\sum_{v':(v,v')\in {\mathcal E}} d(v')
\right)=
\frac{1}{\|\boldsymbol{d}\|_1}\boldsymbol{d}^\top \boldsymbol{d}~~~\Big(=\frac{\mathbb{E}(D^2)}{\mathbb{E}(D)}\Big)
$$
We can prove that
$$
 \frac{1}{\|\boldsymbol{d}\|_1}\boldsymbol{d}^\top \boldsymbol{d} \geq \frac{1}{n_{\mathcal V}}\|\boldsymbol{d}\|_1
$$
See also 
$$
\frac{\mathbb{E}[D^2]}{\mathbb{E}[D]} =
\mathbb{E}[D]+
\frac{\textcolor{NavyBlue}{\text{Var}[D]}}{\mathbb{E}[D]} \geq \mathbb{E}[D]
$$
because $\textcolor{NavyBlue}{\text{Var}[D]}\geq 0$.
\end{frame}
  

\begin{frame}{Friendship Paradox} %---------------

\begin{center}
    \includegraphics[width=.8\textwidth]{figs/CNN-facebook.png}
\end{center}

%{\em Facebook patent: Your friends could help you get a loan - or not} 
``\textcolor{Plum}{{\em You apply for a loan and your would-be lender somehow examines the credit ratings of your Facebook friends. {\bf If the average credit rating of these members is at least a minimum credit score, the lender continues to process the loan application}. Otherwise, the loan application is rejected," the patent states.}}''

See \href{https://money.cnn.com/2015/08/04/technology/facebook-loan-patent/}{\textcolor{ForestGreen}{Facebook patent: Your friends could help you get a loan - or not}}

Consider some positive variable $y$ observed at each node $v$. It can be the credit score of friends, or activity of people on twitter, as in  \href{https://arxiv.org/abs/1304.3480}{\textcolor{ForestGreen}{Hodas {\em et al.} (2013})}

\end{frame} \begin{frame}[containsverbatim]{Friendship Paradox} %----------------

Using the extension of K\"onig-Huyghens, $\text{Cov}[D,Y]=\mathbb{E}[DY]-\mathbb{E}[D]\mathbb{E}[Y]$, write $\boldsymbol{d}^\top \boldsymbol{y}$ as
$$
\boldsymbol{d}^\top \boldsymbol{y}=\frac{\|\boldsymbol{d}\|_1\|\boldsymbol{y}\|_1}{n_V}+\textcolor{NavyBlue}{n_V\text{Cov}[D,Y]}
$$
or 
$$
\frac{1}{\|\boldsymbol{d}\|_1}\boldsymbol{d}^\top \boldsymbol{y}=\frac{1}{n_V}\|\boldsymbol{y}\|_1+\textcolor{NavyBlue}{\frac{n_v}{\|\boldsymbol{d}\|_1}\text{Cov}[D,Y]}
$$
This can be written also 
$$
\frac{\mathbb{E}[DY]}{\mathbb{E}[D]} =
\mathbb{E}[Y]+\textcolor{NavyBlue}{
\frac{\text{Cov}[D,Y]}{\mathbb{E}[D]}}
$$
Hence,
$$
\frac{\mathbb{E}[DY]}{\mathbb{E}[D]} =
\mathbb{E}[Y] \text{ if }Y\perp D, \text{ and } \frac{\mathbb{E}[DY]}{\mathbb{E}[D]} >
\mathbb{E}[Y] \text{ if }\text{Cov}[D,Y]>0.
$$

\end{frame}

\begin{frame}{Networks, from Probability to Statistics}

Sampling issues...

\includegraphics[width=.45\textwidth]{figs/graph-1.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

\

\end{frame} 

\begin{frame}{Networks, from Probability to Statistics}

Snowball: draw randomly $k\ll s$ nodes

\includegraphics[width=.45\textwidth]{figs/graph-3.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

\

\end{frame} 

\begin{frame}{Networks, from Probability to Statistics}

keep neighbors of previously selected nodes

\includegraphics[width=.45\textwidth]{figs/graph-4.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

\

\end{frame} 

\begin{frame}{Networks, from Probability to Statistics}

keep neighbors of previously selected nodes

\includegraphics[width=.45\textwidth]{figs/graph-5.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

see \textcolor{BrickRed}{Respondent-driven sampling (RDS)}

\end{frame} 
\begin{frame}{Classical Random Graphs}


The \textcolor{NavyBlue}{Erd\"os-Renyi} random graph model $G_{n,p}$ is 
an undirected graph with $n$ vertices, such that edge $(v,v')$ is present with probability
$p$, independent of other edges.

\begin{center}
\includegraphics[width=.25\textwidth]{MAT6100/FIGS/erdos_608.png}
\includegraphics[width=.25\textwidth]{MAT6100/FIGS/erdos_609.png}
\includegraphics[width=.25\textwidth]{MAT6100/FIGS/erdos_610.png}
\end{center}
$$
f_\delta=\mathbb{P}[d(v)=\delta]=\binom{n-1}{\delta}p^{\delta}(1-p)^{n_V-1-\delta}
$$

For a large network ($n_V\rightarrow\infty$), $d(v) \sim \mathcal{N}(n_Vp, n_Vp(1-p))$ from the
law of large numbers.

For a large netword with $p\sim \lambda/n_V$, \textcolor{BrickRed}{$d(v) \sim \mathcal{P}(\lambda)$} from the law of small numbers.

\end{frame}

\begin{frame}{Classical Random Graphs}


\textcolor{NavyBlue}{Scale-free network}: degree distribution with power-law tail, 

see also \textcolor{NavyBlue}{Barabasi-Albert} graphs

The normalized power-law degree distribution is
$$
f_\delta =\mathbb{P}[d(v)=\delta]= \frac{\alpha-1}{\delta_0}\left(\frac{\delta}{\delta_0}\right)^{-\alpha},
\text{ for }\delta\geq \delta_0.
$$

See Pareto distribution, $\overline{F}(x)=\mathbb{P}[X>x]=x^{-\alpha\textcolor{BrickRed}{+1}}$

``\textcolor{Plum}{Scale-free networks are rare}``, \href{https://www.nature.com/articles/s41467-019-08746-5}{\textcolor{ForestGreen}{Broido \& Clauset (2019)}}. 

Sampling issue, and second order property, see \href{https://www.pnas.org/content/102/12/4221}{\textcolor{ForestGreen}{Stumpf, Wiuf \& May (2005)}} or \href{https://arxiv.org/abs/1905.10267}{\textcolor{ForestGreen}{Charpentier \& Flachaire (2019)}}. 

\end{frame}

\begin{frame}{Networks \& Fraud}

\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp7618539670121055] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (15,131) .. controls (15,122.16) and (22.16,115) .. (31,115) .. controls (39.84,115) and (47,122.16) .. (47,131) .. controls (47,139.84) and (39.84,147) .. (31,147) .. controls (22.16,147) and (15,139.84) .. (15,131) -- cycle ;
%Shape: Circle [id:dp8215563821268168] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (15,33) .. controls (15,24.16) and (22.16,17) .. (31,17) .. controls (39.84,17) and (47,24.16) .. (47,33) .. controls (47,41.84) and (39.84,49) .. (31,49) .. controls (22.16,49) and (15,41.84) .. (15,33) -- cycle ;
%Shape: Circle [id:dp154257311290803] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,178) .. controls (14,169.16) and (21.16,162) .. (30,162) .. controls (38.84,162) and (46,169.16) .. (46,178) .. controls (46,186.84) and (38.84,194) .. (30,194) .. controls (21.16,194) and (14,186.84) .. (14,178) -- cycle ;
%Shape: Circle [id:dp19407334052639325] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,81) .. controls (14,72.16) and (21.16,65) .. (30,65) .. controls (38.84,65) and (46,72.16) .. (46,81) .. controls (46,89.84) and (38.84,97) .. (30,97) .. controls (21.16,97) and (14,89.84) .. (14,81) -- cycle ;
%Shape: Circle [id:dp03672115998366965] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,226) .. controls (14,217.16) and (21.16,210) .. (30,210) .. controls (38.84,210) and (46,217.16) .. (46,226) .. controls (46,234.84) and (38.84,242) .. (30,242) .. controls (21.16,242) and (14,234.84) .. (14,226) -- cycle ;
%Shape: Circle [id:dp18038768552808015] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,272) .. controls (14,263.16) and (21.16,256) .. (30,256) .. controls (38.84,256) and (46,263.16) .. (46,272) .. controls (46,280.84) and (38.84,288) .. (30,288) .. controls (21.16,288) and (14,280.84) .. (14,272) -- cycle ;
%Shape: Circle [id:dp32344128457320676] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (123,71) .. controls (123,62.16) and (130.16,55) .. (139,55) .. controls (147.84,55) and (155,62.16) .. (155,71) .. controls (155,79.84) and (147.84,87) .. (139,87) .. controls (130.16,87) and (123,79.84) .. (123,71) -- cycle ;
%Shape: Circle [id:dp8030884952834443] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (124,153) .. controls (124,144.16) and (131.16,137) .. (140,137) .. controls (148.84,137) and (156,144.16) .. (156,153) .. controls (156,161.84) and (148.84,169) .. (140,169) .. controls (131.16,169) and (124,161.84) .. (124,153) -- cycle ;
%Shape: Circle [id:dp5497959194152406] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (125,218) .. controls (125,209.16) and (132.16,202) .. (141,202) .. controls (149.84,202) and (157,209.16) .. (157,218) .. controls (157,226.84) and (149.84,234) .. (141,234) .. controls (132.16,234) and (125,226.84) .. (125,218) -- cycle ;
%Straight Lines [id:da638980503037028] 
\draw    (47,40) -- (124,63) ;
%Straight Lines [id:da5338733923899402] 
\draw    (46,81) -- (123,71) ;
%Straight Lines [id:da3433822919364493] 
\draw    (45,88) -- (126,143) ;
%Straight Lines [id:da5528249007418774] 
\draw    (47,131) -- (124,153) ;
%Straight Lines [id:da4483971508734578] 
\draw    (46,178) -- (125,160) ;
%Straight Lines [id:da6895548559237835] 
\draw    (47,183) -- (125,210) ;
%Straight Lines [id:da16491561459030235] 
\draw    (46,226) -- (125,218) ;
%Straight Lines [id:da17480603927145] 
\draw    (46,272) -- (127,227) ;
%Straight Lines [id:da5482115792298174] 
\draw    (42,44) -- (132,140) ;
%Straight Lines [id:da07867184823261997] 
\draw    (45,220) -- (131,167) ;
%Shape: Circle [id:dp3874090824752534] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (221,87) .. controls (221,78.16) and (228.16,71) .. (237,71) .. controls (245.84,71) and (253,78.16) .. (253,87) .. controls (253,95.84) and (245.84,103) .. (237,103) .. controls (228.16,103) and (221,95.84) .. (221,87) -- cycle ;
%Shape: Circle [id:dp39783504679597526] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (344,141) .. controls (344,132.16) and (351.16,125) .. (360,125) .. controls (368.84,125) and (376,132.16) .. (376,141) .. controls (376,149.84) and (368.84,157) .. (360,157) .. controls (351.16,157) and (344,149.84) .. (344,141) -- cycle ;
%Shape: Circle [id:dp9353119099949344] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (303,38) .. controls (303,29.16) and (310.16,22) .. (319,22) .. controls (327.84,22) and (335,29.16) .. (335,38) .. controls (335,46.84) and (327.84,54) .. (319,54) .. controls (310.16,54) and (303,46.84) .. (303,38) -- cycle ;
%Shape: Circle [id:dp25510762373532403] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (404,92) .. controls (404,83.16) and (411.16,76) .. (420,76) .. controls (428.84,76) and (436,83.16) .. (436,92) .. controls (436,100.84) and (428.84,108) .. (420,108) .. controls (411.16,108) and (404,100.84) .. (404,92) -- cycle ;
%Shape: Circle [id:dp41336311563547246] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (409,204) .. controls (409,195.16) and (416.16,188) .. (425,188) .. controls (433.84,188) and (441,195.16) .. (441,204) .. controls (441,212.84) and (433.84,220) .. (425,220) .. controls (416.16,220) and (409,212.84) .. (409,204) -- cycle ;
%Shape: Circle [id:dp4692902743476173] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (306,266) .. controls (306,257.16) and (313.16,250) .. (322,250) .. controls (330.84,250) and (338,257.16) .. (338,266) .. controls (338,274.84) and (330.84,282) .. (322,282) .. controls (313.16,282) and (306,274.84) .. (306,266) -- cycle ;
%Shape: Circle [id:dp08005665424679265] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (213,212) .. controls (213,203.16) and (220.16,196) .. (229,196) .. controls (237.84,196) and (245,203.16) .. (245,212) .. controls (245,220.84) and (237.84,228) .. (229,228) .. controls (220.16,228) and (213,220.84) .. (213,212) -- cycle ;
%Shape: Circle [id:dp095608066702498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (284,124) .. controls (284,115.16) and (291.16,108) .. (300,108) .. controls (308.84,108) and (316,115.16) .. (316,124) .. controls (316,132.84) and (308.84,140) .. (300,140) .. controls (291.16,140) and (284,132.84) .. (284,124) -- cycle ;
%Shape: Circle [id:dp7131337581089685] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,167) .. controls (309,158.16) and (316.16,151) .. (325,151) .. controls (333.84,151) and (341,158.16) .. (341,167) .. controls (341,175.84) and (333.84,183) .. (325,183) .. controls (316.16,183) and (309,175.84) .. (309,167) -- cycle ;
%Straight Lines [id:da291115602149849] 
\draw    (314,52) -- (306,110) ;
%Straight Lines [id:da16724197794669837] 
\draw    (252,93) -- (287,113) ;
%Straight Lines [id:da2734967771731637] 
\draw    (371,152) -- (416,192) ;
%Straight Lines [id:da7823590441326302] 
\draw    (326,53) -- (354,127) ;
%Straight Lines [id:da803494189462453] 
\draw    (407,101) -- (374,132) ;
%Straight Lines [id:da7354267389338225] 
\draw    (309,174) -- (245,206) ;
%Straight Lines [id:da8849000448037208] 
\draw    (353,156) -- (328,250) ;
%Straight Lines [id:da897536300404031] 
\draw    (325,183) -- (322,250) ;
%Straight Lines [id:da3632307647894505] 
\draw    (337.5,179) -- (409,204) ;

% Text Node
\draw (25,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (24,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (24,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (24,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (25,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (25,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (134,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (135,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (136,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (231,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (313,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (414,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (419,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (316,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (223,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (295,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (355,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (320,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};


\end{tikzpicture}}~~~\parbox{4.3cm}{
\textcolor{BrickRed}{Bipartite graphs}

vertices can be divided into two disjoint and independent sets
 
workers and employers
 
\textcolor{BrickRed}{matching problem}

\

see \href{https://arxiv.org/abs/1907.02320}{\textcolor{ForestGreen}{Charpentier,}}

\href{https://arxiv.org/abs/1907.02320}{\textcolor{ForestGreen}{Galichon \& Vernet (2019)}}}



\end{frame} 

\begin{frame}{Networks \& Fraud}

See \href{https://arxiv.org/pdf/2009.08313.pdf}{\textcolor{ForestGreen}{\'Oskars\'ottir {\em et al.} (2020)}} on fraud detection in insurance

\includegraphics[width=.7\textwidth]{figs/fraud-katrien.png}

\end{frame} 

\begin{frame}{Networks \& Security}


``\textcolor{Plum}{\em There is certainly no unanimity on exactly what centrality is or on its conceptual foundations, and there is little agreement on the proper procedure for its measurement}'', \href{http://leonidzhukov.net/hse/2014/socialnetworks/papers/freeman79-centrality.pdf}{\sffamily \textcolor{ForestGreen}{Freeman (1979)}}

See \href{https://bit.ly/2YNLhui}{\textcolor{ForestGreen}{Wang {\em et al.} (2017)}} on robustness of metro networks

\begin{center}
    \includegraphics[width=.98\textwidth]{MAT6100/FIGS/Sybil1.png}
\end{center}

or on edges, as in cyber-risk, see \href{https://hal.archives-ouvertes.fr/hal-02911859/document}{\textcolor{ForestGreen}{Cohignac \& Kazi-Tani (2020)}}

\end{frame} 

\begin{frame}{Networks \& Pandemic}

\href{https://royalsocietypublishing.org/doi/10.1098/rspa.1927.0118}{\textcolor{ForestGreen}{Kermack \& McKendrick (1927)}}, three groups,
$S_t$ (susceptible) $I_t$ (infected) $R_t$ (recovered)
$${\frac {dS_t}{dt}}=-{ {\beta I_tS_t}},{\frac {dI_t}{dt}}={ {\beta I_tS_t}}-\gamma I_t,{\frac {dR_t}{dt}}=\gamma I_t$$

\begin{center}
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-1.png}~~
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-2.png}
\end{center}
\end{frame} 

\begin{frame}{Networks \& Pandemic}

With \textcolor{NavyBlue}{Erd\"os-Renyi} random graphs, 
or \textcolor{NavyBlue}{Barabasi-Albert} graphs (scale free / power law)

\begin{center}
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-4.png}~~
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-3.png}
\end{center}


\end{frame} 

\begin{frame}{Networks, Race \& Friendship in Schools}

\includegraphics[width=.46\textwidth]{figs/HS-1b}~~
\includegraphics[width=.46\textwidth]{figs/HS-2b}

\textcolor{BrickRed}{Homophily}: tendency of individuals to associate and bond with similar others, ``\textcolor{Plum}{\em birds of a feather flock together}", from  \href{http://www.soc.duke.edu/~jmoody77/ajs_reprint.pdf}{\sffamily \textcolor{ForestGreen}{Moody (2001)}}

\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}


\includegraphics[height=.8\textheight]{figs/BIP2P-min.png}

via \href{https://issuu.com/keymedia/docs/ib5.2_emag-ipad/36}{\textcolor{ForestGreen}{\sffamily Insurance Business (2016)}}, see \href{https://f.hypotheses.org/wp-content/blogs.dir/253/files/2019/05/Risques117_Charpentier.pdf}{\textcolor{ForestGreen}{\sffamily Charpentier (2019)}}

\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{5.6cm}{
    \includegraphics[width=.4\textwidth]{figs/inspeer-logo.png}

    \includegraphics[width=.4\textwidth]{figs/Lemonade_Logo.jpg}

    \includegraphics[width=.4\textwidth]{figs/groupago-logo.jpg}
    
~~~~\includegraphics[width=.3\textwidth]{figs/besure_logo_HD.jpg}
}~~\parbox{12cm}{

insPeer: car insurance in France, 2014

\vspace{1.2cm}

Lemonade: household insurance, in the U.S., 2015

\vspace{1.2cm}

groupago: car \& household insurance, in Belgium, 2015

\vspace{1.2cm}

besure: general insurance, in Canada, 2017}


\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}


\href{https://github.com/larioskouakou/master_euria/blob/main/Memoire_euria_2020_LK.pdf}{\textcolor{ForestGreen}{Kouakou (2020)}} considered risk sharing (transfer) of the \textcolor{BrickRed}{deductible}, under strong assumptions (identical risks, identical deductible)

\ 

Question : \textcolor{NavyBlue}{How to set the amount of reciprocal commitments in order to optimize the collaborative franchise product}?  

Question : \textcolor{NavyBlue}{What social graph model(s) can be used to optimize the collaborative franchise product}?

\ 



very sensitive to the structure of the network...
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{6cm}{Frequency $\mathcal{B}(1/10)$ (i.i.d.)

Loss $\mathcal{G}(100,250)$

Deductible $100$

Network: $\mathbb{E}[D]=5$

\vspace{.2cm}

Contribution $\displaystyle{\frac{100}{5}=20}$

(uniform, constant and reciprocal)

\ 

We generate some random networks

given a distribution of degrees

average $\mathbb{E}[D]$ 

and standard deviation $\textcolor{BrickRed}{\sigma}$

}~~\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da3303987036187418] 
\draw    (215,154) -- (307,179) ;
%Straight Lines [id:da1907628361114776] 
\draw    (216,148) -- (311,127) ;
%Straight Lines [id:da21823088985988548] 
\draw    (211,134) -- (272,76) ;
%Straight Lines [id:da36346773856846726] 
\draw    (135,214) -- (192,162) ;
%Straight Lines [id:da03786353013508392] 
\draw    (97,151) -- (184,148) ;
%Shape: Circle [id:dp5349658283239078] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (267,65) .. controls (267,56.16) and (274.16,49) .. (283,49) .. controls (291.84,49) and (299,56.16) .. (299,65) .. controls (299,73.84) and (291.84,81) .. (283,81) .. controls (274.16,81) and (267,73.84) .. (267,65) -- cycle ;
%Shape: Circle [id:dp3715743601705065] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80,91) .. controls (80,82.16) and (87.16,75) .. (96,75) .. controls (104.84,75) and (112,82.16) .. (112,91) .. controls (112,99.84) and (104.84,107) .. (96,107) .. controls (87.16,107) and (80,99.84) .. (80,91) -- cycle ;
%Shape: Circle [id:dp05406319623768341] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (184,148) .. controls (184,139.16) and (191.16,132) .. (200,132) .. controls (208.84,132) and (216,139.16) .. (216,148) .. controls (216,156.84) and (208.84,164) .. (200,164) .. controls (191.16,164) and (184,156.84) .. (184,148) -- cycle ;
%Shape: Circle [id:dp1818575353808708] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (307,185) .. controls (307,176.16) and (314.16,169) .. (323,169) .. controls (331.84,169) and (339,176.16) .. (339,185) .. controls (339,193.84) and (331.84,201) .. (323,201) .. controls (314.16,201) and (307,193.84) .. (307,185) -- cycle ;
%Shape: Circle [id:dp8461173405130987] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (65,151) .. controls (65,142.16) and (72.16,135) .. (81,135) .. controls (89.84,135) and (97,142.16) .. (97,151) .. controls (97,159.84) and (89.84,167) .. (81,167) .. controls (72.16,167) and (65,159.84) .. (65,151) -- cycle ;
%Shape: Circle [id:dp715734307492569] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338,65) .. controls (338,56.16) and (345.16,49) .. (354,49) .. controls (362.84,49) and (370,56.16) .. (370,65) .. controls (370,73.84) and (362.84,81) .. (354,81) .. controls (345.16,81) and (338,73.84) .. (338,65) -- cycle ;
%Shape: Circle [id:dp8496643847478507] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (289,239) .. controls (289,230.16) and (296.16,223) .. (305,223) .. controls (313.84,223) and (321,230.16) .. (321,239) .. controls (321,247.84) and (313.84,255) .. (305,255) .. controls (296.16,255) and (289,247.84) .. (289,239) -- cycle ;
%Shape: Circle [id:dp33624908633285777] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (110,225) .. controls (110,216.16) and (117.16,209) .. (126,209) .. controls (134.84,209) and (142,216.16) .. (142,225) .. controls (142,233.84) and (134.84,241) .. (126,241) .. controls (117.16,241) and (110,233.84) .. (110,225) -- cycle ;
%Shape: Circle [id:dp059278708309439265] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (148,43) .. controls (148,34.16) and (155.16,27) .. (164,27) .. controls (172.84,27) and (180,34.16) .. (180,43) .. controls (180,51.84) and (172.84,59) .. (164,59) .. controls (155.16,59) and (148,51.84) .. (148,43) -- cycle ;
%Straight Lines [id:da7178347724516304] 
\draw    (169.5,59) -- (194,132) ;
%Rounded Rect [id:dp1902139289849334] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (158.75,83.9) .. controls (158.75,81.47) and (160.72,79.5) .. (163.15,79.5) -- (198.85,79.5) .. controls (201.28,79.5) and (203.25,81.47) .. (203.25,83.9) -- (203.25,97.1) .. controls (203.25,99.53) and (201.28,101.5) .. (198.85,101.5) -- (163.15,101.5) .. controls (160.72,101.5) and (158.75,99.53) .. (158.75,97.1) -- cycle ;
%Straight Lines [id:da3194287172465311] 
\draw    (205.5,164) -- (230,237) ;
%Rounded Rect [id:dp5605951587961805] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194.75,188.9) .. controls (194.75,186.47) and (196.72,184.5) .. (199.15,184.5) -- (234.85,184.5) .. controls (237.28,184.5) and (239.25,186.47) .. (239.25,188.9) -- (239.25,202.1) .. controls (239.25,204.53) and (237.28,206.5) .. (234.85,206.5) -- (199.15,206.5) .. controls (196.72,206.5) and (194.75,204.53) .. (194.75,202.1) -- cycle ;
%Straight Lines [id:da9385676985085396] 
\draw    (110,99) -- (186,140) ;
%Rounded Rect [id:dp048041028190180746] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (216.75,96.9) .. controls (216.75,94.47) and (218.72,92.5) .. (221.15,92.5) -- (256.85,92.5) .. controls (259.28,92.5) and (261.25,94.47) .. (261.25,96.9) -- (261.25,110.1) .. controls (261.25,112.53) and (259.28,114.5) .. (256.85,114.5) -- (221.15,114.5) .. controls (218.72,114.5) and (216.75,112.53) .. (216.75,110.1) -- cycle ;
%Rounded Rect [id:dp5497251398605019] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (241.75,160.9) .. controls (241.75,158.47) and (243.72,156.5) .. (246.15,156.5) -- (281.85,156.5) .. controls (284.28,156.5) and (286.25,158.47) .. (286.25,160.9) -- (286.25,174.1) .. controls (286.25,176.53) and (284.28,178.5) .. (281.85,178.5) -- (246.15,178.5) .. controls (243.72,178.5) and (241.75,176.53) .. (241.75,174.1) -- cycle ;
%Rounded Rect [id:dp7966518199578553] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (251.75,125.9) .. controls (251.75,123.47) and (253.72,121.5) .. (256.15,121.5) -- (291.85,121.5) .. controls (294.28,121.5) and (296.25,123.47) .. (296.25,125.9) -- (296.25,139.1) .. controls (296.25,141.53) and (294.28,143.5) .. (291.85,143.5) -- (256.15,143.5) .. controls (253.72,143.5) and (251.75,141.53) .. (251.75,139.1) -- cycle ;
%Rounded Rect [id:dp40769923361384075] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,110.9) .. controls (128.75,108.47) and (130.72,106.5) .. (133.15,106.5) -- (168.85,106.5) .. controls (171.28,106.5) and (173.25,108.47) .. (173.25,110.9) -- (173.25,124.1) .. controls (173.25,126.53) and (171.28,128.5) .. (168.85,128.5) -- (133.15,128.5) .. controls (130.72,128.5) and (128.75,126.53) .. (128.75,124.1) -- cycle ;
%Rounded Rect [id:dp06600279256394448] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (119.75,143.9) .. controls (119.75,141.47) and (121.72,139.5) .. (124.15,139.5) -- (159.85,139.5) .. controls (162.28,139.5) and (164.25,141.47) .. (164.25,143.9) -- (164.25,157.1) .. controls (164.25,159.53) and (162.28,161.5) .. (159.85,161.5) -- (124.15,161.5) .. controls (121.72,161.5) and (119.75,159.53) .. (119.75,157.1) -- cycle ;
%Rounded Rect [id:dp246271580034914] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (139.75,175.9) .. controls (139.75,173.47) and (141.72,171.5) .. (144.15,171.5) -- (179.85,171.5) .. controls (182.28,171.5) and (184.25,173.47) .. (184.25,175.9) -- (184.25,189.1) .. controls (184.25,191.53) and (182.28,193.5) .. (179.85,193.5) -- (144.15,193.5) .. controls (141.72,193.5) and (139.75,191.53) .. (139.75,189.1) -- cycle ;
%Shape: Circle [id:dp15937316771007715] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (311,124) .. controls (311,115.16) and (318.16,108) .. (327,108) .. controls (335.84,108) and (343,115.16) .. (343,124) .. controls (343,132.84) and (335.84,140) .. (327,140) .. controls (318.16,140) and (311,132.84) .. (311,124) -- cycle ;
%Shape: Circle [id:dp6919275857902918] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (219,251) .. controls (219,242.16) and (226.16,235) .. (235,235) .. controls (243.84,235) and (251,242.16) .. (251,251) .. controls (251,259.84) and (243.84,267) .. (235,267) .. controls (226.16,267) and (219,259.84) .. (219,251) -- cycle ;
%Shape: Circle [id:dp5628699382040723] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (55,204) .. controls (55,195.16) and (62.16,188) .. (71,188) .. controls (79.84,188) and (87,195.16) .. (87,204) .. controls (87,212.84) and (79.84,220) .. (71,220) .. controls (62.16,220) and (55,212.84) .. (55,204) -- cycle ;
%Shape: Circle [id:dp4821916901874478] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (24,115) .. controls (24,106.16) and (31.16,99) .. (40,99) .. controls (48.84,99) and (56,106.16) .. (56,115) .. controls (56,123.84) and (48.84,131) .. (40,131) .. controls (31.16,131) and (24,123.84) .. (24,115) -- cycle ;
%Shape: Circle [id:dp18207227011612304] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (37,42) .. controls (37,33.16) and (44.16,26) .. (53,26) .. controls (61.84,26) and (69,33.16) .. (69,42) .. controls (69,50.84) and (61.84,58) .. (53,58) .. controls (44.16,58) and (37,50.84) .. (37,42) -- cycle ;
%Shape: Circle [id:dp25225402669712604] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,223) .. controls (12,214.16) and (19.16,207) .. (28,207) .. controls (36.84,207) and (44,214.16) .. (44,223) .. controls (44,231.84) and (36.84,239) .. (28,239) .. controls (19.16,239) and (12,231.84) .. (12,223) -- cycle ;
%Straight Lines [id:da5422165068465344] 
\draw    (85.5,211) -- (109,218) ;
%Straight Lines [id:da9604683713356816] 
\draw    (81,167) -- (77,187) ;
%Straight Lines [id:da23187496450205292] 
\draw    (148,50) -- (105,78) ;
%Straight Lines [id:da5379758832427027] 
\draw    (90,105) -- (81,135) ;
%Straight Lines [id:da07854380219750423] 
\draw    (63,55) -- (87,78) ;
%Straight Lines [id:da7575839279689094] 
\draw    (52,123) -- (69,139) ;
%Straight Lines [id:da9897413377284494] 
\draw    (44,223) -- (60,214) ;
%Straight Lines [id:da714935366514374] 
\draw    (299,65) -- (338,65) ;
%Straight Lines [id:da8233541429500926] 
\draw    (295,78) -- (318,111) ;
%Straight Lines [id:da5337660661745631] 
\draw    (180,43) -- (222,26) ;
%Straight Lines [id:da1671398424625139] 
\draw    (276,51) -- (266,27) ;
%Straight Lines [id:da055416785418861636] 
\draw    (251,251) -- (291,245) ;
%Straight Lines [id:da06944168572126286] 
\draw    (313,226) -- (323,201) ;
%Straight Lines [id:da22266494021294947] 
\draw    (131,240) -- (153,259) ;

% Text Node
\draw (172.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (208.4,187.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (230.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (255.4,159.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (265.4,124.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (142.4,109.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (133.4,142.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (153.4,174.4) node [anchor=north west][inner sep=0.75pt]    {$20$};


\end{tikzpicture}
}
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{6cm}{Frequency $\mathcal{B}(1/10)$ (i.i.d.)

Loss $\mathcal{G}(100,250)$

Deductible $100$

Network: $\mathbb{E}[D]=5$

\vspace{.2cm}

Contribution $\displaystyle{\frac{100}{5}=20}$

(uniform, constant and reciprocal)

\ 

We generate some random networks

given a distribution of degrees

average $\mathbb{E}[D]$ 

and standard deviation $\textcolor{BrickRed}{\sigma}$

}~~\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da10882877687724468] 
\draw    (215,154) -- (307,179) ;
%Straight Lines [id:da6098155752018484] 
\draw    (216,148) -- (311,127) ;
%Straight Lines [id:da5105512129064882] 
\draw    (211,134) -- (272,76) ;
%Straight Lines [id:da0815142119219574] 
\draw    (135,214) -- (192,162) ;
%Straight Lines [id:da5193796169320745] 
\draw    (97,151) -- (184,148) ;
%Shape: Circle [id:dp6676426191007168] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (267,65) .. controls (267,56.16) and (274.16,49) .. (283,49) .. controls (291.84,49) and (299,56.16) .. (299,65) .. controls (299,73.84) and (291.84,81) .. (283,81) .. controls (274.16,81) and (267,73.84) .. (267,65) -- cycle ;
%Shape: Circle [id:dp1501690674328483] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,91) .. controls (80,82.16) and (87.16,75) .. (96,75) .. controls (104.84,75) and (112,82.16) .. (112,91) .. controls (112,99.84) and (104.84,107) .. (96,107) .. controls (87.16,107) and (80,99.84) .. (80,91) -- cycle ;
%Shape: Circle [id:dp6974179782857861] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (184,148) .. controls (184,139.16) and (191.16,132) .. (200,132) .. controls (208.84,132) and (216,139.16) .. (216,148) .. controls (216,156.84) and (208.84,164) .. (200,164) .. controls (191.16,164) and (184,156.84) .. (184,148) -- cycle ;
%Shape: Circle [id:dp9799223449282497] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (307,185) .. controls (307,176.16) and (314.16,169) .. (323,169) .. controls (331.84,169) and (339,176.16) .. (339,185) .. controls (339,193.84) and (331.84,201) .. (323,201) .. controls (314.16,201) and (307,193.84) .. (307,185) -- cycle ;
%Shape: Circle [id:dp05073907838408653] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (65,151) .. controls (65,142.16) and (72.16,135) .. (81,135) .. controls (89.84,135) and (97,142.16) .. (97,151) .. controls (97,159.84) and (89.84,167) .. (81,167) .. controls (72.16,167) and (65,159.84) .. (65,151) -- cycle ;
%Shape: Circle [id:dp5258001411730698] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338,65) .. controls (338,56.16) and (345.16,49) .. (354,49) .. controls (362.84,49) and (370,56.16) .. (370,65) .. controls (370,73.84) and (362.84,81) .. (354,81) .. controls (345.16,81) and (338,73.84) .. (338,65) -- cycle ;
%Shape: Circle [id:dp23350441799659105] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (289,239) .. controls (289,230.16) and (296.16,223) .. (305,223) .. controls (313.84,223) and (321,230.16) .. (321,239) .. controls (321,247.84) and (313.84,255) .. (305,255) .. controls (296.16,255) and (289,247.84) .. (289,239) -- cycle ;
%Shape: Circle [id:dp8474303945460387] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,225) .. controls (110,216.16) and (117.16,209) .. (126,209) .. controls (134.84,209) and (142,216.16) .. (142,225) .. controls (142,233.84) and (134.84,241) .. (126,241) .. controls (117.16,241) and (110,233.84) .. (110,225) -- cycle ;
%Shape: Circle [id:dp5273133058235214] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (148,43) .. controls (148,34.16) and (155.16,27) .. (164,27) .. controls (172.84,27) and (180,34.16) .. (180,43) .. controls (180,51.84) and (172.84,59) .. (164,59) .. controls (155.16,59) and (148,51.84) .. (148,43) -- cycle ;
%Straight Lines [id:da06980685048873025] 
\draw    (169.5,59) -- (194,132) ;
%Rounded Rect [id:dp17142840886233623] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (158.75,83.9) .. controls (158.75,81.47) and (160.72,79.5) .. (163.15,79.5) -- (198.85,79.5) .. controls (201.28,79.5) and (203.25,81.47) .. (203.25,83.9) -- (203.25,97.1) .. controls (203.25,99.53) and (201.28,101.5) .. (198.85,101.5) -- (163.15,101.5) .. controls (160.72,101.5) and (158.75,99.53) .. (158.75,97.1) -- cycle ;
%Straight Lines [id:da29690241231373615] 
\draw    (205.5,164) -- (230,237) ;
%Rounded Rect [id:dp47509856481783563] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194.75,188.9) .. controls (194.75,186.47) and (196.72,184.5) .. (199.15,184.5) -- (234.85,184.5) .. controls (237.28,184.5) and (239.25,186.47) .. (239.25,188.9) -- (239.25,202.1) .. controls (239.25,204.53) and (237.28,206.5) .. (234.85,206.5) -- (199.15,206.5) .. controls (196.72,206.5) and (194.75,204.53) .. (194.75,202.1) -- cycle ;
%Straight Lines [id:da41127715279559574] 
\draw    (110,99) -- (186,140) ;
%Rounded Rect [id:dp5621129426935967] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (216.75,96.9) .. controls (216.75,94.47) and (218.72,92.5) .. (221.15,92.5) -- (256.85,92.5) .. controls (259.28,92.5) and (261.25,94.47) .. (261.25,96.9) -- (261.25,110.1) .. controls (261.25,112.53) and (259.28,114.5) .. (256.85,114.5) -- (221.15,114.5) .. controls (218.72,114.5) and (216.75,112.53) .. (216.75,110.1) -- cycle ;
%Rounded Rect [id:dp2146375968617137] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (241.75,160.9) .. controls (241.75,158.47) and (243.72,156.5) .. (246.15,156.5) -- (281.85,156.5) .. controls (284.28,156.5) and (286.25,158.47) .. (286.25,160.9) -- (286.25,174.1) .. controls (286.25,176.53) and (284.28,178.5) .. (281.85,178.5) -- (246.15,178.5) .. controls (243.72,178.5) and (241.75,176.53) .. (241.75,174.1) -- cycle ;
%Rounded Rect [id:dp5303723183841663] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (251.75,125.9) .. controls (251.75,123.47) and (253.72,121.5) .. (256.15,121.5) -- (291.85,121.5) .. controls (294.28,121.5) and (296.25,123.47) .. (296.25,125.9) -- (296.25,139.1) .. controls (296.25,141.53) and (294.28,143.5) .. (291.85,143.5) -- (256.15,143.5) .. controls (253.72,143.5) and (251.75,141.53) .. (251.75,139.1) -- cycle ;
%Rounded Rect [id:dp971264903630318] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,110.9) .. controls (128.75,108.47) and (130.72,106.5) .. (133.15,106.5) -- (168.85,106.5) .. controls (171.28,106.5) and (173.25,108.47) .. (173.25,110.9) -- (173.25,124.1) .. controls (173.25,126.53) and (171.28,128.5) .. (168.85,128.5) -- (133.15,128.5) .. controls (130.72,128.5) and (128.75,126.53) .. (128.75,124.1) -- cycle ;
%Rounded Rect [id:dp9014536595197842] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (119.75,143.9) .. controls (119.75,141.47) and (121.72,139.5) .. (124.15,139.5) -- (159.85,139.5) .. controls (162.28,139.5) and (164.25,141.47) .. (164.25,143.9) -- (164.25,157.1) .. controls (164.25,159.53) and (162.28,161.5) .. (159.85,161.5) -- (124.15,161.5) .. controls (121.72,161.5) and (119.75,159.53) .. (119.75,157.1) -- cycle ;
%Rounded Rect [id:dp4675473740091961] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (139.75,175.9) .. controls (139.75,173.47) and (141.72,171.5) .. (144.15,171.5) -- (179.85,171.5) .. controls (182.28,171.5) and (184.25,173.47) .. (184.25,175.9) -- (184.25,189.1) .. controls (184.25,191.53) and (182.28,193.5) .. (179.85,193.5) -- (144.15,193.5) .. controls (141.72,193.5) and (139.75,191.53) .. (139.75,189.1) -- cycle ;
%Shape: Circle [id:dp19775392051330132] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (311,124) .. controls (311,115.16) and (318.16,108) .. (327,108) .. controls (335.84,108) and (343,115.16) .. (343,124) .. controls (343,132.84) and (335.84,140) .. (327,140) .. controls (318.16,140) and (311,132.84) .. (311,124) -- cycle ;
%Shape: Circle [id:dp5805303764059881] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (219,251) .. controls (219,242.16) and (226.16,235) .. (235,235) .. controls (243.84,235) and (251,242.16) .. (251,251) .. controls (251,259.84) and (243.84,267) .. (235,267) .. controls (226.16,267) and (219,259.84) .. (219,251) -- cycle ;
%Shape: Circle [id:dp9920075562729267] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (55,204) .. controls (55,195.16) and (62.16,188) .. (71,188) .. controls (79.84,188) and (87,195.16) .. (87,204) .. controls (87,212.84) and (79.84,220) .. (71,220) .. controls (62.16,220) and (55,212.84) .. (55,204) -- cycle ;
%Shape: Circle [id:dp6723993849836163] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (24,115) .. controls (24,106.16) and (31.16,99) .. (40,99) .. controls (48.84,99) and (56,106.16) .. (56,115) .. controls (56,123.84) and (48.84,131) .. (40,131) .. controls (31.16,131) and (24,123.84) .. (24,115) -- cycle ;
%Shape: Circle [id:dp19039086267901462] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (37,42) .. controls (37,33.16) and (44.16,26) .. (53,26) .. controls (61.84,26) and (69,33.16) .. (69,42) .. controls (69,50.84) and (61.84,58) .. (53,58) .. controls (44.16,58) and (37,50.84) .. (37,42) -- cycle ;
%Shape: Circle [id:dp39813600157495865] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,223) .. controls (12,214.16) and (19.16,207) .. (28,207) .. controls (36.84,207) and (44,214.16) .. (44,223) .. controls (44,231.84) and (36.84,239) .. (28,239) .. controls (19.16,239) and (12,231.84) .. (12,223) -- cycle ;
%Straight Lines [id:da6434269115933927] 
\draw    (85.5,211) -- (109,218) ;
%Straight Lines [id:da21403618711941486] 
\draw    (81,167) -- (77,187) ;
%Straight Lines [id:da7311714694416521] 
\draw    (148,50) -- (105,78) ;
%Straight Lines [id:da18022097519805247] 
\draw    (90,105) -- (81,135) ;
%Straight Lines [id:da372625339487739] 
\draw    (63,55) -- (87,78) ;
%Straight Lines [id:da8222572886361258] 
\draw    (52,123) -- (69,139) ;
%Straight Lines [id:da29456533152953623] 
\draw    (44,223) -- (60,214) ;
%Straight Lines [id:da035011720618440156] 
\draw    (299,65) -- (338,65) ;
%Straight Lines [id:da8306299522346577] 
\draw    (295,78) -- (318,111) ;
%Straight Lines [id:da9158315952557426] 
\draw    (180,43) -- (222,26) ;
%Straight Lines [id:da654882858459087] 
\draw    (276,51) -- (266,27) ;
%Straight Lines [id:da9713861443069103] 
\draw    (251,251) -- (291,245) ;
%Straight Lines [id:da681957055253205] 
\draw    (313,226) -- (323,201) ;
%Straight Lines [id:da13414124363649937] 
\draw    (131,240) -- (153,259) ;

% Text Node
\draw (172.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (208.4,187.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (230.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (255.4,159.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (265.4,124.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (142.4,109.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (133.4,142.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (153.4,174.4) node [anchor=north west][inner sep=0.75pt]    {$20$};


\end{tikzpicture}

}
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{6cm}{Frequency $\mathcal{B}(1/10)$ (i.i.d.)

Loss $\mathcal{G}(100,250)$

Deductible $100$

Network: $\mathbb{E}[D]=5$

\vspace{.2cm}

Contribution $\displaystyle{\frac{100}{5}=20}$

(uniform, constant and reciprocal)

\ 

We generate some random networks

given a distribution of degrees

average $\mathbb{E}[D]$ 

and standard deviation $\textcolor{BrickRed}{\sigma}$

}~~\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da8316432420360135] 
\draw    (215,154) -- (307,179) ;
%Straight Lines [id:da22198043906390874] 
\draw    (216,148) -- (311,127) ;
%Straight Lines [id:da7213981350510896] 
\draw    (211,134) -- (272,76) ;
%Straight Lines [id:da5784219385163507] 
\draw    (135,214) -- (192,162) ;
%Straight Lines [id:da5225032422113279] 
\draw    (97,151) -- (184,148) ;
%Shape: Circle [id:dp09050934035467129] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (267,65) .. controls (267,56.16) and (274.16,49) .. (283,49) .. controls (291.84,49) and (299,56.16) .. (299,65) .. controls (299,73.84) and (291.84,81) .. (283,81) .. controls (274.16,81) and (267,73.84) .. (267,65) -- cycle ;
%Shape: Circle [id:dp4427314541620324] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,91) .. controls (80,82.16) and (87.16,75) .. (96,75) .. controls (104.84,75) and (112,82.16) .. (112,91) .. controls (112,99.84) and (104.84,107) .. (96,107) .. controls (87.16,107) and (80,99.84) .. (80,91) -- cycle ;
%Shape: Circle [id:dp984149429775529] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (184,148) .. controls (184,139.16) and (191.16,132) .. (200,132) .. controls (208.84,132) and (216,139.16) .. (216,148) .. controls (216,156.84) and (208.84,164) .. (200,164) .. controls (191.16,164) and (184,156.84) .. (184,148) -- cycle ;
%Shape: Circle [id:dp9167881310983669] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (307,185) .. controls (307,176.16) and (314.16,169) .. (323,169) .. controls (331.84,169) and (339,176.16) .. (339,185) .. controls (339,193.84) and (331.84,201) .. (323,201) .. controls (314.16,201) and (307,193.84) .. (307,185) -- cycle ;
%Shape: Circle [id:dp7028032171199075] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (65,151) .. controls (65,142.16) and (72.16,135) .. (81,135) .. controls (89.84,135) and (97,142.16) .. (97,151) .. controls (97,159.84) and (89.84,167) .. (81,167) .. controls (72.16,167) and (65,159.84) .. (65,151) -- cycle ;
%Shape: Circle [id:dp05031154024818829] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338,65) .. controls (338,56.16) and (345.16,49) .. (354,49) .. controls (362.84,49) and (370,56.16) .. (370,65) .. controls (370,73.84) and (362.84,81) .. (354,81) .. controls (345.16,81) and (338,73.84) .. (338,65) -- cycle ;
%Shape: Circle [id:dp03964951207533718] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (289,239) .. controls (289,230.16) and (296.16,223) .. (305,223) .. controls (313.84,223) and (321,230.16) .. (321,239) .. controls (321,247.84) and (313.84,255) .. (305,255) .. controls (296.16,255) and (289,247.84) .. (289,239) -- cycle ;
%Shape: Circle [id:dp14161169044547806] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,225) .. controls (110,216.16) and (117.16,209) .. (126,209) .. controls (134.84,209) and (142,216.16) .. (142,225) .. controls (142,233.84) and (134.84,241) .. (126,241) .. controls (117.16,241) and (110,233.84) .. (110,225) -- cycle ;
%Shape: Circle [id:dp8671687399165802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (148,43) .. controls (148,34.16) and (155.16,27) .. (164,27) .. controls (172.84,27) and (180,34.16) .. (180,43) .. controls (180,51.84) and (172.84,59) .. (164,59) .. controls (155.16,59) and (148,51.84) .. (148,43) -- cycle ;
%Straight Lines [id:da7675625400417857] 
\draw    (169.5,59) -- (194,132) ;
%Rounded Rect [id:dp7751963626552394] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (158.75,83.9) .. controls (158.75,81.47) and (160.72,79.5) .. (163.15,79.5) -- (198.85,79.5) .. controls (201.28,79.5) and (203.25,81.47) .. (203.25,83.9) -- (203.25,97.1) .. controls (203.25,99.53) and (201.28,101.5) .. (198.85,101.5) -- (163.15,101.5) .. controls (160.72,101.5) and (158.75,99.53) .. (158.75,97.1) -- cycle ;
%Straight Lines [id:da24156317803602279] 
\draw    (205.5,164) -- (230,237) ;
%Rounded Rect [id:dp5548755111163424] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194.75,188.9) .. controls (194.75,186.47) and (196.72,184.5) .. (199.15,184.5) -- (234.85,184.5) .. controls (237.28,184.5) and (239.25,186.47) .. (239.25,188.9) -- (239.25,202.1) .. controls (239.25,204.53) and (237.28,206.5) .. (234.85,206.5) -- (199.15,206.5) .. controls (196.72,206.5) and (194.75,204.53) .. (194.75,202.1) -- cycle ;
%Straight Lines [id:da11712437581158663] 
\draw    (110,99) -- (186,140) ;
%Rounded Rect [id:dp6540475359732056] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (216.75,96.9) .. controls (216.75,94.47) and (218.72,92.5) .. (221.15,92.5) -- (256.85,92.5) .. controls (259.28,92.5) and (261.25,94.47) .. (261.25,96.9) -- (261.25,110.1) .. controls (261.25,112.53) and (259.28,114.5) .. (256.85,114.5) -- (221.15,114.5) .. controls (218.72,114.5) and (216.75,112.53) .. (216.75,110.1) -- cycle ;
%Rounded Rect [id:dp0023721926950325267] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,110.9) .. controls (128.75,108.47) and (130.72,106.5) .. (133.15,106.5) -- (168.85,106.5) .. controls (171.28,106.5) and (173.25,108.47) .. (173.25,110.9) -- (173.25,124.1) .. controls (173.25,126.53) and (171.28,128.5) .. (168.85,128.5) -- (133.15,128.5) .. controls (130.72,128.5) and (128.75,126.53) .. (128.75,124.1) -- cycle ;
%Rounded Rect [id:dp5396032685825466] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (139.75,175.9) .. controls (139.75,173.47) and (141.72,171.5) .. (144.15,171.5) -- (179.85,171.5) .. controls (182.28,171.5) and (184.25,173.47) .. (184.25,175.9) -- (184.25,189.1) .. controls (184.25,191.53) and (182.28,193.5) .. (179.85,193.5) -- (144.15,193.5) .. controls (141.72,193.5) and (139.75,191.53) .. (139.75,189.1) -- cycle ;
%Shape: Circle [id:dp20135111903097602] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (311,124) .. controls (311,115.16) and (318.16,108) .. (327,108) .. controls (335.84,108) and (343,115.16) .. (343,124) .. controls (343,132.84) and (335.84,140) .. (327,140) .. controls (318.16,140) and (311,132.84) .. (311,124) -- cycle ;
%Shape: Circle [id:dp713473210480298] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (219,251) .. controls (219,242.16) and (226.16,235) .. (235,235) .. controls (243.84,235) and (251,242.16) .. (251,251) .. controls (251,259.84) and (243.84,267) .. (235,267) .. controls (226.16,267) and (219,259.84) .. (219,251) -- cycle ;
%Shape: Circle [id:dp8674232501581537] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (55,204) .. controls (55,195.16) and (62.16,188) .. (71,188) .. controls (79.84,188) and (87,195.16) .. (87,204) .. controls (87,212.84) and (79.84,220) .. (71,220) .. controls (62.16,220) and (55,212.84) .. (55,204) -- cycle ;
%Shape: Circle [id:dp30186608403536996] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (24,115) .. controls (24,106.16) and (31.16,99) .. (40,99) .. controls (48.84,99) and (56,106.16) .. (56,115) .. controls (56,123.84) and (48.84,131) .. (40,131) .. controls (31.16,131) and (24,123.84) .. (24,115) -- cycle ;
%Shape: Circle [id:dp8031779469769263] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (37,42) .. controls (37,33.16) and (44.16,26) .. (53,26) .. controls (61.84,26) and (69,33.16) .. (69,42) .. controls (69,50.84) and (61.84,58) .. (53,58) .. controls (44.16,58) and (37,50.84) .. (37,42) -- cycle ;
%Shape: Circle [id:dp7377753732415923] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,223) .. controls (12,214.16) and (19.16,207) .. (28,207) .. controls (36.84,207) and (44,214.16) .. (44,223) .. controls (44,231.84) and (36.84,239) .. (28,239) .. controls (19.16,239) and (12,231.84) .. (12,223) -- cycle ;
%Straight Lines [id:da007579288985743338] 
\draw    (85.5,211) -- (109,218) ;
%Straight Lines [id:da8850597011340295] 
\draw    (81,167) -- (77,187) ;
%Straight Lines [id:da43985737600173136] 
\draw    (148,50) -- (105,78) ;
%Straight Lines [id:da6713453271525953] 
\draw    (90,105) -- (81,135) ;
%Straight Lines [id:da0722129280452719] 
\draw    (63,55) -- (87,78) ;
%Straight Lines [id:da12069179358732751] 
\draw    (52,123) -- (69,139) ;
%Straight Lines [id:da8395875894152355] 
\draw    (44,223) -- (60,214) ;
%Straight Lines [id:da38983643960931025] 
\draw    (299,65) -- (338,65) ;
%Straight Lines [id:da14135311644936777] 
\draw    (295,78) -- (318,111) ;
%Straight Lines [id:da6869953522268037] 
\draw    (180,43) -- (222,26) ;
%Straight Lines [id:da16945041789353488] 
\draw    (276,51) -- (266,27) ;
%Straight Lines [id:da175628436713823] 
\draw    (251,251) -- (291,245) ;
%Straight Lines [id:da38063848250529186] 
\draw    (313,226) -- (323,201) ;
%Straight Lines [id:da31148045909224364] 
\draw    (131,240) -- (153,259) ;

% Text Node
\draw (172.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (208.4,187.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (230.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (142.4,109.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (153.4,174.4) node [anchor=north west][inner sep=0.75pt]    {$20$};


\end{tikzpicture}
}
\end{frame} 


\end{document}

==> tikz/slides.tex <==
\documentclass[usenames,dvipsnames,aspectratio=169]{beamer}
%
% Choose how your presentation looks.
%
% For more themes, color themes and font themes, see:
% http://deic.uab.es/~iblanes/beamer_gallery/index_by_theme.html
%

\mode<presentation>
{
  \usetheme{default}      % or try Darmstadt, Madrid, Warsaw, ...
  \usecolortheme{default} % or try albatross, beaver, crane, ...
  \usefonttheme{default}  % or try serif, structurebold, ...
  \setbeamertemplate{navigation symbols}{}
  \setbeamertemplate{caption}[numbered]
} 

\addtobeamertemplate{navigation symbols}{}{%
    \usebeamerfont{footline}%
    \usebeamercolor[fg]{footline}%
    \hspace{1em}%
    \insertframenumber/\inserttotalframenumber
}

%\logo{\includegraphics[width=.05\textwidth]{ACTINFO-LOGO}~~\includegraphics[width=.013\textwidth]{Twitter_logo_blue.png} \textcolor{CornflowerBlue}{{\sffamily\tiny  \href{https://twitter.com/freakonometrics}{~@freakonometrics}}}~~\includegraphics[width=.013\textwidth]{GITLOGO.png} \textcolor{black}{{\sffamily\tiny  \href{https://freakonometrics.github.io/}{~freakonometrics}}}~~\includegraphics[width=.013\textwidth]{logoHYP.PNG} \textcolor{BrickRed}{{\sffamily\tiny  \href{https://freakonometrics.hypotheses.org/}{~freakonometrics.hypotheses.org}}}}


\mode<handout>{
  \setbeamertemplate{footline}{\parbox{\paperwidth}
    {~~\includegraphics[width=.013\textwidth]{Twitter_logo_blue.png} \textcolor{CornflowerBlue}{{\sffamily\tiny  \href{https://twitter.com/freakonometrics}{~@freakonometrics}}}~~\includegraphics[width=.013\textwidth]{GITLOGO.png} \textcolor{black}{{\sffamily\tiny  \href{https://freakonometrics.github.io/}{~freakonometrics}}}~~\includegraphics[width=.013\textwidth]{logoHYP2} \textcolor{BrickRed}{{\sffamily\tiny  \href{https://freakonometrics.hypotheses.org/}{~freakonometrics.hypotheses.org}}} - \textcolor{black}{{\sffamily\tiny Arthur Charpentier}}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\insertframenumber{} / \inserttotalframenumber{}}
}}
\mode<beamer>{
  \setbeamertemplate{footline}{\parbox{\paperwidth}
    {~~\includegraphics[width=.013\textwidth]{Twitter_logo_blue.png} \textcolor{CornflowerBlue}{{\sffamily\tiny  \href{https://twitter.com/freakonometrics}{~@freakonometrics}}}~~\includegraphics[width=.013\textwidth]{GITLOGO.png} \textcolor{black}{{\sffamily\tiny  \href{https://freakonometrics.github.io/}{~freakonometrics}}}~~\includegraphics[width=.013\textwidth]{logoHYP2} \textcolor{BrickRed}{{\sffamily\tiny  \href{https://freakonometrics.hypotheses.org/}{~freakonometrics.hypotheses.org}}}- \textcolor{black}{{\sffamily\tiny Arthur Charpentier, UQAM,  2021}}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\insertframenumber{} / \inserttotalframenumber{}}}
  \setbeamertemplate{navigation symbols}{}
}
\makeatletter

\usepackage[english]{babel}
\usepackage[utf8x]{inputenc}
%\usepackage[hidelinks]{hyperref}
\usepackage{graphics,amsmath,amssymb}
\usepackage{tikz,lipsum,lmodern}
\usepackage[most]{tcolorbox}

% \title[AFMATH]{Actuarial Pricing in a Competitive Insurance Market}
% \author{\textcolor{white}{\\Arthur Charpentier}}
% \institute{\textcolor{white}{UQAM, QUANTACT}}
% \date{\textcolor{white}{\\~\\AMSE Marseille, December 2020}}

\title[AFMATH]{\textcolor{black}{\bf Insurance \& Networks}}
\author{\textcolor{black}{Arthur Charpentier (UQAM) \\ \footnotesize{Joint Research Initiative - AXA Research Fund}}}
%\textcolor{white}{UQAM, QUANTACT}}
%\date{\textcolor{white}{AMSE Marseille, December 2020}}
\institute{with L. Kouakou, F. Vermet, E. Flachaire, ...}
\date{Institut des Actuaires \& Institut Louis Bachelier, 2021}

%\usepackage[brazil]{babel}
\usepackage{fancybox}
\usetheme{Pittsburgh}
%\usecolortheme{owl}
%\useinnertheme{rectangles}
%\useoutertheme{infolines}
%\usepackage{float} 
%\usepackage{tikz} 
\usepackage{animate}
\usepackage{xcolor}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage[flushleft]{threeparttable}
\usepackage{fontawesome} % http://mirrors.ibiblio.org/CTAN/fonts/fontawesome/doc/fontawesome.pdf
\usepackage{colortbl}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{wrapfig}
\usepackage{graphicx}
\usepackage{graphics}
\usepackage{fancyhdr}
\usepackage{array}
%\usepackage[hidelinks]{hyperref}

\setbeamercolor{frametitle}{fg=NavyBlue}

\newcommand{\stressclair}[1]{\textcolor{Dandelion}{{\bf #1}}}
\newcommand{\stresssombre}[1]{\textcolor{NavyBlue}{{\bf #1}}}


%\usepackage{beamerthemesplit}
%\usepackage[orientation=landscape,size=custom,width=16,height=9,scale=0.5,debug]{beamerposter}

\begin{document}

\begin{frame}
 
 
\setlength{\unitlength}{1.1in}
\begin{picture}(0,0)
  % \put(-.4,-3.2){\includegraphics[width=1.2\textwidth]{FOND-MONTAGNE.png}}
   \put(-.4,-3.2){\includegraphics[width=1.2\textwidth]{figs/back3b.jpg}}
\end{picture}



%\vspace{4cm}

  \titlepage
  
  \vspace{2cm}
  
  \ 
  
  \ 
  
  \ 
  
  \ 
  
  \ 
  
  \ 
  
\end{frame}

% Uncomment these lines for an automatically generated outline.
%\begin{frame}{Outline}
%  \tableofcontents
%\end{frame}

\begin{frame}{Insurance, in a nutshell}


\begin{center}
    \begin{tikzpicture}[->,auto,node distance=5cm,
  thick,main node/.style={circle,draw,font=\sffamily\large\bfseries}]
  \node[main node][fill=yellow!20,rectangle,minimum size=0.8cm] (A) {POLICYHOLDER};
  \node[main node][fill=yellow!20,rectangle,minimum size=0.8cm] (E) [right of=A] {\begin{tabular}{c}INSURANCE\\COMPANY\end{tabular}};
    \path[every node/.style={font=\sffamily\small}][color=BrickRed]
    (A) edge[bend right=30] node [below] {\textcolor{BrickRed}{contribution (premium)}} (E);
  \path[every node/.style={font=\sffamily\small},dashed][color=NavyBlue]
  (E) edge[bend right=30] node [above] {\textcolor{NavyBlue}{(possible) losses}} (A);
\end{tikzpicture}
\end{center}

``{\large{\em \textcolor{RedViolet}{Insurance is the contribution of the many to the misfortune of the few}}}~''

Insurance works only with a large number of policyholders

\end{frame}
\begin{frame}{Insurance}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp824318944886278] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp312322103023595] 
\draw   (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp5102965243758639] 
\draw   (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Rectangle [id:dp45439899325989386] 
\draw  [fill={rgb, 255:red, 5; green, 58; blue, 120 }  ,fill opacity=1 ] (248,170) -- (436.5,170) -- (436.5,210) -- (248,210) -- cycle ;
%Shape: Circle [id:dp6115464803507662] 
\draw   (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp4827576974229302] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp6759461450879116] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp2683601053836633] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp5941067346044224] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp8157379818068373] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp7667944013792356] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da009640281144967067] 
\draw    (89.5,56) -- (264.5,169) ;
%Straight Lines [id:da4802094289162857] 
\draw    (210.5,70) -- (285.5,169) ;
%Straight Lines [id:da34506854419005273] 
\draw    (311,107) -- (305.5,170) ;
%Straight Lines [id:da9024841902921813] 
\draw    (412,73) -- (347.5,170) ;
%Straight Lines [id:da5275007750811137] 
\draw    (128,164) -- (247.5,180) ;
%Shape: Circle [id:dp3432826706668205] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp34213610038018527] 
\draw   (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp8561873456846747] 
\draw   (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp061812503800684704] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp862537348932127] 
\draw   (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp3923410709634043] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp19784304257826757] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da3315054284269381] 
\draw    (191,217) -- (247.5,191) ;
%Straight Lines [id:da7710239517003337] 
\draw    (137,286) -- (248.5,202) ;
%Straight Lines [id:da29194204344467833] 
\draw    (237,292) -- (260.5,210) ;
%Straight Lines [id:da16283492458586302] 
\draw    (302,348) -- (302.5,210) ;
%Straight Lines [id:da4833047014139574] 
\draw    (356,291) -- (347.5,211) ;
%Straight Lines [id:da6573444869570032] 
\draw    (472.5,345) -- (417.5,210) ;
%Straight Lines [id:da2856811836485573] 
\draw    (559.5,343) -- (429.5,210) ;
%Straight Lines [id:da6256827496599641] 
\draw    (528.5,257) -- (437.5,202) ;
%Straight Lines [id:da39035980392447633] 
\draw    (592,195) -- (435.5,196) ;
%Straight Lines [id:da4409735462113341] 
\draw    (496.5,168) -- (436.5,189) ;
%Straight Lines [id:da7896025873416074] 
\draw    (577.5,68) -- (436.5,182) ;
%Straight Lines [id:da09078841095745416] 
\draw    (503.5,68) -- (415.5,170) ;

% Text Node
\draw (301,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textcolor[rgb]{1,1,1}{INSURER}}};


\end{tikzpicture}
\end{frame}

% Uncomment these lines for an automatically generated outline.
%\begin{frame}{Outline}
%  \tableofcontents
%\end{frame}


\begin{frame}{Insurance}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp9139247860500315] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp4099777398110308] 
\draw  [fill={rgb, 255:red, 250; green, 134; blue, 134 }  ,fill opacity=1 ] (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp7019301535801431] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp04107878504323936] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp24150573789437668] 
\draw  [fill={rgb, 255:red, 250; green, 134; blue, 134 }  ,fill opacity=1 ] (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp7767678552257385] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp5294771853588551] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp7836326513649345] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp25950656660818827] 
\draw  [fill={rgb, 255:red, 250; green, 135; blue, 135 }  ,fill opacity=1 ] (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp09813708932210052] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da6936109351775186] 
\draw    (89.5,56) -- (264.5,169) ;
%Straight Lines [id:da16180928034278408] 
\draw    (210.5,70) -- (285.5,169) ;
%Straight Lines [id:da717341866642898] 
\draw    (311,107) -- (305.5,170) ;
%Straight Lines [id:da9303691291037317] 
\draw    (412,73) -- (347.5,170) ;
%Straight Lines [id:da42994407260081513] 
\draw    (128,164) -- (247.5,180) ;
%Shape: Circle [id:dp4199524319272834] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp5303196940337753] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp47300833136839004] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp8347672156405501] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp8359069565166688] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp44487167707629416] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp13416063875826822] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da7018283489623718] 
\draw    (191,217) -- (247.5,191) ;
%Straight Lines [id:da07976585842637873] 
\draw    (137,286) -- (248.5,202) ;
%Straight Lines [id:da29460400242729345] 
\draw    (237,292) -- (260.5,210) ;
%Straight Lines [id:da9124916106155091] 
\draw    (302,348) -- (302.5,210) ;
%Straight Lines [id:da6227403352700408] 
\draw    (356,291) -- (347.5,211) ;
%Straight Lines [id:da07518267450461191] 
\draw    (472.5,345) -- (417.5,210) ;
%Straight Lines [id:da5567986501953369] 
\draw    (559.5,343) -- (429.5,210) ;
%Straight Lines [id:da4930227982708818] 
\draw    (528.5,257) -- (437.5,202) ;
%Straight Lines [id:da32743773067524884] 
\draw    (592,195) -- (435.5,196) ;
%Straight Lines [id:da8177474717815718] 
\draw    (496.5,168) -- (436.5,189) ;
%Straight Lines [id:da34668597022751524] 
\draw    (577.5,68) -- (436.5,182) ;
%Straight Lines [id:da5499123928234985] 
\draw    (503.5,68) -- (415.5,170) ;
%Shape: Rectangle [id:dp9323070226284285] 
\draw  [fill={rgb, 255:red, 5; green, 58; blue, 120 }  ,fill opacity=1 ] (248,170) -- (436.5,170) -- (436.5,210) -- (248,210) -- cycle ;

% Text Node
\draw (301,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textcolor[rgb]{1,1,1}{INSURER}}};


\end{tikzpicture}


\end{frame}

% Uncomment these lines for an automatically generated outline.
%\begin{frame}{Outline}
%  \tableofcontents
%\end{frame}


\begin{frame}{Insurance on a Network}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp055676561560542126] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp519935577618636] 
\draw   (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp29577895629668016] 
\draw   (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp9548150442593485] 
\draw   (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp8363024351477925] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp2548292051263372] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp12939114980466937] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp32338659229280975] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp0513779563365826] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp41362667265168596] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da03053376835342214] 
\draw    (82.5,60) -- (103.5,145) ;
%Straight Lines [id:da5729513496665234] 
\draw    (219.5,60) -- (295.5,85) ;
%Straight Lines [id:da6144548228154997] 
\draw    (204,70) -- (181.5,201) ;
%Straight Lines [id:da8103252928417611] 
\draw    (405.5,66) -- (327,91) ;
%Straight Lines [id:da8044215891275776] 
\draw    (124.5,146) -- (192.5,64) ;
%Shape: Circle [id:dp13275134050991366] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp9477830710754892] 
\draw   (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp7656565736589485] 
\draw   (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp47670427027285245] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp7813779349934693] 
\draw   (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp4477860703933123] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp15757881164272314] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da4901013711301522] 
\draw    (187,207) -- (298.5,102) ;
%Straight Lines [id:da2342072780378066] 
\draw    (123,279) -- (112,174) ;
%Straight Lines [id:da9597667283687237] 
\draw    (219.5,293) -- (184.5,232) ;
%Straight Lines [id:da7540857395182367] 
\draw    (214,305) -- (139,295) ;
%Straight Lines [id:da4372914373660258] 
\draw    (286.5,356) -- (241.5,317) ;
%Straight Lines [id:da021884666884262605] 
\draw    (340,307) -- (246,305) ;
%Straight Lines [id:da8839946465703598] 
\draw    (463.5,354) -- (372,307) ;
%Straight Lines [id:da08258843275958849] 
\draw    (465,359) -- (315.5,371) ;
%Straight Lines [id:da5220073312428651] 
\draw    (537.5,247) -- (515.5,180) ;
%Straight Lines [id:da49453886419738546] 
\draw    (592.5,189) -- (525.5,170) ;
%Straight Lines [id:da1032303591758773] 
\draw    (498.5,151) -- (428.5,72) ;
%Straight Lines [id:da8143570000667795] 
\draw    (574.5,57) -- (530,57) ;
%Straight Lines [id:da8178658278648611] 
\draw    (498,57) -- (435,59) ;
%Straight Lines [id:da16588063733768454] 
\draw    (136.5,307) -- (289.5,373) ;
%Straight Lines [id:da9545472572160048] 
\draw    (313,352) -- (345.5,320) ;
%Straight Lines [id:da12348223681744308] 
\draw    (491.5,346) -- (534.5,275) ;
%Straight Lines [id:da9035201655200474] 
\draw    (497,359) -- (557,352) ;
%Straight Lines [id:da2887350189131904] 
\draw    (67.5,151) -- (96,158) ;
%Straight Lines [id:da6137075017502791] 
\draw    (557.5,248) -- (598.5,208) ;
%Straight Lines [id:da3802700625197263] 
\draw    (521.5,150) -- (580.5,70) ;
%Straight Lines [id:da08344321300433943] 
\draw    (550.5,278) -- (566.5,338) ;
%Straight Lines [id:da9341530156137219] 
\draw    (514,73) -- (510,147) ;
%Straight Lines [id:da3930425029178817] 
\draw    (123.5,172) -- (161,208) ;
%Straight Lines [id:da5334526642064025] 
\draw    (91,46) -- (188,54) ;
%Straight Lines [id:da1570255395780802] 
\draw    (137.5,283) -- (165.5,228) ;
%Straight Lines [id:da8974300480879658] 
\draw    (77.5,314) -- (109.5,305) ;
%Straight Lines [id:da5727276522994683] 
\draw    (317.5,75) -- (326.5,47) ;
%Straight Lines [id:da05131123176055119] 
\draw    (561,262) -- (613.5,274) ;
%Straight Lines [id:da3412864140304286] 
\draw    (588.5,343) -- (609.5,317) ;




\end{tikzpicture}

\end{frame}

\begin{frame}{Collaborate Insurance on a Network}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp1538373537672706] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp7459090591698557] 
\draw   (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp8290910348063792] 
\draw   (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp7112704423876072] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp19223248321380149] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp02924402639845769] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp7637681769075998] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp021520215075632954] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp3578337612231156] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp6691198877296967] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da5223121293502919] 
\draw    (82.5,60) -- (103.5,145) ;
%Straight Lines [id:da4183415706715088] 
\draw    (219.5,60) -- (295.5,85) ;
%Straight Lines [id:da7089972017662881] 
\draw    (204,70) -- (181.5,201) ;
%Straight Lines [id:da7758646554486324] 
\draw    (405.5,66) -- (327,91) ;
%Straight Lines [id:da9487313021022217] 
\draw    (124.5,146) -- (192.5,64) ;
%Shape: Circle [id:dp6892668122064242] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp7441957793529033] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp9537495042067756] 
\draw   (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp6214077270033653] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp4382646765692595] 
\draw   (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp5962697023400426] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp8950242443035734] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da22182528262021406] 
\draw [line width=3]    (191.37,202.89) -- (294.13,106.11) ;
\draw [shift={(298.5,102)}, rotate = 496.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [shift={(187,207)}, rotate = 316.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da8596860727094288] 
\draw    (123,279) -- (112,174) ;
%Straight Lines [id:da10159355251129387] 
\draw    (219.5,293) -- (184.5,232) ;
%Straight Lines [id:da8321264314733857] 
\draw    (214,305) -- (139,295) ;
%Straight Lines [id:da2341615028709555] 
\draw    (286.5,356) -- (241.5,317) ;
%Straight Lines [id:da8575391656615656] 
\draw    (340,307) -- (246,305) ;
%Straight Lines [id:da6771937918086416] 
\draw    (463.5,354) -- (372,307) ;
%Straight Lines [id:da7919054908031413] 
\draw    (465,359) -- (315.5,371) ;
%Straight Lines [id:da3762057836681876] 
\draw    (537.5,247) -- (515.5,180) ;
%Straight Lines [id:da3378477952248189] 
\draw    (592.5,189) -- (525.5,170) ;
%Straight Lines [id:da9305449114598814] 
\draw    (498.5,151) -- (428.5,72) ;
%Straight Lines [id:da242057505513109] 
\draw    (574.5,57) -- (530,57) ;
%Straight Lines [id:da8167798600380132] 
\draw    (498,57) -- (435,59) ;
%Straight Lines [id:da10120211880238361] 
\draw    (136.5,307) -- (289.5,373) ;
%Straight Lines [id:da17689377387566296] 
\draw    (313,352) -- (345.5,320) ;
%Straight Lines [id:da6693177798799447] 
\draw    (491.5,346) -- (534.5,275) ;
%Straight Lines [id:da02489908528615603] 
\draw    (497,359) -- (557,352) ;
%Straight Lines [id:da8534749338569012] 
\draw    (67.5,151) -- (96,158) ;
%Straight Lines [id:da4858652336524918] 
\draw    (557.5,248) -- (598.5,208) ;
%Straight Lines [id:da9791203098575805] 
\draw    (521.5,150) -- (580.5,70) ;
%Straight Lines [id:da4778812248940256] 
\draw    (550.5,278) -- (566.5,338) ;
%Straight Lines [id:da016565988471325288] 
\draw    (514,73) -- (510,147) ;
%Straight Lines [id:da2965448655120695] 
\draw    (123.5,172) -- (161,208) ;
%Straight Lines [id:da8109876895885155] 
\draw    (91,46) -- (188,54) ;
%Straight Lines [id:da12522114368218085] 
\draw    (137.5,283) -- (165.5,228) ;
%Straight Lines [id:da4746658218937049] 
\draw    (77.5,314) -- (109.5,305) ;
%Straight Lines [id:da26455979801743845] 
\draw    (317.5,75) -- (326.5,47) ;
%Straight Lines [id:da3017521467509483] 
\draw    (561,262) -- (613.5,274) ;
%Straight Lines [id:da46872086883994624] 
\draw    (588.5,343) -- (609.5,317) ;
%Rounded Rect [id:dp7902232553480744] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (228,142.4) .. controls (228,139.97) and (229.97,138) .. (232.4,138) -- (268.1,138) .. controls (270.53,138) and (272.5,139.97) .. (272.5,142.4) -- (272.5,155.6) .. controls (272.5,158.03) and (270.53,160) .. (268.1,160) -- (232.4,160) .. controls (229.97,160) and (228,158.03) .. (228,155.6) -- cycle ;
%Rounded Rect [id:dp943404007850994] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (235.25,65.9) .. controls (235.25,63.47) and (237.22,61.5) .. (239.65,61.5) -- (275.35,61.5) .. controls (277.78,61.5) and (279.75,63.47) .. (279.75,65.9) -- (279.75,79.1) .. controls (279.75,81.53) and (277.78,83.5) .. (275.35,83.5) -- (239.65,83.5) .. controls (237.22,83.5) and (235.25,81.53) .. (235.25,79.1) -- cycle ;
%Rounded Rect [id:dp7665142426599328] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (172.25,117.9) .. controls (172.25,115.47) and (174.22,113.5) .. (176.65,113.5) -- (212.35,113.5) .. controls (214.78,113.5) and (216.75,115.47) .. (216.75,117.9) -- (216.75,131.1) .. controls (216.75,133.53) and (214.78,135.5) .. (212.35,135.5) -- (176.65,135.5) .. controls (174.22,135.5) and (172.25,133.53) .. (172.25,131.1) -- cycle ;
%Rounded Rect [id:dp588087682774935] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (120,183.4) .. controls (120,180.97) and (121.97,179) .. (124.4,179) -- (160.1,179) .. controls (162.53,179) and (164.5,180.97) .. (164.5,183.4) -- (164.5,196.6) .. controls (164.5,199.03) and (162.53,201) .. (160.1,201) -- (124.4,201) .. controls (121.97,201) and (120,199.03) .. (120,196.6) -- cycle ;
%Rounded Rect [id:dp8354535709472908] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (117.25,43.4) .. controls (117.25,40.97) and (119.22,39) .. (121.65,39) -- (157.35,39) .. controls (159.78,39) and (161.75,40.97) .. (161.75,43.4) -- (161.75,56.6) .. controls (161.75,59.03) and (159.78,61) .. (157.35,61) -- (121.65,61) .. controls (119.22,61) and (117.25,59.03) .. (117.25,56.6) -- cycle ;
%Rounded Rect [id:dp47516542248053495] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (179.75,255.9) .. controls (179.75,253.47) and (181.72,251.5) .. (184.15,251.5) -- (219.85,251.5) .. controls (222.28,251.5) and (224.25,253.47) .. (224.25,255.9) -- (224.25,269.1) .. controls (224.25,271.53) and (222.28,273.5) .. (219.85,273.5) -- (184.15,273.5) .. controls (181.72,273.5) and (179.75,271.53) .. (179.75,269.1) -- cycle ;
%Rounded Rect [id:dp5768786338569899] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (90.25,216.9) .. controls (90.25,214.47) and (92.22,212.5) .. (94.65,212.5) -- (130.35,212.5) .. controls (132.78,212.5) and (134.75,214.47) .. (134.75,216.9) -- (134.75,230.1) .. controls (134.75,232.53) and (132.78,234.5) .. (130.35,234.5) -- (94.65,234.5) .. controls (92.22,234.5) and (90.25,232.53) .. (90.25,230.1) -- cycle ;
%Rounded Rect [id:dp20031507381746183] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (270.75,299.4) .. controls (270.75,296.97) and (272.72,295) .. (275.15,295) -- (310.85,295) .. controls (313.28,295) and (315.25,296.97) .. (315.25,299.4) -- (315.25,312.6) .. controls (315.25,315.03) and (313.28,317) .. (310.85,317) -- (275.15,317) .. controls (272.72,317) and (270.75,315.03) .. (270.75,312.6) -- cycle ;
%Rounded Rect [id:dp4667619343213131] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (159.25,292.9) .. controls (159.25,290.47) and (161.22,288.5) .. (163.65,288.5) -- (199.35,288.5) .. controls (201.78,288.5) and (203.75,290.47) .. (203.75,292.9) -- (203.75,306.1) .. controls (203.75,308.53) and (201.78,310.5) .. (199.35,310.5) -- (163.65,310.5) .. controls (161.22,310.5) and (159.25,308.53) .. (159.25,306.1) -- cycle ;
%Rounded Rect [id:dp5674236681187611] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (349.25,69.9) .. controls (349.25,67.47) and (351.22,65.5) .. (353.65,65.5) -- (389.35,65.5) .. controls (391.78,65.5) and (393.75,67.47) .. (393.75,69.9) -- (393.75,83.1) .. controls (393.75,85.53) and (391.78,87.5) .. (389.35,87.5) -- (353.65,87.5) .. controls (351.22,87.5) and (349.25,85.53) .. (349.25,83.1) -- cycle ;
%Rounded Rect [id:dp41994811881256067] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (181.25,331.9) .. controls (181.25,329.47) and (183.22,327.5) .. (185.65,327.5) -- (221.35,327.5) .. controls (223.78,327.5) and (225.75,329.47) .. (225.75,331.9) -- (225.75,345.1) .. controls (225.75,347.53) and (223.78,349.5) .. (221.35,349.5) -- (185.65,349.5) .. controls (183.22,349.5) and (181.25,347.53) .. (181.25,345.1) -- cycle ;

% Text Node
\draw (240.4,140.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (249.4,64.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (361.4,68.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (185.4,116.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (131.4,41.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (132.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (192.4,254.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (104.4,215.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (172.4,290.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (283.4,297.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (193.4,330.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}


\end{frame}

\begin{frame}{Collaborate Insurance on a Network}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6190791593256082] 
\draw   (59,46) .. controls (59,37.16) and (66.16,30) .. (75,30) .. controls (83.84,30) and (91,37.16) .. (91,46) .. controls (91,54.84) and (83.84,62) .. (75,62) .. controls (66.16,62) and (59,54.84) .. (59,46) -- cycle ;
%Shape: Circle [id:dp6572662910233593] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (96,158) .. controls (96,149.16) and (103.16,142) .. (112,142) .. controls (120.84,142) and (128,149.16) .. (128,158) .. controls (128,166.84) and (120.84,174) .. (112,174) .. controls (103.16,174) and (96,166.84) .. (96,158) -- cycle ;
%Shape: Circle [id:dp2972409203998547] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (188,54) .. controls (188,45.16) and (195.16,38) .. (204,38) .. controls (212.84,38) and (220,45.16) .. (220,54) .. controls (220,62.84) and (212.84,70) .. (204,70) .. controls (195.16,70) and (188,62.84) .. (188,54) -- cycle ;
%Shape: Circle [id:dp496139671665347] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (295,91) .. controls (295,82.16) and (302.16,75) .. (311,75) .. controls (319.84,75) and (327,82.16) .. (327,91) .. controls (327,99.84) and (319.84,107) .. (311,107) .. controls (302.16,107) and (295,99.84) .. (295,91) -- cycle ;
%Shape: Circle [id:dp6263618250542305] 
\draw   (403,59) .. controls (403,50.16) and (410.16,43) .. (419,43) .. controls (427.84,43) and (435,50.16) .. (435,59) .. controls (435,67.84) and (427.84,75) .. (419,75) .. controls (410.16,75) and (403,67.84) .. (403,59) -- cycle ;
%Shape: Circle [id:dp658899117217815] 
\draw   (494,163) .. controls (494,154.16) and (501.16,147) .. (510,147) .. controls (518.84,147) and (526,154.16) .. (526,163) .. controls (526,171.84) and (518.84,179) .. (510,179) .. controls (501.16,179) and (494,171.84) .. (494,163) -- cycle ;
%Shape: Circle [id:dp9034962217013182] 
\draw   (592,195) .. controls (592,186.16) and (599.16,179) .. (608,179) .. controls (616.84,179) and (624,186.16) .. (624,195) .. controls (624,203.84) and (616.84,211) .. (608,211) .. controls (599.16,211) and (592,203.84) .. (592,195) -- cycle ;
%Shape: Circle [id:dp08104180591345378] 
\draw   (529,262) .. controls (529,253.16) and (536.16,246) .. (545,246) .. controls (553.84,246) and (561,253.16) .. (561,262) .. controls (561,270.84) and (553.84,278) .. (545,278) .. controls (536.16,278) and (529,270.84) .. (529,262) -- cycle ;
%Shape: Circle [id:dp5575297254463358] 
\draw   (557,352) .. controls (557,343.16) and (564.16,336) .. (573,336) .. controls (581.84,336) and (589,343.16) .. (589,352) .. controls (589,360.84) and (581.84,368) .. (573,368) .. controls (564.16,368) and (557,360.84) .. (557,352) -- cycle ;
%Shape: Circle [id:dp6772755720271154] 
\draw   (465,359) .. controls (465,350.16) and (472.16,343) .. (481,343) .. controls (489.84,343) and (497,350.16) .. (497,359) .. controls (497,367.84) and (489.84,375) .. (481,375) .. controls (472.16,375) and (465,367.84) .. (465,359) -- cycle ;
%Straight Lines [id:da42145826657242824] 
\draw    (82.5,60) -- (103.5,145) ;
%Straight Lines [id:da5935036330983832] 
\draw    (219.5,60) -- (295.5,85) ;
%Straight Lines [id:da11862514493406473] 
\draw [line width=3]    (204,70) -- (181.5,201) ;
%Straight Lines [id:da34445005856709] 
\draw    (405.5,66) -- (327,91) ;
%Straight Lines [id:da07022697340635375] 
\draw    (124.5,146) -- (192.5,64) ;
%Shape: Circle [id:dp250275849880252] 
\draw   (498,57) .. controls (498,48.16) and (505.16,41) .. (514,41) .. controls (522.84,41) and (530,48.16) .. (530,57) .. controls (530,65.84) and (522.84,73) .. (514,73) .. controls (505.16,73) and (498,65.84) .. (498,57) -- cycle ;
%Shape: Circle [id:dp12669787833092894] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (159,217) .. controls (159,208.16) and (166.16,201) .. (175,201) .. controls (183.84,201) and (191,208.16) .. (191,217) .. controls (191,225.84) and (183.84,233) .. (175,233) .. controls (166.16,233) and (159,225.84) .. (159,217) -- cycle ;
%Shape: Circle [id:dp8713947060710625] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (107,295) .. controls (107,286.16) and (114.16,279) .. (123,279) .. controls (131.84,279) and (139,286.16) .. (139,295) .. controls (139,303.84) and (131.84,311) .. (123,311) .. controls (114.16,311) and (107,303.84) .. (107,295) -- cycle ;
%Shape: Circle [id:dp4063129551758208] 
\draw   (574.5,57) .. controls (574.5,48.16) and (581.66,41) .. (590.5,41) .. controls (599.34,41) and (606.5,48.16) .. (606.5,57) .. controls (606.5,65.84) and (599.34,73) .. (590.5,73) .. controls (581.66,73) and (574.5,65.84) .. (574.5,57) -- cycle ;
%Shape: Circle [id:dp11477213283375898] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (214,305) .. controls (214,296.16) and (221.16,289) .. (230,289) .. controls (238.84,289) and (246,296.16) .. (246,305) .. controls (246,313.84) and (238.84,321) .. (230,321) .. controls (221.16,321) and (214,313.84) .. (214,305) -- cycle ;
%Shape: Circle [id:dp6232993325328345] 
\draw   (286,364) .. controls (286,355.16) and (293.16,348) .. (302,348) .. controls (310.84,348) and (318,355.16) .. (318,364) .. controls (318,372.84) and (310.84,380) .. (302,380) .. controls (293.16,380) and (286,372.84) .. (286,364) -- cycle ;
%Shape: Circle [id:dp8188858072897511] 
\draw   (340,307) .. controls (340,298.16) and (347.16,291) .. (356,291) .. controls (364.84,291) and (372,298.16) .. (372,307) .. controls (372,315.84) and (364.84,323) .. (356,323) .. controls (347.16,323) and (340,315.84) .. (340,307) -- cycle ;
%Straight Lines [id:da534341421605102] 
\draw [line width=3]    (187,207) -- (298.5,102) ;
%Straight Lines [id:da6210581958188002] 
\draw    (123,279) -- (112,174) ;
%Straight Lines [id:da37459337363370393] 
\draw [line width=3]    (219.5,293) -- (184.5,232) ;
%Straight Lines [id:da5084362609938531] 
\draw    (214,305) -- (139,295) ;
%Straight Lines [id:da1786323741173863] 
\draw    (286.5,356) -- (241.5,317) ;
%Straight Lines [id:da39894525565187866] 
\draw    (340,307) -- (246,305) ;
%Straight Lines [id:da040884691191824696] 
\draw    (463.5,354) -- (372,307) ;
%Straight Lines [id:da25972811572403653] 
\draw    (465,359) -- (315.5,371) ;
%Straight Lines [id:da11487715250139907] 
\draw    (537.5,247) -- (515.5,180) ;
%Straight Lines [id:da5742960363621993] 
\draw    (592.5,189) -- (525.5,170) ;
%Straight Lines [id:da29706953140530556] 
\draw    (498.5,151) -- (428.5,72) ;
%Straight Lines [id:da05615224885240855] 
\draw    (574.5,57) -- (530,57) ;
%Straight Lines [id:da17214263996602852] 
\draw    (498,57) -- (435,59) ;
%Straight Lines [id:da8185538347297047] 
\draw    (136.5,307) -- (289.5,373) ;
%Straight Lines [id:da02347200614541689] 
\draw    (313,352) -- (345.5,320) ;
%Straight Lines [id:da953819965881708] 
\draw    (491.5,346) -- (534.5,275) ;
%Straight Lines [id:da40894502777361963] 
\draw    (497,359) -- (557,352) ;
%Straight Lines [id:da7193433292202751] 
\draw    (67.5,151) -- (96,158) ;
%Straight Lines [id:da7128400682661583] 
\draw    (557.5,248) -- (598.5,208) ;
%Straight Lines [id:da22693690312322579] 
\draw    (521.5,150) -- (580.5,70) ;
%Straight Lines [id:da5240174571552537] 
\draw    (550.5,278) -- (566.5,338) ;
%Straight Lines [id:da5058343660340853] 
\draw    (514,73) -- (510,147) ;
%Straight Lines [id:da016815284433247757] 
\draw [line width=3]    (123.5,172) -- (161,208) ;
%Straight Lines [id:da2134785578423407] 
\draw    (91,46) -- (188,54) ;
%Straight Lines [id:da760976204554598] 
\draw [line width=3]    (137.5,283) -- (165.5,228) ;
%Straight Lines [id:da9944680855519227] 
\draw    (77.5,314) -- (109.5,305) ;
%Straight Lines [id:da15916645018868258] 
\draw    (317.5,75) -- (326.5,47) ;
%Straight Lines [id:da9759500315439604] 
\draw    (561,262) -- (613.5,274) ;
%Straight Lines [id:da046123281905660396] 
\draw    (588.5,343) -- (609.5,317) ;
%Rounded Rect [id:dp8103353570867012] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (228,142.4) .. controls (228,139.97) and (229.97,138) .. (232.4,138) -- (268.1,138) .. controls (270.53,138) and (272.5,139.97) .. (272.5,142.4) -- (272.5,155.6) .. controls (272.5,158.03) and (270.53,160) .. (268.1,160) -- (232.4,160) .. controls (229.97,160) and (228,158.03) .. (228,155.6) -- cycle ;
%Rounded Rect [id:dp4895638207114478] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (172.25,117.9) .. controls (172.25,115.47) and (174.22,113.5) .. (176.65,113.5) -- (212.35,113.5) .. controls (214.78,113.5) and (216.75,115.47) .. (216.75,117.9) -- (216.75,131.1) .. controls (216.75,133.53) and (214.78,135.5) .. (212.35,135.5) -- (176.65,135.5) .. controls (174.22,135.5) and (172.25,133.53) .. (172.25,131.1) -- cycle ;
%Rounded Rect [id:dp8306616071388695] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (120,183.4) .. controls (120,180.97) and (121.97,179) .. (124.4,179) -- (160.1,179) .. controls (162.53,179) and (164.5,180.97) .. (164.5,183.4) -- (164.5,196.6) .. controls (164.5,199.03) and (162.53,201) .. (160.1,201) -- (124.4,201) .. controls (121.97,201) and (120,199.03) .. (120,196.6) -- cycle ;
%Rounded Rect [id:dp12866086074493366] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (179.75,255.9) .. controls (179.75,253.47) and (181.72,251.5) .. (184.15,251.5) -- (219.85,251.5) .. controls (222.28,251.5) and (224.25,253.47) .. (224.25,255.9) -- (224.25,269.1) .. controls (224.25,271.53) and (222.28,273.5) .. (219.85,273.5) -- (184.15,273.5) .. controls (181.72,273.5) and (179.75,271.53) .. (179.75,269.1) -- cycle ;
%Rounded Rect [id:dp22141836893218736] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (129.25,248.9) .. controls (129.25,246.47) and (131.22,244.5) .. (133.65,244.5) -- (169.35,244.5) .. controls (171.78,244.5) and (173.75,246.47) .. (173.75,248.9) -- (173.75,262.1) .. controls (173.75,264.53) and (171.78,266.5) .. (169.35,266.5) -- (133.65,266.5) .. controls (131.22,266.5) and (129.25,264.53) .. (129.25,262.1) -- cycle ;

% Text Node
\draw (240.4,140.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (185.4,116.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (132.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (192.4,254.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (142.4,246.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}


\end{frame}

\begin{frame}{Shapes of Networks (regular mesh \& family tree)}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp21261748920267864] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp24497107114265326] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (136,237) .. controls (136,228.16) and (143.16,221) .. (152,221) .. controls (160.84,221) and (168,228.16) .. (168,237) .. controls (168,245.84) and (160.84,253) .. (152,253) .. controls (143.16,253) and (136,245.84) .. (136,237) -- cycle ;
%Shape: Circle [id:dp3140245068434161] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (136,145) .. controls (136,136.16) and (143.16,129) .. (152,129) .. controls (160.84,129) and (168,136.16) .. (168,145) .. controls (168,153.84) and (160.84,161) .. (152,161) .. controls (143.16,161) and (136,153.84) .. (136,145) -- cycle ;
%Shape: Circle [id:dp24676943713528532] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246,145) .. controls (246,136.16) and (253.16,129) .. (262,129) .. controls (270.84,129) and (278,136.16) .. (278,145) .. controls (278,153.84) and (270.84,161) .. (262,161) .. controls (253.16,161) and (246,153.84) .. (246,145) -- cycle ;
%Straight Lines [id:da5421993779401627] 
\draw    (153,71) -- (152,129) ;
%Rounded Rect [id:dp06626437259119455] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,91.9) .. controls (128.75,89.47) and (130.72,87.5) .. (133.15,87.5) -- (168.85,87.5) .. controls (171.28,87.5) and (173.25,89.47) .. (173.25,91.9) -- (173.25,105.1) .. controls (173.25,107.53) and (171.28,109.5) .. (168.85,109.5) -- (133.15,109.5) .. controls (130.72,109.5) and (128.75,107.53) .. (128.75,105.1) -- cycle ;
%Straight Lines [id:da8509036369734039] 
\draw    (168,145) -- (246,145) ;
%Rounded Rect [id:dp9425661685161667] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (186.75,138.9) .. controls (186.75,136.47) and (188.72,134.5) .. (191.15,134.5) -- (226.85,134.5) .. controls (229.28,134.5) and (231.25,136.47) .. (231.25,138.9) -- (231.25,152.1) .. controls (231.25,154.53) and (229.28,156.5) .. (226.85,156.5) -- (191.15,156.5) .. controls (188.72,156.5) and (186.75,154.53) .. (186.75,152.1) -- cycle ;
%Shape: Circle [id:dp46401337321326364] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (25,145) .. controls (25,136.16) and (32.16,129) .. (41,129) .. controls (49.84,129) and (57,136.16) .. (57,145) .. controls (57,153.84) and (49.84,161) .. (41,161) .. controls (32.16,161) and (25,153.84) .. (25,145) -- cycle ;
%Straight Lines [id:da2567848727125691] 
\draw    (57,145) -- (135,145) ;
%Rounded Rect [id:dp968067119629672] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (75.75,138.9) .. controls (75.75,136.47) and (77.72,134.5) .. (80.15,134.5) -- (115.85,134.5) .. controls (118.28,134.5) and (120.25,136.47) .. (120.25,138.9) -- (120.25,152.1) .. controls (120.25,154.53) and (118.28,156.5) .. (115.85,156.5) -- (80.15,156.5) .. controls (77.72,156.5) and (75.75,154.53) .. (75.75,152.1) -- cycle ;
%Straight Lines [id:da2889272908615974] 
\draw    (154,163) -- (153,221) ;
%Rounded Rect [id:dp13047768839321006] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (129.75,183.9) .. controls (129.75,181.47) and (131.72,179.5) .. (134.15,179.5) -- (169.85,179.5) .. controls (172.28,179.5) and (174.25,181.47) .. (174.25,183.9) -- (174.25,197.1) .. controls (174.25,199.53) and (172.28,201.5) .. (169.85,201.5) -- (134.15,201.5) .. controls (131.72,201.5) and (129.75,199.53) .. (129.75,197.1) -- cycle ;
%Shape: Circle [id:dp020363996357363967] 
\draw   (246,56) .. controls (246,47.16) and (253.16,40) .. (262,40) .. controls (270.84,40) and (278,47.16) .. (278,56) .. controls (278,64.84) and (270.84,72) .. (262,72) .. controls (253.16,72) and (246,64.84) .. (246,56) -- cycle ;
%Straight Lines [id:da4072203616036857] 
\draw    (169,55) -- (247,55) ;
%Shape: Circle [id:dp035284126083425016] 
\draw   (246,235) .. controls (246,226.16) and (253.16,219) .. (262,219) .. controls (270.84,219) and (278,226.16) .. (278,235) .. controls (278,243.84) and (270.84,251) .. (262,251) .. controls (253.16,251) and (246,243.84) .. (246,235) -- cycle ;
%Straight Lines [id:da6650468063127496] 
\draw    (169,237) -- (247,237) ;
%Straight Lines [id:da21814356698645676] 
\draw    (262,72) -- (262,129) ;
%Straight Lines [id:da6822607607636922] 
\draw    (262,161) -- (262,218) ;
%Shape: Circle [id:dp6967914937035588] 
\draw   (25,234) .. controls (25,225.16) and (32.16,218) .. (41,218) .. controls (49.84,218) and (57,225.16) .. (57,234) .. controls (57,242.84) and (49.84,250) .. (41,250) .. controls (32.16,250) and (25,242.84) .. (25,234) -- cycle ;
%Straight Lines [id:da8172452005656609] 
\draw    (57,234) -- (135,234) ;
%Straight Lines [id:da555341677738761] 
\draw    (41,161) -- (41,218) ;
%Shape: Circle [id:dp6648903882674949] 
\draw   (26,56) .. controls (26,47.16) and (33.16,40) .. (42,40) .. controls (50.84,40) and (58,47.16) .. (58,56) .. controls (58,64.84) and (50.84,72) .. (42,72) .. controls (33.16,72) and (26,64.84) .. (26,56) -- cycle ;
%Straight Lines [id:da8933006722525872] 
\draw    (59,55) -- (137,55) ;
%Straight Lines [id:da9199998459857732] 
\draw    (41,72) -- (41,129) ;
%Straight Lines [id:da33928952199731655] 
\draw    (264,21) -- (264.5,39) ;
%Straight Lines [id:da28411945715715914] 
\draw    (154,23) -- (154.5,38) ;
%Straight Lines [id:da638839268672137] 
\draw    (43,20) -- (43.5,38) ;
%Straight Lines [id:da39680664877065674] 
\draw    (278,238) -- (292.5,238) ;
%Straight Lines [id:da09383225854015631] 
\draw    (278,145) -- (292.5,145) ;
%Straight Lines [id:da7859075073359829] 
\draw    (278,56) -- (292.5,56) ;
%Straight Lines [id:da8489765633000712] 
\draw    (9,237) -- (23.5,237) ;
%Straight Lines [id:da5167411628795024] 
\draw    (9,144) -- (23.5,144) ;
%Straight Lines [id:da01202555187037202] 
\draw    (9,55) -- (23.5,55) ;
%Shape: Circle [id:dp47919033578086767] 
\draw  [line width=0.75]  (136,327) .. controls (136,318.16) and (143.16,311) .. (152,311) .. controls (160.84,311) and (168,318.16) .. (168,327) .. controls (168,335.84) and (160.84,343) .. (152,343) .. controls (143.16,343) and (136,335.84) .. (136,327) -- cycle ;
%Straight Lines [id:da5552580502952149] 
\draw    (154,253) -- (153,311) ;
%Shape: Circle [id:dp21687378318614337] 
\draw   (246,325) .. controls (246,316.16) and (253.16,309) .. (262,309) .. controls (270.84,309) and (278,316.16) .. (278,325) .. controls (278,333.84) and (270.84,341) .. (262,341) .. controls (253.16,341) and (246,333.84) .. (246,325) -- cycle ;
%Straight Lines [id:da6249800359220798] 
\draw    (169,327) -- (247,327) ;
%Straight Lines [id:da5185649951551236] 
\draw    (262,251) -- (262,308) ;
%Shape: Circle [id:dp2946474769552945] 
\draw   (25,324) .. controls (25,315.16) and (32.16,308) .. (41,308) .. controls (49.84,308) and (57,315.16) .. (57,324) .. controls (57,332.84) and (49.84,340) .. (41,340) .. controls (32.16,340) and (25,332.84) .. (25,324) -- cycle ;
%Straight Lines [id:da30213672280482273] 
\draw    (57,324) -- (135,324) ;
%Straight Lines [id:da4585352707306616] 
\draw    (41,251) -- (41,308) ;
%Straight Lines [id:da687225479060199] 
\draw    (262,341) -- (262.5,359) ;
%Straight Lines [id:da9586774913727615] 
\draw    (152,343) -- (152.5,358) ;
%Straight Lines [id:da4638441680704889] 
\draw    (41,340) -- (41.5,358) ;
%Straight Lines [id:da21015285242425708] 
\draw    (278,328) -- (292.5,328) ;
%Straight Lines [id:da15443307848124666] 
\draw    (9,327) -- (23.5,327) ;
%Shape: Circle [id:dp1292239064714925] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (477,180) .. controls (477,171.16) and (484.16,164) .. (493,164) .. controls (501.84,164) and (509,171.16) .. (509,180) .. controls (509,188.84) and (501.84,196) .. (493,196) .. controls (484.16,196) and (477,188.84) .. (477,180) -- cycle ;
%Shape: Circle [id:dp2730992375378336] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (376,75) .. controls (376,66.16) and (383.16,59) .. (392,59) .. controls (400.84,59) and (408,66.16) .. (408,75) .. controls (408,83.84) and (400.84,91) .. (392,91) .. controls (383.16,91) and (376,83.84) .. (376,75) -- cycle ;
%Shape: Circle [id:dp27018164945673917] 
\draw   (441,75) .. controls (441,66.16) and (448.16,59) .. (457,59) .. controls (465.84,59) and (473,66.16) .. (473,75) .. controls (473,83.84) and (465.84,91) .. (457,91) .. controls (448.16,91) and (441,83.84) .. (441,75) -- cycle ;
%Straight Lines [id:da9504658672375421] 
\draw    (408,75) -- (441,75) ;
%Shape: Circle [id:dp43794172220812666] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (544,179) .. controls (544,170.16) and (551.16,163) .. (560,163) .. controls (568.84,163) and (576,170.16) .. (576,179) .. controls (576,187.84) and (568.84,195) .. (560,195) .. controls (551.16,195) and (544,187.84) .. (544,179) -- cycle ;
%Straight Lines [id:da02517741903573667] 
\draw    (511,179) -- (544,179) ;
%Straight Lines [id:da9820389256594161] 
\draw    (527.5,179) -- (527.5,212) ;
%Straight Lines [id:da7207205791800122] 
\draw    (494.5,212) -- (563.5,213) ;
%Straight Lines [id:da6491509603695029] 
\draw    (494.5,212) -- (494.5,245) ;
%Straight Lines [id:da06093306768233653] 
\draw    (563.5,213) -- (563.5,246) ;
%Straight Lines [id:da9488599395059533] 
\draw    (424.5,75) -- (424.5,165) ;
%Straight Lines [id:da844491611000207] 
\draw    (360.5,126) -- (493.5,125) ;
%Straight Lines [id:da14040872409973681] 
\draw    (493.5,125) -- (493.5,165) ;
%Shape: Circle [id:dp41438548486738647] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (546,74) .. controls (546,65.16) and (553.16,58) .. (562,58) .. controls (570.84,58) and (578,65.16) .. (578,74) .. controls (578,82.84) and (570.84,90) .. (562,90) .. controls (553.16,90) and (546,82.84) .. (546,74) -- cycle ;
%Shape: Circle [id:dp24741444451117978] 
\draw   (611,74) .. controls (611,65.16) and (618.16,58) .. (627,58) .. controls (635.84,58) and (643,65.16) .. (643,74) .. controls (643,82.84) and (635.84,90) .. (627,90) .. controls (618.16,90) and (611,82.84) .. (611,74) -- cycle ;
%Straight Lines [id:da4385608157643919] 
\draw    (578,74) -- (611,74) ;
%Straight Lines [id:da9000512024746253] 
\draw    (594.5,74) -- (595.5,122) ;
%Straight Lines [id:da25696176297722007] 
\draw    (560.5,122) -- (630,122.5) ;
%Straight Lines [id:da3691412812507807] 
\draw    (630,122.5) -- (628.5,164) ;
%Straight Lines [id:da43894899868506265] 
\draw    (360.5,126) -- (360.5,166) ;
%Shape: Circle [id:dp6202434535273968] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (408.5,181) .. controls (408.5,172.16) and (415.66,165) .. (424.5,165) .. controls (433.34,165) and (440.5,172.16) .. (440.5,181) .. controls (440.5,189.84) and (433.34,197) .. (424.5,197) .. controls (415.66,197) and (408.5,189.84) .. (408.5,181) -- cycle ;
%Shape: Circle [id:dp6322174164693852] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (344.5,182) .. controls (344.5,173.16) and (351.66,166) .. (360.5,166) .. controls (369.34,166) and (376.5,173.16) .. (376.5,182) .. controls (376.5,190.84) and (369.34,198) .. (360.5,198) .. controls (351.66,198) and (344.5,190.84) .. (344.5,182) -- cycle ;
%Shape: Circle [id:dp6660139957749918] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (612.5,180) .. controls (612.5,171.16) and (619.66,164) .. (628.5,164) .. controls (637.34,164) and (644.5,171.16) .. (644.5,180) .. controls (644.5,188.84) and (637.34,196) .. (628.5,196) .. controls (619.66,196) and (612.5,188.84) .. (612.5,180) -- cycle ;
%Shape: Circle [id:dp6196803132321086] 
\draw   (478.5,261) .. controls (478.5,252.16) and (485.66,245) .. (494.5,245) .. controls (503.34,245) and (510.5,252.16) .. (510.5,261) .. controls (510.5,269.84) and (503.34,277) .. (494.5,277) .. controls (485.66,277) and (478.5,269.84) .. (478.5,261) -- cycle ;
%Shape: Circle [id:dp21597085949118822] 
\draw   (547.5,262) .. controls (547.5,253.16) and (554.66,246) .. (563.5,246) .. controls (572.34,246) and (579.5,253.16) .. (579.5,262) .. controls (579.5,270.84) and (572.34,278) .. (563.5,278) .. controls (554.66,278) and (547.5,270.84) .. (547.5,262) -- cycle ;
%Straight Lines [id:da6550929689173782] 
\draw    (392.5,37) -- (392,59) ;
%Straight Lines [id:da9053335429459373] 
\draw    (457.5,37) -- (457,59) ;
%Straight Lines [id:da15061755008515654] 
\draw    (562.5,36) -- (562,58) ;
%Straight Lines [id:da6976218480891359] 
\draw    (627.5,36) -- (627,58) ;
%Rounded Rect [id:dp4333651261163016] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (401.75,136.9) .. controls (401.75,134.47) and (403.72,132.5) .. (406.15,132.5) -- (441.85,132.5) .. controls (444.28,132.5) and (446.25,134.47) .. (446.25,136.9) -- (446.25,150.1) .. controls (446.25,152.53) and (444.28,154.5) .. (441.85,154.5) -- (406.15,154.5) .. controls (403.72,154.5) and (401.75,152.53) .. (401.75,150.1) -- cycle ;
%Rounded Rect [id:dp30228998473013946] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (338.25,137.9) .. controls (338.25,135.47) and (340.22,133.5) .. (342.65,133.5) -- (378.35,133.5) .. controls (380.78,133.5) and (382.75,135.47) .. (382.75,137.9) -- (382.75,151.1) .. controls (382.75,153.53) and (380.78,155.5) .. (378.35,155.5) -- (342.65,155.5) .. controls (340.22,155.5) and (338.25,153.53) .. (338.25,151.1) -- cycle ;
%Rounded Rect [id:dp05156085735467719] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (605.75,133.9) .. controls (605.75,131.47) and (607.72,129.5) .. (610.15,129.5) -- (645.85,129.5) .. controls (648.28,129.5) and (650.25,131.47) .. (650.25,133.9) -- (650.25,147.1) .. controls (650.25,149.53) and (648.28,151.5) .. (645.85,151.5) -- (610.15,151.5) .. controls (607.72,151.5) and (605.75,149.53) .. (605.75,147.1) -- cycle ;
%Straight Lines [id:da024808049927093623] 
\draw    (560.5,122) -- (559,163.5) ;
%Rounded Rect [id:dp5612037265535812] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (401.75,97.9) .. controls (401.75,95.47) and (403.72,93.5) .. (406.15,93.5) -- (441.85,93.5) .. controls (444.28,93.5) and (446.25,95.47) .. (446.25,97.9) -- (446.25,111.1) .. controls (446.25,113.53) and (444.28,115.5) .. (441.85,115.5) -- (406.15,115.5) .. controls (403.72,115.5) and (401.75,113.53) .. (401.75,111.1) -- cycle ;
%Rounded Rect [id:dp21897380707544722] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (572.75,91.4) .. controls (572.75,88.97) and (574.72,87) .. (577.15,87) -- (612.85,87) .. controls (615.28,87) and (617.25,88.97) .. (617.25,91.4) -- (617.25,104.6) .. controls (617.25,107.03) and (615.28,109) .. (612.85,109) -- (577.15,109) .. controls (574.72,109) and (572.75,107.03) .. (572.75,104.6) -- cycle ;
%Shape: Circle [id:dp316175337542979] 
\draw   (409.5,260) .. controls (409.5,251.16) and (416.66,244) .. (425.5,244) .. controls (434.34,244) and (441.5,251.16) .. (441.5,260) .. controls (441.5,268.84) and (434.34,276) .. (425.5,276) .. controls (416.66,276) and (409.5,268.84) .. (409.5,260) -- cycle ;
%Straight Lines [id:da7620034435553658] 
\draw    (441.5,260) -- (478.5,261) ;
%Straight Lines [id:da7938258100392117] 
\draw    (462,261) -- (462.5,307) ;
%Shape: Circle [id:dp9645708086290442] 
\draw   (446.5,323) .. controls (446.5,314.16) and (453.66,307) .. (462.5,307) .. controls (471.34,307) and (478.5,314.16) .. (478.5,323) .. controls (478.5,331.84) and (471.34,339) .. (462.5,339) .. controls (453.66,339) and (446.5,331.84) .. (446.5,323) -- cycle ;

% Text Node
\draw (141.4,89.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (199.4,136.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (88.4,136.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (142.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (414.4,134.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (414.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (350.4,135.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (584.4,89.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (618.4,130.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}

\end{frame}

\begin{frame}{Insurance on a Network (centrality issues)}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454


%Shape: Circle [id:dp15858959044663956] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp7674114333285038] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (136,237) .. controls (136,228.16) and (143.16,221) .. (152,221) .. controls (160.84,221) and (168,228.16) .. (168,237) .. controls (168,245.84) and (160.84,253) .. (152,253) .. controls (143.16,253) and (136,245.84) .. (136,237) -- cycle ;
%Shape: Circle [id:dp7725075913056227] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (136,145) .. controls (136,136.16) and (143.16,129) .. (152,129) .. controls (160.84,129) and (168,136.16) .. (168,145) .. controls (168,153.84) and (160.84,161) .. (152,161) .. controls (143.16,161) and (136,153.84) .. (136,145) -- cycle ;
%Shape: Circle [id:dp8091132329049615] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246,145) .. controls (246,136.16) and (253.16,129) .. (262,129) .. controls (270.84,129) and (278,136.16) .. (278,145) .. controls (278,153.84) and (270.84,161) .. (262,161) .. controls (253.16,161) and (246,153.84) .. (246,145) -- cycle ;
%Straight Lines [id:da429734047669578] 
\draw    (153,71) -- (152,129) ;
%Rounded Rect [id:dp8918154274888719] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,91.9) .. controls (128.75,89.47) and (130.72,87.5) .. (133.15,87.5) -- (168.85,87.5) .. controls (171.28,87.5) and (173.25,89.47) .. (173.25,91.9) -- (173.25,105.1) .. controls (173.25,107.53) and (171.28,109.5) .. (168.85,109.5) -- (133.15,109.5) .. controls (130.72,109.5) and (128.75,107.53) .. (128.75,105.1) -- cycle ;
%Straight Lines [id:da9217504452134654] 
\draw    (168,145) -- (246,145) ;
%Rounded Rect [id:dp6248156595077559] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (186.75,138.9) .. controls (186.75,136.47) and (188.72,134.5) .. (191.15,134.5) -- (226.85,134.5) .. controls (229.28,134.5) and (231.25,136.47) .. (231.25,138.9) -- (231.25,152.1) .. controls (231.25,154.53) and (229.28,156.5) .. (226.85,156.5) -- (191.15,156.5) .. controls (188.72,156.5) and (186.75,154.53) .. (186.75,152.1) -- cycle ;
%Shape: Circle [id:dp04397984204430727] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Straight Lines [id:da7933975527414889] 
\draw    (63.5,122) -- (135,145) ;
%Rounded Rect [id:dp13643610752880453] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (75.75,127.9) .. controls (75.75,125.47) and (77.72,123.5) .. (80.15,123.5) -- (115.85,123.5) .. controls (118.28,123.5) and (120.25,125.47) .. (120.25,127.9) -- (120.25,141.1) .. controls (120.25,143.53) and (118.28,145.5) .. (115.85,145.5) -- (80.15,145.5) .. controls (77.72,145.5) and (75.75,143.53) .. (75.75,141.1) -- cycle ;
%Straight Lines [id:da576560451830225] 
\draw    (154,163) -- (153,221) ;
%Rounded Rect [id:dp46049227466242315] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (129.75,183.9) .. controls (129.75,181.47) and (131.72,179.5) .. (134.15,179.5) -- (169.85,179.5) .. controls (172.28,179.5) and (174.25,181.47) .. (174.25,183.9) -- (174.25,197.1) .. controls (174.25,199.53) and (172.28,201.5) .. (169.85,201.5) -- (134.15,201.5) .. controls (131.72,201.5) and (129.75,199.53) .. (129.75,197.1) -- cycle ;
%Shape: Circle [id:dp4258388795354935] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (198,39) .. controls (198,30.16) and (205.16,23) .. (214,23) .. controls (222.84,23) and (230,30.16) .. (230,39) .. controls (230,47.84) and (222.84,55) .. (214,55) .. controls (205.16,55) and (198,47.84) .. (198,39) -- cycle ;
%Straight Lines [id:da1389758863754842] 
\draw    (169,55) -- (198.5,46) ;
%Shape: Circle [id:dp27179045248083733] 
\draw   (280,226) .. controls (280,217.16) and (287.16,210) .. (296,210) .. controls (304.84,210) and (312,217.16) .. (312,226) .. controls (312,234.84) and (304.84,242) .. (296,242) .. controls (287.16,242) and (280,234.84) .. (280,226) -- cycle ;
%Straight Lines [id:da4004245682370665] 
\draw    (169,237) -- (239,272) ;
%Straight Lines [id:da5577930246126442] 
\draw    (252.5,91) -- (169,140) ;
%Straight Lines [id:da9133060142392124] 
\draw    (250.5,210) -- (280.5,221) ;
%Shape: Circle [id:dp37153349269193603] 
\draw   (25,234) .. controls (25,225.16) and (32.16,218) .. (41,218) .. controls (49.84,218) and (57,225.16) .. (57,234) .. controls (57,242.84) and (49.84,250) .. (41,250) .. controls (32.16,250) and (25,242.84) .. (25,234) -- cycle ;
%Straight Lines [id:da35597990326049656] 
\draw    (47,131) -- (41,218) ;
%Straight Lines [id:da07430855501517131] 
\draw    (88.5,57) -- (138.5,133) ;
%Straight Lines [id:da5544940134527324] 
\draw    (47,131) -- (82.5,184) ;
%Straight Lines [id:da8955794820107069] 
\draw    (205.5,52) -- (164.5,133) ;
%Straight Lines [id:da2711998039407456] 
\draw    (68.5,56) -- (47,99) ;
%Straight Lines [id:da4766503618034085] 
\draw    (272,158) -- (290.5,209) ;
%Straight Lines [id:da38436286732177094] 
\draw    (15.5,83) -- (36.5,104) ;
%Shape: Circle [id:dp6459844334616712] 
\draw  [line width=0.75]  (136,327) .. controls (136,318.16) and (143.16,311) .. (152,311) .. controls (160.84,311) and (168,318.16) .. (168,327) .. controls (168,335.84) and (160.84,343) .. (152,343) .. controls (143.16,343) and (136,335.84) .. (136,327) -- cycle ;
%Straight Lines [id:da6835014834196377] 
\draw    (154,253) -- (153,311) ;
%Shape: Circle [id:dp22427929105922606] 
\draw   (239,272) .. controls (239,263.16) and (246.16,256) .. (255,256) .. controls (263.84,256) and (271,263.16) .. (271,272) .. controls (271,280.84) and (263.84,288) .. (255,288) .. controls (246.16,288) and (239,280.84) .. (239,272) -- cycle ;
%Straight Lines [id:da5319150021152546] 
\draw    (169,327) -- (240.5,281) ;
%Straight Lines [id:da2575532811318735] 
\draw    (242.5,220) -- (248.5,258) ;
%Shape: Circle [id:dp2731810989124607] 
\draw   (72,408) .. controls (72,399.16) and (79.16,392) .. (88,392) .. controls (96.84,392) and (104,399.16) .. (104,408) .. controls (104,416.84) and (96.84,424) .. (88,424) .. controls (79.16,424) and (72,416.84) .. (72,408) -- cycle ;
%Straight Lines [id:da46558703720250694] 
\draw    (99.5,396) -- (140.5,340) ;
%Straight Lines [id:da1274654101972561] 
\draw    (52.5,246) -- (138.5,317) ;
%Straight Lines [id:da7424902005817763] 
\draw    (161,340) -- (193.5,365) ;
%Straight Lines [id:da208323985558996] 
\draw    (229.5,45) -- (257.5,73) ;
%Shape: Circle [id:dp2575486588445044] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252,84) .. controls (252,75.16) and (259.16,68) .. (268,68) .. controls (276.84,68) and (284,75.16) .. (284,84) .. controls (284,92.84) and (276.84,100) .. (268,100) .. controls (259.16,100) and (252,92.84) .. (252,84) -- cycle ;
%Shape: Circle [id:dp2340969399116436] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (219,204) .. controls (219,195.16) and (226.16,188) .. (235,188) .. controls (243.84,188) and (251,195.16) .. (251,204) .. controls (251,212.84) and (243.84,220) .. (235,220) .. controls (226.16,220) and (219,212.84) .. (219,204) -- cycle ;
%Shape: Circle [id:dp9362285597130607] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74,198) .. controls (74,189.16) and (81.16,182) .. (90,182) .. controls (98.84,182) and (106,189.16) .. (106,198) .. controls (106,206.84) and (98.84,214) .. (90,214) .. controls (81.16,214) and (74,206.84) .. (74,198) -- cycle ;
%Shape: Circle [id:dp5957059087082587] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (64,43) .. controls (64,34.16) and (71.16,27) .. (80,27) .. controls (88.84,27) and (96,34.16) .. (96,43) .. controls (96,51.84) and (88.84,59) .. (80,59) .. controls (71.16,59) and (64,51.84) .. (64,43) -- cycle ;
%Rounded Rect [id:dp9651415089682815] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (77.75,81.9) .. controls (77.75,79.47) and (79.72,77.5) .. (82.15,77.5) -- (117.85,77.5) .. controls (120.28,77.5) and (122.25,79.47) .. (122.25,81.9) -- (122.25,95.1) .. controls (122.25,97.53) and (120.28,99.5) .. (117.85,99.5) -- (82.15,99.5) .. controls (79.72,99.5) and (77.75,97.53) .. (77.75,95.1) -- cycle ;
%Rounded Rect [id:dp06559634896572941] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (172.75,68.9) .. controls (172.75,66.47) and (174.72,64.5) .. (177.15,64.5) -- (212.85,64.5) .. controls (215.28,64.5) and (217.25,66.47) .. (217.25,68.9) -- (217.25,82.1) .. controls (217.25,84.53) and (215.28,86.5) .. (212.85,86.5) -- (177.15,86.5) .. controls (174.72,86.5) and (172.75,84.53) .. (172.75,82.1) -- cycle ;
%Rounded Rect [id:dp9366081798546204] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (196.75,101.9) .. controls (196.75,99.47) and (198.72,97.5) .. (201.15,97.5) -- (236.85,97.5) .. controls (239.28,97.5) and (241.25,99.47) .. (241.25,101.9) -- (241.25,115.1) .. controls (241.25,117.53) and (239.28,119.5) .. (236.85,119.5) -- (201.15,119.5) .. controls (198.72,119.5) and (196.75,117.53) .. (196.75,115.1) -- cycle ;
%Straight Lines [id:da7005756440649974] 
\draw    (220.5,195) -- (167.5,154) ;
%Rounded Rect [id:dp8050218812750468] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (178.75,166.9) .. controls (178.75,164.47) and (180.72,162.5) .. (183.15,162.5) -- (218.85,162.5) .. controls (221.28,162.5) and (223.25,164.47) .. (223.25,166.9) -- (223.25,180.1) .. controls (223.25,182.53) and (221.28,184.5) .. (218.85,184.5) -- (183.15,184.5) .. controls (180.72,184.5) and (178.75,182.53) .. (178.75,180.1) -- cycle ;
%Straight Lines [id:da6713635942175759] 
\draw    (139.5,156) -- (105.5,188) ;
%Rounded Rect [id:dp4783232996922663] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (94.05,159.9) .. controls (94.05,157.47) and (96.02,155.5) .. (98.45,155.5) -- (134.15,155.5) .. controls (136.58,155.5) and (138.55,157.47) .. (138.55,159.9) -- (138.55,173.1) .. controls (138.55,175.53) and (136.58,177.5) .. (134.15,177.5) -- (98.45,177.5) .. controls (96.02,177.5) and (94.05,175.53) .. (94.05,173.1) -- cycle ;
%Shape: Circle [id:dp9974691858765321] 
\draw   (190,374) .. controls (190,365.16) and (197.16,358) .. (206,358) .. controls (214.84,358) and (222,365.16) .. (222,374) .. controls (222,382.84) and (214.84,390) .. (206,390) .. controls (197.16,390) and (190,382.84) .. (190,374) -- cycle ;
%Straight Lines [id:da4091005626521472] 
\draw    (250.5,286) -- (214.5,359) ;
%Straight Lines [id:da782542429886867] 
\draw    (284.5,237) -- (267.5,259) ;
%Straight Lines [id:da14724968790378934] 
\draw    (305.5,284) -- (271,272) ;
%Straight Lines [id:da879258724797969] 
\draw    (137,55) -- (96,43) ;
%Straight Lines [id:da12208050125427738] 
\draw    (161.5,21) -- (153,39) ;
%Straight Lines [id:da07246483443489371] 
\draw    (293.5,47) -- (276.5,69) ;
%Straight Lines [id:da41295495559055617] 
\draw    (298.5,122) -- (274.5,134) ;
%Shape: Circle [id:dp08138735882835146] 
\draw   (474,53) .. controls (474,44.16) and (481.16,37) .. (490,37) .. controls (498.84,37) and (506,44.16) .. (506,53) .. controls (506,61.84) and (498.84,69) .. (490,69) .. controls (481.16,69) and (474,61.84) .. (474,53) -- cycle ;
%Shape: Circle [id:dp667434316720161] 
\draw  [line width=0.75]  (473,235) .. controls (473,226.16) and (480.16,219) .. (489,219) .. controls (497.84,219) and (505,226.16) .. (505,235) .. controls (505,243.84) and (497.84,251) .. (489,251) .. controls (480.16,251) and (473,243.84) .. (473,235) -- cycle ;
%Shape: Circle [id:dp8784829226204798] 
\draw  [line width=0.75]  (473,143) .. controls (473,134.16) and (480.16,127) .. (489,127) .. controls (497.84,127) and (505,134.16) .. (505,143) .. controls (505,151.84) and (497.84,159) .. (489,159) .. controls (480.16,159) and (473,151.84) .. (473,143) -- cycle ;
%Shape: Circle [id:dp11059658419650353] 
\draw   (583,143) .. controls (583,134.16) and (590.16,127) .. (599,127) .. controls (607.84,127) and (615,134.16) .. (615,143) .. controls (615,151.84) and (607.84,159) .. (599,159) .. controls (590.16,159) and (583,151.84) .. (583,143) -- cycle ;
%Straight Lines [id:da6056442285061292] 
\draw    (490,69) -- (489,127) ;
%Straight Lines [id:da7632177430970853] 
\draw    (505,143) -- (583,143) ;
%Shape: Circle [id:dp971077497786396] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (368,113) .. controls (368,104.16) and (375.16,97) .. (384,97) .. controls (392.84,97) and (400,104.16) .. (400,113) .. controls (400,121.84) and (392.84,129) .. (384,129) .. controls (375.16,129) and (368,121.84) .. (368,113) -- cycle ;
%Straight Lines [id:da5406812654962684] 
\draw    (400.5,120) -- (472,143) ;
%Straight Lines [id:da2536520641769523] 
\draw    (491,161) -- (490,219) ;
%Shape: Circle [id:dp07979600493282424] 
\draw   (535,37) .. controls (535,28.16) and (542.16,21) .. (551,21) .. controls (559.84,21) and (567,28.16) .. (567,37) .. controls (567,45.84) and (559.84,53) .. (551,53) .. controls (542.16,53) and (535,45.84) .. (535,37) -- cycle ;
%Straight Lines [id:da11266553038716254] 
\draw    (506,53) -- (535.5,44) ;
%Shape: Circle [id:dp8735257642077773] 
\draw   (617,224) .. controls (617,215.16) and (624.16,208) .. (633,208) .. controls (641.84,208) and (649,215.16) .. (649,224) .. controls (649,232.84) and (641.84,240) .. (633,240) .. controls (624.16,240) and (617,232.84) .. (617,224) -- cycle ;
%Straight Lines [id:da7966678523048515] 
\draw    (506,235) -- (576,270) ;
%Straight Lines [id:da12522957116600708] 
\draw    (589.5,89) -- (506,138) ;
%Straight Lines [id:da7674770213176285] 
\draw    (587.5,208) -- (617.5,219) ;
%Shape: Circle [id:dp3056779594772224] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (362,232) .. controls (362,223.16) and (369.16,216) .. (378,216) .. controls (386.84,216) and (394,223.16) .. (394,232) .. controls (394,240.84) and (386.84,248) .. (378,248) .. controls (369.16,248) and (362,240.84) .. (362,232) -- cycle ;
%Straight Lines [id:da4307666951247373] 
\draw    (384,129) -- (378,216) ;
%Straight Lines [id:da7501322323839963] 
\draw    (425.5,55) -- (475.5,131) ;
%Straight Lines [id:da39187689857767527] 
\draw    (384,129) -- (419.5,182) ;
%Straight Lines [id:da8942073409898422] 
\draw    (542.5,50) -- (501.5,131) ;
%Straight Lines [id:da06724121431624175] 
\draw    (405.5,54) -- (384,97) ;
%Straight Lines [id:da583304159684443] 
\draw    (609,156) -- (627.5,207) ;
%Straight Lines [id:da5591998763690953] 
\draw    (352.5,81) -- (373.5,102) ;
%Shape: Circle [id:dp28209407275078513] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (473,325) .. controls (473,316.16) and (480.16,309) .. (489,309) .. controls (497.84,309) and (505,316.16) .. (505,325) .. controls (505,333.84) and (497.84,341) .. (489,341) .. controls (480.16,341) and (473,333.84) .. (473,325) -- cycle ;
%Straight Lines [id:da17038564784794108] 
\draw    (491,251) -- (490,309) ;
%Shape: Circle [id:dp35743959740278797] 
\draw   (576,270) .. controls (576,261.16) and (583.16,254) .. (592,254) .. controls (600.84,254) and (608,261.16) .. (608,270) .. controls (608,278.84) and (600.84,286) .. (592,286) .. controls (583.16,286) and (576,278.84) .. (576,270) -- cycle ;
%Straight Lines [id:da5997540835512046] 
\draw    (506,325) -- (577.5,279) ;
%Straight Lines [id:da8980199225595425] 
\draw    (579.5,218) -- (585.5,256) ;
%Shape: Circle [id:dp18558758694240063] 
\draw  [line width=0.75]  (409,406) .. controls (409,397.16) and (416.16,390) .. (425,390) .. controls (433.84,390) and (441,397.16) .. (441,406) .. controls (441,414.84) and (433.84,422) .. (425,422) .. controls (416.16,422) and (409,414.84) .. (409,406) -- cycle ;
%Straight Lines [id:da45320183248949053] 
\draw    (436.5,394) -- (477.5,338) ;
%Straight Lines [id:da8527773464534568] 
\draw    (389.5,244) -- (475.5,315) ;
%Straight Lines [id:da9288626718615769] 
\draw    (498,338) -- (530.5,363) ;
%Straight Lines [id:da6066314330690226] 
\draw    (566.5,43) -- (594.5,71) ;
%Shape: Circle [id:dp0064275494182025605] 
\draw   (589,82) .. controls (589,73.16) and (596.16,66) .. (605,66) .. controls (613.84,66) and (621,73.16) .. (621,82) .. controls (621,90.84) and (613.84,98) .. (605,98) .. controls (596.16,98) and (589,90.84) .. (589,82) -- cycle ;
%Shape: Circle [id:dp13016232865104282] 
\draw   (556,202) .. controls (556,193.16) and (563.16,186) .. (572,186) .. controls (580.84,186) and (588,193.16) .. (588,202) .. controls (588,210.84) and (580.84,218) .. (572,218) .. controls (563.16,218) and (556,210.84) .. (556,202) -- cycle ;
%Shape: Circle [id:dp43886267373893284] 
\draw   (411,196) .. controls (411,187.16) and (418.16,180) .. (427,180) .. controls (435.84,180) and (443,187.16) .. (443,196) .. controls (443,204.84) and (435.84,212) .. (427,212) .. controls (418.16,212) and (411,204.84) .. (411,196) -- cycle ;
%Shape: Circle [id:dp5550483695641577] 
\draw   (401,41) .. controls (401,32.16) and (408.16,25) .. (417,25) .. controls (425.84,25) and (433,32.16) .. (433,41) .. controls (433,49.84) and (425.84,57) .. (417,57) .. controls (408.16,57) and (401,49.84) .. (401,41) -- cycle ;
%Straight Lines [id:da7418671861405102] 
\draw    (557.5,193) -- (504.5,152) ;
%Straight Lines [id:da4472759889093586] 
\draw    (476.5,154) -- (442.5,186) ;
%Shape: Circle [id:dp9643216278270118] 
\draw   (527,372) .. controls (527,363.16) and (534.16,356) .. (543,356) .. controls (551.84,356) and (559,363.16) .. (559,372) .. controls (559,380.84) and (551.84,388) .. (543,388) .. controls (534.16,388) and (527,380.84) .. (527,372) -- cycle ;
%Straight Lines [id:da7850871254097781] 
\draw    (587.5,284) -- (551.5,357) ;
%Straight Lines [id:da11948762458080253] 
\draw    (621.5,235) -- (604.5,257) ;
%Straight Lines [id:da5151353549615533] 
\draw    (642.5,282) -- (608,270) ;
%Straight Lines [id:da560239553285965] 
\draw    (474,53) -- (433,41) ;
%Straight Lines [id:da6089775703297153] 
\draw    (498.5,19) -- (490,37) ;
%Straight Lines [id:da034235987046946414] 
\draw    (630.5,45) -- (613.5,67) ;
%Straight Lines [id:da31024013617563173] 
\draw    (635.5,120) -- (611.5,132) ;
%Rounded Rect [id:dp3240712809445472] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (401.05,266.9) .. controls (401.05,264.47) and (403.02,262.5) .. (405.45,262.5) -- (441.15,262.5) .. controls (443.58,262.5) and (445.55,264.47) .. (445.55,266.9) -- (445.55,280.1) .. controls (445.55,282.53) and (443.58,284.5) .. (441.15,284.5) -- (405.45,284.5) .. controls (403.02,284.5) and (401.05,282.53) .. (401.05,280.1) -- cycle ;
%Rounded Rect [id:dp8626348818087146] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (356.05,172.9) .. controls (356.05,170.47) and (358.02,168.5) .. (360.45,168.5) -- (396.15,168.5) .. controls (398.58,168.5) and (400.55,170.47) .. (400.55,172.9) -- (400.55,186.1) .. controls (400.55,188.53) and (398.58,190.5) .. (396.15,190.5) -- (360.45,190.5) .. controls (358.02,190.5) and (356.05,188.53) .. (356.05,186.1) -- cycle ;
%Straight Lines [id:da5028231741446029] 
\draw    (137.5,231) -- (103,208) ;
%Straight Lines [id:da6664513082202856] 
\draw    (474.5,228) -- (440,205) ;

% Text Node
\draw (141.4,89.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (199.4,136.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (88.4,125.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (142.4,181.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (107.4,158.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (91.4,80.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (191.4,164.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (209.4,98.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (185.4,67.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (413.4,264.4) node [anchor=north west][inner sep=0.75pt]    {$30$};
% Text Node
\draw (368.4,170.4) node [anchor=north west][inner sep=0.75pt]    {$30$};


\end{tikzpicture}

\end{frame}

\begin{frame}{Network, some mathematical formalism}

\parbox{5cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6126022086951118] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp23320727724952195] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp35481067957420476] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (197,32) .. controls (197,23.16) and (204.16,16) .. (213,16) .. controls (221.84,16) and (229,23.16) .. (229,32) .. controls (229,40.84) and (221.84,48) .. (213,48) .. controls (204.16,48) and (197,40.84) .. (197,32) -- cycle ;
%Straight Lines [id:da12034976539249898] 
\draw    (169.5,50) -- (198,39) ;
%Straight Lines [id:da16993613935438012] 
\draw    (68.5,56) -- (47,99) ;
%Shape: Circle [id:dp1500410520375025] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (64,43) .. controls (64,34.16) and (71.16,27) .. (80,27) .. controls (88.84,27) and (96,34.16) .. (96,43) .. controls (96,51.84) and (88.84,59) .. (80,59) .. controls (71.16,59) and (64,51.84) .. (64,43) -- cycle ;
%Straight Lines [id:da7544148072956057] 
\draw    (137,55) -- (96,43) ;
%Shape: Circle [id:dp502819183354003] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (111,115) .. controls (111,106.16) and (118.16,99) .. (127,99) .. controls (135.84,99) and (143,106.16) .. (143,115) .. controls (143,123.84) and (135.84,131) .. (127,131) .. controls (118.16,131) and (111,123.84) .. (111,115) -- cycle ;
%Straight Lines [id:da9260674776592893] 
\draw    (136.5,101) -- (147.5,71) ;
%Straight Lines [id:da399765059105478] 
\draw    (63,115) -- (111,115) ;
%Shape: Circle [id:dp7536476117021861] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (191,268) .. controls (191,259.16) and (198.16,252) .. (207,252) .. controls (215.84,252) and (223,259.16) .. (223,268) .. controls (223,276.84) and (215.84,284) .. (207,284) .. controls (198.16,284) and (191,276.84) .. (191,268) -- cycle ;
%Shape: Rectangle [id:dp9464437604164679] 
\draw   (51,187) -- (132.5,187) -- (132.5,268) -- (51,268) -- cycle ;
%Shape: Circle [id:dp26684124644834994] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,187) .. controls (35,178.16) and (42.16,171) .. (51,171) .. controls (59.84,171) and (67,178.16) .. (67,187) .. controls (67,195.84) and (59.84,203) .. (51,203) .. controls (42.16,203) and (35,195.84) .. (35,187) -- cycle ;
%Shape: Circle [id:dp5130666727980847] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,187) .. controls (116.5,178.16) and (123.66,171) .. (132.5,171) .. controls (141.34,171) and (148.5,178.16) .. (148.5,187) .. controls (148.5,195.84) and (141.34,203) .. (132.5,203) .. controls (123.66,203) and (116.5,195.84) .. (116.5,187) -- cycle ;
%Shape: Circle [id:dp6720707052896524] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,268) .. controls (116.5,259.16) and (123.66,252) .. (132.5,252) .. controls (141.34,252) and (148.5,259.16) .. (148.5,268) .. controls (148.5,276.84) and (141.34,284) .. (132.5,284) .. controls (123.66,284) and (116.5,276.84) .. (116.5,268) -- cycle ;
%Shape: Circle [id:dp3400870190041062] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,268) .. controls (35,259.16) and (42.16,252) .. (51,252) .. controls (59.84,252) and (67,259.16) .. (67,268) .. controls (67,276.84) and (59.84,284) .. (51,284) .. controls (42.16,284) and (35,276.84) .. (35,268) -- cycle ;
%Straight Lines [id:da4236871497990098] 
\draw    (148.5,268) -- (191,268) ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (44,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (74,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (207,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (122,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (126,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (126,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (201,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (45,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};


\end{tikzpicture}


}~~\parbox{9cm}{

\textcolor{BrickRed}{Vertice} $i\in \mathcal{V}=\{ A,B,C,D,E \}$
and \textcolor{BrickRed}{edges} $(i,j)\in \mathcal{E}$

Adjacency matrix $\boldsymbol{A}$, $A_{i,j}=1$ indicates a {link} $(i,j)$
$$
\begin{array}{{r}{c}}
 & A ~~B~~C~~D~~E \\
 \begin{array}{{c}}
A \\
B\\
C\\
D\\
E
\end{array}\hspace{-.2cm} &
 \left(
 
\begin{array}{*{5}{c}}
0 & 1 & 0 & 0 & 1 \\
\cline{1-5}
\multicolumn{1}{|c}{\textcolor{BrickRed}{1}} & \textcolor{BrickRed}{0} & 
\textcolor{BrickRed}{1}& \textcolor{BrickRed}{0} & \multicolumn{1}{c|}{\textcolor{BrickRed}{0}} \\
\cline{1-5}
0 & 1 & 0 & 1 & 1 \\
0 & 0 & 1 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 \\
\end{array}\right)
\end{array}
$$

$\boldsymbol{d}=(\boldsymbol{d}_i)=\boldsymbol{A}\boldsymbol{1}$ is called \textcolor{BrickRed}{degree}

``\textcolor{Plum}{\em There is certainly no unanimity on exactly what centrality is or on its conceptual foundations, and there is little agreement on the proper procedure for its measurement}'', \href{http://leonidzhukov.net/hse/2014/socialnetworks/papers/freeman79-centrality.pdf}{\sffamily \textcolor{ForestGreen}{Freeman (1979)}})
}


\end{frame}

\begin{frame}{Network, Friendship Paradox}

\parbox{5cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp6126022086951118] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (137,55) .. controls (137,46.16) and (144.16,39) .. (153,39) .. controls (161.84,39) and (169,46.16) .. (169,55) .. controls (169,63.84) and (161.84,71) .. (153,71) .. controls (144.16,71) and (137,63.84) .. (137,55) -- cycle ;
%Shape: Circle [id:dp23320727724952195] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (31,115) .. controls (31,106.16) and (38.16,99) .. (47,99) .. controls (55.84,99) and (63,106.16) .. (63,115) .. controls (63,123.84) and (55.84,131) .. (47,131) .. controls (38.16,131) and (31,123.84) .. (31,115) -- cycle ;
%Shape: Circle [id:dp35481067957420476] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (197,32) .. controls (197,23.16) and (204.16,16) .. (213,16) .. controls (221.84,16) and (229,23.16) .. (229,32) .. controls (229,40.84) and (221.84,48) .. (213,48) .. controls (204.16,48) and (197,40.84) .. (197,32) -- cycle ;
%Straight Lines [id:da12034976539249898] 
\draw    (169.5,50) -- (198,39) ;
%Straight Lines [id:da16993613935438012] 
\draw    (68.5,56) -- (47,99) ;
%Shape: Circle [id:dp1500410520375025] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (64,43) .. controls (64,34.16) and (71.16,27) .. (80,27) .. controls (88.84,27) and (96,34.16) .. (96,43) .. controls (96,51.84) and (88.84,59) .. (80,59) .. controls (71.16,59) and (64,51.84) .. (64,43) -- cycle ;
%Straight Lines [id:da7544148072956057] 
\draw    (137,55) -- (96,43) ;
%Shape: Circle [id:dp502819183354003] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (111,115) .. controls (111,106.16) and (118.16,99) .. (127,99) .. controls (135.84,99) and (143,106.16) .. (143,115) .. controls (143,123.84) and (135.84,131) .. (127,131) .. controls (118.16,131) and (111,123.84) .. (111,115) -- cycle ;
%Straight Lines [id:da9260674776592893] 
\draw    (136.5,101) -- (147.5,71) ;
%Straight Lines [id:da399765059105478] 
\draw    (63,115) -- (111,115) ;
%Shape: Circle [id:dp7536476117021861] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (191,268) .. controls (191,259.16) and (198.16,252) .. (207,252) .. controls (215.84,252) and (223,259.16) .. (223,268) .. controls (223,276.84) and (215.84,284) .. (207,284) .. controls (198.16,284) and (191,276.84) .. (191,268) -- cycle ;
%Shape: Rectangle [id:dp9464437604164679] 
\draw   (51,187) -- (132.5,187) -- (132.5,268) -- (51,268) -- cycle ;
%Shape: Circle [id:dp26684124644834994] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,187) .. controls (35,178.16) and (42.16,171) .. (51,171) .. controls (59.84,171) and (67,178.16) .. (67,187) .. controls (67,195.84) and (59.84,203) .. (51,203) .. controls (42.16,203) and (35,195.84) .. (35,187) -- cycle ;
%Shape: Circle [id:dp5130666727980847] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,187) .. controls (116.5,178.16) and (123.66,171) .. (132.5,171) .. controls (141.34,171) and (148.5,178.16) .. (148.5,187) .. controls (148.5,195.84) and (141.34,203) .. (132.5,203) .. controls (123.66,203) and (116.5,195.84) .. (116.5,187) -- cycle ;
%Shape: Circle [id:dp6720707052896524] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.5,268) .. controls (116.5,259.16) and (123.66,252) .. (132.5,252) .. controls (141.34,252) and (148.5,259.16) .. (148.5,268) .. controls (148.5,276.84) and (141.34,284) .. (132.5,284) .. controls (123.66,284) and (116.5,276.84) .. (116.5,268) -- cycle ;
%Shape: Circle [id:dp3400870190041062] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (35,268) .. controls (35,259.16) and (42.16,252) .. (51,252) .. controls (59.84,252) and (67,259.16) .. (67,268) .. controls (67,276.84) and (59.84,284) .. (51,284) .. controls (42.16,284) and (35,276.84) .. (35,268) -- cycle ;
%Straight Lines [id:da4236871497990098] 
\draw    (148.5,268) -- (191,268) ;

% Text Node
\draw (41,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (44,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (74,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (146,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (207,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (122,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (126,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (126,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (201,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (45,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};


\end{tikzpicture}


}~~\parbox{9cm}{

\textcolor{BrickRed}{The average degree of a friend is strictly greater than the average degree of a random node}, see \href{http://www.macroeconomics.tu-berlin.de/fileadmin/fg124/networks/Lectures/Summer2012/Material/American_Journal_of_Sociology_1991_Feld.pdf}{\sffamily \textcolor{ForestGreen}{Feld (1991)}}
and \href{https://bit.ly/2YGZJEH}{\sffamily \textcolor{ForestGreen}{ Zuckerman \& Jost (2001)}}.

$(A,2)$, 
$(B,2)$,
$(C,3)$, 
$(D,1)$,  
$(E,2)$ 

\vspace{.2cm}

$\displaystyle{\frac{2+2+3+1+2}{5}}=2$ 

\ 

$A:(B,2),(E,2)$, 
$B:(A,2),(C,3)$,

$C:(B,2),(D,1),(E,2)$, 
$D:(C,3)$,  
$E:(A,2),(C,3)$ 

\vspace{.2cm}

$\displaystyle{\frac{1}{5}\left(\frac{2+2}{2}+\frac{2+3}{2}+\frac{2+2+1}{3}+\frac{3}{1}+\frac{2+3}{2}\right)}=\frac{7}{3}>2$ 
}



\end{frame}

\begin{frame}{Network, Friendship Paradox}

The average number of friends of a random person in the graph is
$$
\mu = \frac{1}{n_{\mathcal V}}\sum_{v\in {\mathcal V}} d(v)=\frac{2 n_{\mathcal E}}{n_V}=\frac{1}{n_{\mathcal V}}\|\boldsymbol{d}\|_1~~~(=\mathbb{E}(D))
$$
where $\boldsymbol{d}$ is the vector of $d(v)$'s (or $\boldsymbol{d}=\boldsymbol{A}\boldsymbol{1}$).

\begin{center}
    \includegraphics[width=0.49\textwidth]{MAT6100/FIGS/graph-of-thrones.png}~
    \includegraphics[width=0.49\textwidth]{MAT6100/FIGS/GoT-paradox.png}
\end{center}

\end{frame}
  

\begin{frame}{Friendship Paradox} %---------------


The average number of friends that a typical friend has is 
$$
\frac{1}{n_{\mathcal V}}\sum_{v\in {\mathcal V}} \left(
\frac{1}{d(v)}\sum_{v':(v,v')\in {\mathcal E}} d(v')
\right)=
\frac{1}{\|\boldsymbol{d}\|_1}\boldsymbol{d}^\top \boldsymbol{d}~~~\Big(=\frac{\mathbb{E}(D^2)}{\mathbb{E}(D)}\Big)
$$
We can prove that
$$
 \frac{1}{\|\boldsymbol{d}\|_1}\boldsymbol{d}^\top \boldsymbol{d} \geq \frac{1}{n_{\mathcal V}}\|\boldsymbol{d}\|_1
$$
See also 
$$
\frac{\mathbb{E}[D^2]}{\mathbb{E}[D]} =
\mathbb{E}[D]+
\frac{\textcolor{NavyBlue}{\text{Var}[D]}}{\mathbb{E}[D]} \geq \mathbb{E}[D]
$$
because $\textcolor{NavyBlue}{\text{Var}[D]}\geq 0$.
\end{frame}
  

\begin{frame}{Friendship Paradox} %---------------

\begin{center}
    \includegraphics[width=.8\textwidth]{figs/CNN-facebook.png}
\end{center}

%{\em Facebook patent: Your friends could help you get a loan - or not} 
``\textcolor{Plum}{{\em You apply for a loan and your would-be lender somehow examines the credit ratings of your Facebook friends. {\bf If the average credit rating of these members is at least a minimum credit score, the lender continues to process the loan application}. Otherwise, the loan application is rejected," the patent states.}}''

See \href{https://money.cnn.com/2015/08/04/technology/facebook-loan-patent/}{\textcolor{ForestGreen}{Facebook patent: Your friends could help you get a loan - or not}}

Consider some positive variable $y$ observed at each node $v$. It can be the credit score of friends, or activity of people on twitter, as in  \href{https://arxiv.org/abs/1304.3480}{\textcolor{ForestGreen}{Hodas {\em et al.} (2013})}

\end{frame} \begin{frame}[containsverbatim]{Friendship Paradox} %----------------

Using the extension of K\"onig-Huyghens, $\text{Cov}[D,Y]=\mathbb{E}[DY]-\mathbb{E}[D]\mathbb{E}[Y]$, write $\boldsymbol{d}^\top \boldsymbol{y}$ as
$$
\boldsymbol{d}^\top \boldsymbol{y}=\frac{\|\boldsymbol{d}\|_1\|\boldsymbol{y}\|_1}{n_V}+\textcolor{NavyBlue}{n_V\text{Cov}[D,Y]}
$$
or 
$$
\frac{1}{\|\boldsymbol{d}\|_1}\boldsymbol{d}^\top \boldsymbol{y}=\frac{1}{n_V}\|\boldsymbol{y}\|_1+\textcolor{NavyBlue}{\frac{n_v}{\|\boldsymbol{d}\|_1}\text{Cov}[D,Y]}
$$
This can be written also 
$$
\frac{\mathbb{E}[DY]}{\mathbb{E}[D]} =
\mathbb{E}[Y]+\textcolor{NavyBlue}{
\frac{\text{Cov}[D,Y]}{\mathbb{E}[D]}}
$$
Hence,
$$
\frac{\mathbb{E}[DY]}{\mathbb{E}[D]} =
\mathbb{E}[Y] \text{ if }Y\perp D, \text{ and } \frac{\mathbb{E}[DY]}{\mathbb{E}[D]} >
\mathbb{E}[Y] \text{ if }\text{Cov}[D,Y]>0.
$$

\end{frame}

\begin{frame}{Networks, from Probability to Statistics}

Sampling issues...

\includegraphics[width=.45\textwidth]{figs/graph-1.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

\

\end{frame} 

\begin{frame}{Networks, from Probability to Statistics}

Snowball: draw randomly $k\ll s$ nodes

\includegraphics[width=.45\textwidth]{figs/graph-3.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

\

\end{frame} 

\begin{frame}{Networks, from Probability to Statistics}

keep neighbors of previously selected nodes

\includegraphics[width=.45\textwidth]{figs/graph-4.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

\

\end{frame} 

\begin{frame}{Networks, from Probability to Statistics}

keep neighbors of previously selected nodes

\includegraphics[width=.45\textwidth]{figs/graph-5.png}~~ 
\includegraphics[width=.45\textwidth]{figs/graph-2.png}

see \textcolor{BrickRed}{Respondent-driven sampling (RDS)}

\end{frame} 
\begin{frame}{Classical Random Graphs}


The \textcolor{NavyBlue}{Erd\"os-Renyi} random graph model $G_{n,p}$ is 
an undirected graph with $n$ vertices, such that edge $(v,v')$ is present with probability
$p$, independent of other edges.

\begin{center}
\includegraphics[width=.25\textwidth]{MAT6100/FIGS/erdos_608.png}
\includegraphics[width=.25\textwidth]{MAT6100/FIGS/erdos_609.png}
\includegraphics[width=.25\textwidth]{MAT6100/FIGS/erdos_610.png}
\end{center}
$$
f_\delta=\mathbb{P}[d(v)=\delta]=\binom{n-1}{\delta}p^{\delta}(1-p)^{n_V-1-\delta}
$$

For a large network ($n_V\rightarrow\infty$), $d(v) \sim \mathcal{N}(n_Vp, n_Vp(1-p))$ from the
law of large numbers.

For a large netword with $p\sim \lambda/n_V$, \textcolor{BrickRed}{$d(v) \sim \mathcal{P}(\lambda)$} from the law of small numbers.

\end{frame}

\begin{frame}{Classical Random Graphs}


\textcolor{NavyBlue}{Scale-free network}: degree distribution with power-law tail, 

see also \textcolor{NavyBlue}{Barabasi-Albert} graphs

The normalized power-law degree distribution is
$$
f_\delta =\mathbb{P}[d(v)=\delta]= \frac{\alpha-1}{\delta_0}\left(\frac{\delta}{\delta_0}\right)^{-\alpha},
\text{ for }\delta\geq \delta_0.
$$

See Pareto distribution, $\overline{F}(x)=\mathbb{P}[X>x]=x^{-\alpha\textcolor{BrickRed}{+1}}$

``\textcolor{Plum}{Scale-free networks are rare}``, \href{https://www.nature.com/articles/s41467-019-08746-5}{\textcolor{ForestGreen}{Broido \& Clauset (2019)}}. 

Sampling issue, and second order property, see \href{https://www.pnas.org/content/102/12/4221}{\textcolor{ForestGreen}{Stumpf, Wiuf \& May (2005)}} or \href{https://arxiv.org/abs/1905.10267}{\textcolor{ForestGreen}{Charpentier \& Flachaire (2019)}}. 

\end{frame}

\begin{frame}{Networks \& Fraud}

\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp7618539670121055] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (15,131) .. controls (15,122.16) and (22.16,115) .. (31,115) .. controls (39.84,115) and (47,122.16) .. (47,131) .. controls (47,139.84) and (39.84,147) .. (31,147) .. controls (22.16,147) and (15,139.84) .. (15,131) -- cycle ;
%Shape: Circle [id:dp8215563821268168] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (15,33) .. controls (15,24.16) and (22.16,17) .. (31,17) .. controls (39.84,17) and (47,24.16) .. (47,33) .. controls (47,41.84) and (39.84,49) .. (31,49) .. controls (22.16,49) and (15,41.84) .. (15,33) -- cycle ;
%Shape: Circle [id:dp154257311290803] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,178) .. controls (14,169.16) and (21.16,162) .. (30,162) .. controls (38.84,162) and (46,169.16) .. (46,178) .. controls (46,186.84) and (38.84,194) .. (30,194) .. controls (21.16,194) and (14,186.84) .. (14,178) -- cycle ;
%Shape: Circle [id:dp19407334052639325] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,81) .. controls (14,72.16) and (21.16,65) .. (30,65) .. controls (38.84,65) and (46,72.16) .. (46,81) .. controls (46,89.84) and (38.84,97) .. (30,97) .. controls (21.16,97) and (14,89.84) .. (14,81) -- cycle ;
%Shape: Circle [id:dp03672115998366965] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,226) .. controls (14,217.16) and (21.16,210) .. (30,210) .. controls (38.84,210) and (46,217.16) .. (46,226) .. controls (46,234.84) and (38.84,242) .. (30,242) .. controls (21.16,242) and (14,234.84) .. (14,226) -- cycle ;
%Shape: Circle [id:dp18038768552808015] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,272) .. controls (14,263.16) and (21.16,256) .. (30,256) .. controls (38.84,256) and (46,263.16) .. (46,272) .. controls (46,280.84) and (38.84,288) .. (30,288) .. controls (21.16,288) and (14,280.84) .. (14,272) -- cycle ;
%Shape: Circle [id:dp32344128457320676] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (123,71) .. controls (123,62.16) and (130.16,55) .. (139,55) .. controls (147.84,55) and (155,62.16) .. (155,71) .. controls (155,79.84) and (147.84,87) .. (139,87) .. controls (130.16,87) and (123,79.84) .. (123,71) -- cycle ;
%Shape: Circle [id:dp8030884952834443] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (124,153) .. controls (124,144.16) and (131.16,137) .. (140,137) .. controls (148.84,137) and (156,144.16) .. (156,153) .. controls (156,161.84) and (148.84,169) .. (140,169) .. controls (131.16,169) and (124,161.84) .. (124,153) -- cycle ;
%Shape: Circle [id:dp5497959194152406] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (125,218) .. controls (125,209.16) and (132.16,202) .. (141,202) .. controls (149.84,202) and (157,209.16) .. (157,218) .. controls (157,226.84) and (149.84,234) .. (141,234) .. controls (132.16,234) and (125,226.84) .. (125,218) -- cycle ;
%Straight Lines [id:da638980503037028] 
\draw    (47,40) -- (124,63) ;
%Straight Lines [id:da5338733923899402] 
\draw    (46,81) -- (123,71) ;
%Straight Lines [id:da3433822919364493] 
\draw    (45,88) -- (126,143) ;
%Straight Lines [id:da5528249007418774] 
\draw    (47,131) -- (124,153) ;
%Straight Lines [id:da4483971508734578] 
\draw    (46,178) -- (125,160) ;
%Straight Lines [id:da6895548559237835] 
\draw    (47,183) -- (125,210) ;
%Straight Lines [id:da16491561459030235] 
\draw    (46,226) -- (125,218) ;
%Straight Lines [id:da17480603927145] 
\draw    (46,272) -- (127,227) ;
%Straight Lines [id:da5482115792298174] 
\draw    (42,44) -- (132,140) ;
%Straight Lines [id:da07867184823261997] 
\draw    (45,220) -- (131,167) ;
%Shape: Circle [id:dp3874090824752534] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (221,87) .. controls (221,78.16) and (228.16,71) .. (237,71) .. controls (245.84,71) and (253,78.16) .. (253,87) .. controls (253,95.84) and (245.84,103) .. (237,103) .. controls (228.16,103) and (221,95.84) .. (221,87) -- cycle ;
%Shape: Circle [id:dp39783504679597526] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (344,141) .. controls (344,132.16) and (351.16,125) .. (360,125) .. controls (368.84,125) and (376,132.16) .. (376,141) .. controls (376,149.84) and (368.84,157) .. (360,157) .. controls (351.16,157) and (344,149.84) .. (344,141) -- cycle ;
%Shape: Circle [id:dp9353119099949344] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (303,38) .. controls (303,29.16) and (310.16,22) .. (319,22) .. controls (327.84,22) and (335,29.16) .. (335,38) .. controls (335,46.84) and (327.84,54) .. (319,54) .. controls (310.16,54) and (303,46.84) .. (303,38) -- cycle ;
%Shape: Circle [id:dp25510762373532403] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (404,92) .. controls (404,83.16) and (411.16,76) .. (420,76) .. controls (428.84,76) and (436,83.16) .. (436,92) .. controls (436,100.84) and (428.84,108) .. (420,108) .. controls (411.16,108) and (404,100.84) .. (404,92) -- cycle ;
%Shape: Circle [id:dp41336311563547246] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (409,204) .. controls (409,195.16) and (416.16,188) .. (425,188) .. controls (433.84,188) and (441,195.16) .. (441,204) .. controls (441,212.84) and (433.84,220) .. (425,220) .. controls (416.16,220) and (409,212.84) .. (409,204) -- cycle ;
%Shape: Circle [id:dp4692902743476173] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (306,266) .. controls (306,257.16) and (313.16,250) .. (322,250) .. controls (330.84,250) and (338,257.16) .. (338,266) .. controls (338,274.84) and (330.84,282) .. (322,282) .. controls (313.16,282) and (306,274.84) .. (306,266) -- cycle ;
%Shape: Circle [id:dp08005665424679265] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (213,212) .. controls (213,203.16) and (220.16,196) .. (229,196) .. controls (237.84,196) and (245,203.16) .. (245,212) .. controls (245,220.84) and (237.84,228) .. (229,228) .. controls (220.16,228) and (213,220.84) .. (213,212) -- cycle ;
%Shape: Circle [id:dp095608066702498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (284,124) .. controls (284,115.16) and (291.16,108) .. (300,108) .. controls (308.84,108) and (316,115.16) .. (316,124) .. controls (316,132.84) and (308.84,140) .. (300,140) .. controls (291.16,140) and (284,132.84) .. (284,124) -- cycle ;
%Shape: Circle [id:dp7131337581089685] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,167) .. controls (309,158.16) and (316.16,151) .. (325,151) .. controls (333.84,151) and (341,158.16) .. (341,167) .. controls (341,175.84) and (333.84,183) .. (325,183) .. controls (316.16,183) and (309,175.84) .. (309,167) -- cycle ;
%Straight Lines [id:da291115602149849] 
\draw    (314,52) -- (306,110) ;
%Straight Lines [id:da16724197794669837] 
\draw    (252,93) -- (287,113) ;
%Straight Lines [id:da2734967771731637] 
\draw    (371,152) -- (416,192) ;
%Straight Lines [id:da7823590441326302] 
\draw    (326,53) -- (354,127) ;
%Straight Lines [id:da803494189462453] 
\draw    (407,101) -- (374,132) ;
%Straight Lines [id:da7354267389338225] 
\draw    (309,174) -- (245,206) ;
%Straight Lines [id:da8849000448037208] 
\draw    (353,156) -- (328,250) ;
%Straight Lines [id:da897536300404031] 
\draw    (325,183) -- (322,250) ;
%Straight Lines [id:da3632307647894505] 
\draw    (337.5,179) -- (409,204) ;

% Text Node
\draw (25,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (24,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (24,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (24,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (25,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (25,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (134,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (135,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (136,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (231,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (313,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (414,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (419,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (316,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (223,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (295,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (355,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (320,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};


\end{tikzpicture}}~~~\parbox{4.3cm}{
\textcolor{BrickRed}{Bipartite graphs}

vertices can be divided into two disjoint and independent sets
 
workers and employers
 
\textcolor{BrickRed}{matching problem}

\

see \href{https://arxiv.org/abs/1907.02320}{\textcolor{ForestGreen}{Charpentier,}}

\href{https://arxiv.org/abs/1907.02320}{\textcolor{ForestGreen}{Galichon \& Vernet (2019)}}}



\end{frame} 

\begin{frame}{Networks \& Fraud}

See \href{https://arxiv.org/pdf/2009.08313.pdf}{\textcolor{ForestGreen}{\'Oskars\'ottir {\em et al.} (2020)}} on fraud detection in insurance

\includegraphics[width=.7\textwidth]{figs/fraud-katrien.png}

\end{frame} 

\begin{frame}{Networks \& Security}


``\textcolor{Plum}{\em There is certainly no unanimity on exactly what centrality is or on its conceptual foundations, and there is little agreement on the proper procedure for its measurement}'', \href{http://leonidzhukov.net/hse/2014/socialnetworks/papers/freeman79-centrality.pdf}{\sffamily \textcolor{ForestGreen}{Freeman (1979)}}

See \href{https://bit.ly/2YNLhui}{\textcolor{ForestGreen}{Wang {\em et al.} (2017)}} on robustness of metro networks

\begin{center}
    \includegraphics[width=.98\textwidth]{MAT6100/FIGS/Sybil1.png}
\end{center}

or on edges, as in cyber-risk, see \href{https://hal.archives-ouvertes.fr/hal-02911859/document}{\textcolor{ForestGreen}{Cohignac \& Kazi-Tani (2020)}}

\end{frame} 

\begin{frame}{Networks \& Pandemic}

\href{https://royalsocietypublishing.org/doi/10.1098/rspa.1927.0118}{\textcolor{ForestGreen}{Kermack \& McKendrick (1927)}}, three groups,
$S_t$ (susceptible) $I_t$ (infected) $R_t$ (recovered)
$${\frac {dS_t}{dt}}=-{ {\beta I_tS_t}},{\frac {dI_t}{dt}}={ {\beta I_tS_t}}-\gamma I_t,{\frac {dR_t}{dt}}=\gamma I_t$$

\begin{center}
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-1.png}~~
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-2.png}
\end{center}
\end{frame} 

\begin{frame}{Networks \& Pandemic}

With \textcolor{NavyBlue}{Erd\"os-Renyi} random graphs, 
or \textcolor{NavyBlue}{Barabasi-Albert} graphs (scale free / power law)

\begin{center}
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-4.png}~~
    \includegraphics[width=.4\textwidth]{MAT6100/FIGS/SIR-3.png}
\end{center}


\end{frame} 

\begin{frame}{Networks, Race \& Friendship in Schools}

\includegraphics[width=.46\textwidth]{figs/HS-1b}~~
\includegraphics[width=.46\textwidth]{figs/HS-2b}

\textcolor{BrickRed}{Homophily}: tendency of individuals to associate and bond with similar others, ``\textcolor{Plum}{\em birds of a feather flock together}", from  \href{http://www.soc.duke.edu/~jmoody77/ajs_reprint.pdf}{\sffamily \textcolor{ForestGreen}{Moody (2001)}}

\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}


\includegraphics[height=.8\textheight]{figs/BIP2P-min.png}

via \href{https://issuu.com/keymedia/docs/ib5.2_emag-ipad/36}{\textcolor{ForestGreen}{\sffamily Insurance Business (2016)}}, see \href{https://f.hypotheses.org/wp-content/blogs.dir/253/files/2019/05/Risques117_Charpentier.pdf}{\textcolor{ForestGreen}{\sffamily Charpentier (2019)}}

\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{5.6cm}{
    \includegraphics[width=.4\textwidth]{figs/inspeer-logo.png}

    \includegraphics[width=.4\textwidth]{figs/Lemonade_Logo.jpg}

    \includegraphics[width=.4\textwidth]{figs/groupago-logo.jpg}
    
~~~~\includegraphics[width=.3\textwidth]{figs/besure_logo_HD.jpg}
}~~\parbox{12cm}{

insPeer: car insurance in France, 2014

\vspace{1.2cm}

Lemonade: household insurance, in the U.S., 2015

\vspace{1.2cm}

groupago: car \& household insurance, in Belgium, 2015

\vspace{1.2cm}

besure: general insurance, in Canada, 2017}


\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}


\href{https://github.com/larioskouakou/master_euria/blob/main/Memoire_euria_2020_LK.pdf}{\textcolor{ForestGreen}{Kouakou (2020)}} considered risk sharing (transfer) of the \textcolor{BrickRed}{deductible}, under strong assumptions (identical risks, identical deductible)

\ 

Question : \textcolor{NavyBlue}{How to set the amount of reciprocal commitments in order to optimize the collaborative franchise product}?  

Question : \textcolor{NavyBlue}{What social graph model(s) can be used to optimize the collaborative franchise product}?

\ 



very sensitive to the structure of the network...
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{6cm}{Frequency $\mathcal{B}(1/10)$ (i.i.d.)

Loss $\mathcal{G}(100,250)$

Deductible $100$

Network: $\mathbb{E}[D]=5$

\vspace{.2cm}

Contribution $\displaystyle{\frac{100}{5}=20}$

(uniform, constant and reciprocal)

\ 

We generate some random networks

given a distribution of degrees

average $\mathbb{E}[D]$ 

and standard deviation $\textcolor{BrickRed}{\sigma}$

}~~\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da3303987036187418] 
\draw    (215,154) -- (307,179) ;
%Straight Lines [id:da1907628361114776] 
\draw    (216,148) -- (311,127) ;
%Straight Lines [id:da21823088985988548] 
\draw    (211,134) -- (272,76) ;
%Straight Lines [id:da36346773856846726] 
\draw    (135,214) -- (192,162) ;
%Straight Lines [id:da03786353013508392] 
\draw    (97,151) -- (184,148) ;
%Shape: Circle [id:dp5349658283239078] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (267,65) .. controls (267,56.16) and (274.16,49) .. (283,49) .. controls (291.84,49) and (299,56.16) .. (299,65) .. controls (299,73.84) and (291.84,81) .. (283,81) .. controls (274.16,81) and (267,73.84) .. (267,65) -- cycle ;
%Shape: Circle [id:dp3715743601705065] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80,91) .. controls (80,82.16) and (87.16,75) .. (96,75) .. controls (104.84,75) and (112,82.16) .. (112,91) .. controls (112,99.84) and (104.84,107) .. (96,107) .. controls (87.16,107) and (80,99.84) .. (80,91) -- cycle ;
%Shape: Circle [id:dp05406319623768341] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (184,148) .. controls (184,139.16) and (191.16,132) .. (200,132) .. controls (208.84,132) and (216,139.16) .. (216,148) .. controls (216,156.84) and (208.84,164) .. (200,164) .. controls (191.16,164) and (184,156.84) .. (184,148) -- cycle ;
%Shape: Circle [id:dp1818575353808708] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (307,185) .. controls (307,176.16) and (314.16,169) .. (323,169) .. controls (331.84,169) and (339,176.16) .. (339,185) .. controls (339,193.84) and (331.84,201) .. (323,201) .. controls (314.16,201) and (307,193.84) .. (307,185) -- cycle ;
%Shape: Circle [id:dp8461173405130987] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (65,151) .. controls (65,142.16) and (72.16,135) .. (81,135) .. controls (89.84,135) and (97,142.16) .. (97,151) .. controls (97,159.84) and (89.84,167) .. (81,167) .. controls (72.16,167) and (65,159.84) .. (65,151) -- cycle ;
%Shape: Circle [id:dp715734307492569] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338,65) .. controls (338,56.16) and (345.16,49) .. (354,49) .. controls (362.84,49) and (370,56.16) .. (370,65) .. controls (370,73.84) and (362.84,81) .. (354,81) .. controls (345.16,81) and (338,73.84) .. (338,65) -- cycle ;
%Shape: Circle [id:dp8496643847478507] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (289,239) .. controls (289,230.16) and (296.16,223) .. (305,223) .. controls (313.84,223) and (321,230.16) .. (321,239) .. controls (321,247.84) and (313.84,255) .. (305,255) .. controls (296.16,255) and (289,247.84) .. (289,239) -- cycle ;
%Shape: Circle [id:dp33624908633285777] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (110,225) .. controls (110,216.16) and (117.16,209) .. (126,209) .. controls (134.84,209) and (142,216.16) .. (142,225) .. controls (142,233.84) and (134.84,241) .. (126,241) .. controls (117.16,241) and (110,233.84) .. (110,225) -- cycle ;
%Shape: Circle [id:dp059278708309439265] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (148,43) .. controls (148,34.16) and (155.16,27) .. (164,27) .. controls (172.84,27) and (180,34.16) .. (180,43) .. controls (180,51.84) and (172.84,59) .. (164,59) .. controls (155.16,59) and (148,51.84) .. (148,43) -- cycle ;
%Straight Lines [id:da7178347724516304] 
\draw    (169.5,59) -- (194,132) ;
%Rounded Rect [id:dp1902139289849334] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (158.75,83.9) .. controls (158.75,81.47) and (160.72,79.5) .. (163.15,79.5) -- (198.85,79.5) .. controls (201.28,79.5) and (203.25,81.47) .. (203.25,83.9) -- (203.25,97.1) .. controls (203.25,99.53) and (201.28,101.5) .. (198.85,101.5) -- (163.15,101.5) .. controls (160.72,101.5) and (158.75,99.53) .. (158.75,97.1) -- cycle ;
%Straight Lines [id:da3194287172465311] 
\draw    (205.5,164) -- (230,237) ;
%Rounded Rect [id:dp5605951587961805] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194.75,188.9) .. controls (194.75,186.47) and (196.72,184.5) .. (199.15,184.5) -- (234.85,184.5) .. controls (237.28,184.5) and (239.25,186.47) .. (239.25,188.9) -- (239.25,202.1) .. controls (239.25,204.53) and (237.28,206.5) .. (234.85,206.5) -- (199.15,206.5) .. controls (196.72,206.5) and (194.75,204.53) .. (194.75,202.1) -- cycle ;
%Straight Lines [id:da9385676985085396] 
\draw    (110,99) -- (186,140) ;
%Rounded Rect [id:dp048041028190180746] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (216.75,96.9) .. controls (216.75,94.47) and (218.72,92.5) .. (221.15,92.5) -- (256.85,92.5) .. controls (259.28,92.5) and (261.25,94.47) .. (261.25,96.9) -- (261.25,110.1) .. controls (261.25,112.53) and (259.28,114.5) .. (256.85,114.5) -- (221.15,114.5) .. controls (218.72,114.5) and (216.75,112.53) .. (216.75,110.1) -- cycle ;
%Rounded Rect [id:dp5497251398605019] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (241.75,160.9) .. controls (241.75,158.47) and (243.72,156.5) .. (246.15,156.5) -- (281.85,156.5) .. controls (284.28,156.5) and (286.25,158.47) .. (286.25,160.9) -- (286.25,174.1) .. controls (286.25,176.53) and (284.28,178.5) .. (281.85,178.5) -- (246.15,178.5) .. controls (243.72,178.5) and (241.75,176.53) .. (241.75,174.1) -- cycle ;
%Rounded Rect [id:dp7966518199578553] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (251.75,125.9) .. controls (251.75,123.47) and (253.72,121.5) .. (256.15,121.5) -- (291.85,121.5) .. controls (294.28,121.5) and (296.25,123.47) .. (296.25,125.9) -- (296.25,139.1) .. controls (296.25,141.53) and (294.28,143.5) .. (291.85,143.5) -- (256.15,143.5) .. controls (253.72,143.5) and (251.75,141.53) .. (251.75,139.1) -- cycle ;
%Rounded Rect [id:dp40769923361384075] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,110.9) .. controls (128.75,108.47) and (130.72,106.5) .. (133.15,106.5) -- (168.85,106.5) .. controls (171.28,106.5) and (173.25,108.47) .. (173.25,110.9) -- (173.25,124.1) .. controls (173.25,126.53) and (171.28,128.5) .. (168.85,128.5) -- (133.15,128.5) .. controls (130.72,128.5) and (128.75,126.53) .. (128.75,124.1) -- cycle ;
%Rounded Rect [id:dp06600279256394448] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (119.75,143.9) .. controls (119.75,141.47) and (121.72,139.5) .. (124.15,139.5) -- (159.85,139.5) .. controls (162.28,139.5) and (164.25,141.47) .. (164.25,143.9) -- (164.25,157.1) .. controls (164.25,159.53) and (162.28,161.5) .. (159.85,161.5) -- (124.15,161.5) .. controls (121.72,161.5) and (119.75,159.53) .. (119.75,157.1) -- cycle ;
%Rounded Rect [id:dp246271580034914] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (139.75,175.9) .. controls (139.75,173.47) and (141.72,171.5) .. (144.15,171.5) -- (179.85,171.5) .. controls (182.28,171.5) and (184.25,173.47) .. (184.25,175.9) -- (184.25,189.1) .. controls (184.25,191.53) and (182.28,193.5) .. (179.85,193.5) -- (144.15,193.5) .. controls (141.72,193.5) and (139.75,191.53) .. (139.75,189.1) -- cycle ;
%Shape: Circle [id:dp15937316771007715] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (311,124) .. controls (311,115.16) and (318.16,108) .. (327,108) .. controls (335.84,108) and (343,115.16) .. (343,124) .. controls (343,132.84) and (335.84,140) .. (327,140) .. controls (318.16,140) and (311,132.84) .. (311,124) -- cycle ;
%Shape: Circle [id:dp6919275857902918] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (219,251) .. controls (219,242.16) and (226.16,235) .. (235,235) .. controls (243.84,235) and (251,242.16) .. (251,251) .. controls (251,259.84) and (243.84,267) .. (235,267) .. controls (226.16,267) and (219,259.84) .. (219,251) -- cycle ;
%Shape: Circle [id:dp5628699382040723] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (55,204) .. controls (55,195.16) and (62.16,188) .. (71,188) .. controls (79.84,188) and (87,195.16) .. (87,204) .. controls (87,212.84) and (79.84,220) .. (71,220) .. controls (62.16,220) and (55,212.84) .. (55,204) -- cycle ;
%Shape: Circle [id:dp4821916901874478] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (24,115) .. controls (24,106.16) and (31.16,99) .. (40,99) .. controls (48.84,99) and (56,106.16) .. (56,115) .. controls (56,123.84) and (48.84,131) .. (40,131) .. controls (31.16,131) and (24,123.84) .. (24,115) -- cycle ;
%Shape: Circle [id:dp18207227011612304] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (37,42) .. controls (37,33.16) and (44.16,26) .. (53,26) .. controls (61.84,26) and (69,33.16) .. (69,42) .. controls (69,50.84) and (61.84,58) .. (53,58) .. controls (44.16,58) and (37,50.84) .. (37,42) -- cycle ;
%Shape: Circle [id:dp25225402669712604] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,223) .. controls (12,214.16) and (19.16,207) .. (28,207) .. controls (36.84,207) and (44,214.16) .. (44,223) .. controls (44,231.84) and (36.84,239) .. (28,239) .. controls (19.16,239) and (12,231.84) .. (12,223) -- cycle ;
%Straight Lines [id:da5422165068465344] 
\draw    (85.5,211) -- (109,218) ;
%Straight Lines [id:da9604683713356816] 
\draw    (81,167) -- (77,187) ;
%Straight Lines [id:da23187496450205292] 
\draw    (148,50) -- (105,78) ;
%Straight Lines [id:da5379758832427027] 
\draw    (90,105) -- (81,135) ;
%Straight Lines [id:da07854380219750423] 
\draw    (63,55) -- (87,78) ;
%Straight Lines [id:da7575839279689094] 
\draw    (52,123) -- (69,139) ;
%Straight Lines [id:da9897413377284494] 
\draw    (44,223) -- (60,214) ;
%Straight Lines [id:da714935366514374] 
\draw    (299,65) -- (338,65) ;
%Straight Lines [id:da8233541429500926] 
\draw    (295,78) -- (318,111) ;
%Straight Lines [id:da5337660661745631] 
\draw    (180,43) -- (222,26) ;
%Straight Lines [id:da1671398424625139] 
\draw    (276,51) -- (266,27) ;
%Straight Lines [id:da055416785418861636] 
\draw    (251,251) -- (291,245) ;
%Straight Lines [id:da06944168572126286] 
\draw    (313,226) -- (323,201) ;
%Straight Lines [id:da22266494021294947] 
\draw    (131,240) -- (153,259) ;

% Text Node
\draw (172.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (208.4,187.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (230.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (255.4,159.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (265.4,124.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (142.4,109.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (133.4,142.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (153.4,174.4) node [anchor=north west][inner sep=0.75pt]    {$20$};


\end{tikzpicture}
}
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{6cm}{Frequency $\mathcal{B}(1/10)$ (i.i.d.)

Loss $\mathcal{G}(100,250)$

Deductible $100$

Network: $\mathbb{E}[D]=5$

\vspace{.2cm}

Contribution $\displaystyle{\frac{100}{5}=20}$

(uniform, constant and reciprocal)

\ 

We generate some random networks

given a distribution of degrees

average $\mathbb{E}[D]$ 

and standard deviation $\textcolor{BrickRed}{\sigma}$

}~~\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da10882877687724468] 
\draw    (215,154) -- (307,179) ;
%Straight Lines [id:da6098155752018484] 
\draw    (216,148) -- (311,127) ;
%Straight Lines [id:da5105512129064882] 
\draw    (211,134) -- (272,76) ;
%Straight Lines [id:da0815142119219574] 
\draw    (135,214) -- (192,162) ;
%Straight Lines [id:da5193796169320745] 
\draw    (97,151) -- (184,148) ;
%Shape: Circle [id:dp6676426191007168] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (267,65) .. controls (267,56.16) and (274.16,49) .. (283,49) .. controls (291.84,49) and (299,56.16) .. (299,65) .. controls (299,73.84) and (291.84,81) .. (283,81) .. controls (274.16,81) and (267,73.84) .. (267,65) -- cycle ;
%Shape: Circle [id:dp1501690674328483] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,91) .. controls (80,82.16) and (87.16,75) .. (96,75) .. controls (104.84,75) and (112,82.16) .. (112,91) .. controls (112,99.84) and (104.84,107) .. (96,107) .. controls (87.16,107) and (80,99.84) .. (80,91) -- cycle ;
%Shape: Circle [id:dp6974179782857861] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (184,148) .. controls (184,139.16) and (191.16,132) .. (200,132) .. controls (208.84,132) and (216,139.16) .. (216,148) .. controls (216,156.84) and (208.84,164) .. (200,164) .. controls (191.16,164) and (184,156.84) .. (184,148) -- cycle ;
%Shape: Circle [id:dp9799223449282497] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (307,185) .. controls (307,176.16) and (314.16,169) .. (323,169) .. controls (331.84,169) and (339,176.16) .. (339,185) .. controls (339,193.84) and (331.84,201) .. (323,201) .. controls (314.16,201) and (307,193.84) .. (307,185) -- cycle ;
%Shape: Circle [id:dp05073907838408653] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (65,151) .. controls (65,142.16) and (72.16,135) .. (81,135) .. controls (89.84,135) and (97,142.16) .. (97,151) .. controls (97,159.84) and (89.84,167) .. (81,167) .. controls (72.16,167) and (65,159.84) .. (65,151) -- cycle ;
%Shape: Circle [id:dp5258001411730698] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338,65) .. controls (338,56.16) and (345.16,49) .. (354,49) .. controls (362.84,49) and (370,56.16) .. (370,65) .. controls (370,73.84) and (362.84,81) .. (354,81) .. controls (345.16,81) and (338,73.84) .. (338,65) -- cycle ;
%Shape: Circle [id:dp23350441799659105] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (289,239) .. controls (289,230.16) and (296.16,223) .. (305,223) .. controls (313.84,223) and (321,230.16) .. (321,239) .. controls (321,247.84) and (313.84,255) .. (305,255) .. controls (296.16,255) and (289,247.84) .. (289,239) -- cycle ;
%Shape: Circle [id:dp8474303945460387] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,225) .. controls (110,216.16) and (117.16,209) .. (126,209) .. controls (134.84,209) and (142,216.16) .. (142,225) .. controls (142,233.84) and (134.84,241) .. (126,241) .. controls (117.16,241) and (110,233.84) .. (110,225) -- cycle ;
%Shape: Circle [id:dp5273133058235214] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (148,43) .. controls (148,34.16) and (155.16,27) .. (164,27) .. controls (172.84,27) and (180,34.16) .. (180,43) .. controls (180,51.84) and (172.84,59) .. (164,59) .. controls (155.16,59) and (148,51.84) .. (148,43) -- cycle ;
%Straight Lines [id:da06980685048873025] 
\draw    (169.5,59) -- (194,132) ;
%Rounded Rect [id:dp17142840886233623] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (158.75,83.9) .. controls (158.75,81.47) and (160.72,79.5) .. (163.15,79.5) -- (198.85,79.5) .. controls (201.28,79.5) and (203.25,81.47) .. (203.25,83.9) -- (203.25,97.1) .. controls (203.25,99.53) and (201.28,101.5) .. (198.85,101.5) -- (163.15,101.5) .. controls (160.72,101.5) and (158.75,99.53) .. (158.75,97.1) -- cycle ;
%Straight Lines [id:da29690241231373615] 
\draw    (205.5,164) -- (230,237) ;
%Rounded Rect [id:dp47509856481783563] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194.75,188.9) .. controls (194.75,186.47) and (196.72,184.5) .. (199.15,184.5) -- (234.85,184.5) .. controls (237.28,184.5) and (239.25,186.47) .. (239.25,188.9) -- (239.25,202.1) .. controls (239.25,204.53) and (237.28,206.5) .. (234.85,206.5) -- (199.15,206.5) .. controls (196.72,206.5) and (194.75,204.53) .. (194.75,202.1) -- cycle ;
%Straight Lines [id:da41127715279559574] 
\draw    (110,99) -- (186,140) ;
%Rounded Rect [id:dp5621129426935967] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (216.75,96.9) .. controls (216.75,94.47) and (218.72,92.5) .. (221.15,92.5) -- (256.85,92.5) .. controls (259.28,92.5) and (261.25,94.47) .. (261.25,96.9) -- (261.25,110.1) .. controls (261.25,112.53) and (259.28,114.5) .. (256.85,114.5) -- (221.15,114.5) .. controls (218.72,114.5) and (216.75,112.53) .. (216.75,110.1) -- cycle ;
%Rounded Rect [id:dp2146375968617137] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (241.75,160.9) .. controls (241.75,158.47) and (243.72,156.5) .. (246.15,156.5) -- (281.85,156.5) .. controls (284.28,156.5) and (286.25,158.47) .. (286.25,160.9) -- (286.25,174.1) .. controls (286.25,176.53) and (284.28,178.5) .. (281.85,178.5) -- (246.15,178.5) .. controls (243.72,178.5) and (241.75,176.53) .. (241.75,174.1) -- cycle ;
%Rounded Rect [id:dp5303723183841663] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (251.75,125.9) .. controls (251.75,123.47) and (253.72,121.5) .. (256.15,121.5) -- (291.85,121.5) .. controls (294.28,121.5) and (296.25,123.47) .. (296.25,125.9) -- (296.25,139.1) .. controls (296.25,141.53) and (294.28,143.5) .. (291.85,143.5) -- (256.15,143.5) .. controls (253.72,143.5) and (251.75,141.53) .. (251.75,139.1) -- cycle ;
%Rounded Rect [id:dp971264903630318] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,110.9) .. controls (128.75,108.47) and (130.72,106.5) .. (133.15,106.5) -- (168.85,106.5) .. controls (171.28,106.5) and (173.25,108.47) .. (173.25,110.9) -- (173.25,124.1) .. controls (173.25,126.53) and (171.28,128.5) .. (168.85,128.5) -- (133.15,128.5) .. controls (130.72,128.5) and (128.75,126.53) .. (128.75,124.1) -- cycle ;
%Rounded Rect [id:dp9014536595197842] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (119.75,143.9) .. controls (119.75,141.47) and (121.72,139.5) .. (124.15,139.5) -- (159.85,139.5) .. controls (162.28,139.5) and (164.25,141.47) .. (164.25,143.9) -- (164.25,157.1) .. controls (164.25,159.53) and (162.28,161.5) .. (159.85,161.5) -- (124.15,161.5) .. controls (121.72,161.5) and (119.75,159.53) .. (119.75,157.1) -- cycle ;
%Rounded Rect [id:dp4675473740091961] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (139.75,175.9) .. controls (139.75,173.47) and (141.72,171.5) .. (144.15,171.5) -- (179.85,171.5) .. controls (182.28,171.5) and (184.25,173.47) .. (184.25,175.9) -- (184.25,189.1) .. controls (184.25,191.53) and (182.28,193.5) .. (179.85,193.5) -- (144.15,193.5) .. controls (141.72,193.5) and (139.75,191.53) .. (139.75,189.1) -- cycle ;
%Shape: Circle [id:dp19775392051330132] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (311,124) .. controls (311,115.16) and (318.16,108) .. (327,108) .. controls (335.84,108) and (343,115.16) .. (343,124) .. controls (343,132.84) and (335.84,140) .. (327,140) .. controls (318.16,140) and (311,132.84) .. (311,124) -- cycle ;
%Shape: Circle [id:dp5805303764059881] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (219,251) .. controls (219,242.16) and (226.16,235) .. (235,235) .. controls (243.84,235) and (251,242.16) .. (251,251) .. controls (251,259.84) and (243.84,267) .. (235,267) .. controls (226.16,267) and (219,259.84) .. (219,251) -- cycle ;
%Shape: Circle [id:dp9920075562729267] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (55,204) .. controls (55,195.16) and (62.16,188) .. (71,188) .. controls (79.84,188) and (87,195.16) .. (87,204) .. controls (87,212.84) and (79.84,220) .. (71,220) .. controls (62.16,220) and (55,212.84) .. (55,204) -- cycle ;
%Shape: Circle [id:dp6723993849836163] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (24,115) .. controls (24,106.16) and (31.16,99) .. (40,99) .. controls (48.84,99) and (56,106.16) .. (56,115) .. controls (56,123.84) and (48.84,131) .. (40,131) .. controls (31.16,131) and (24,123.84) .. (24,115) -- cycle ;
%Shape: Circle [id:dp19039086267901462] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (37,42) .. controls (37,33.16) and (44.16,26) .. (53,26) .. controls (61.84,26) and (69,33.16) .. (69,42) .. controls (69,50.84) and (61.84,58) .. (53,58) .. controls (44.16,58) and (37,50.84) .. (37,42) -- cycle ;
%Shape: Circle [id:dp39813600157495865] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,223) .. controls (12,214.16) and (19.16,207) .. (28,207) .. controls (36.84,207) and (44,214.16) .. (44,223) .. controls (44,231.84) and (36.84,239) .. (28,239) .. controls (19.16,239) and (12,231.84) .. (12,223) -- cycle ;
%Straight Lines [id:da6434269115933927] 
\draw    (85.5,211) -- (109,218) ;
%Straight Lines [id:da21403618711941486] 
\draw    (81,167) -- (77,187) ;
%Straight Lines [id:da7311714694416521] 
\draw    (148,50) -- (105,78) ;
%Straight Lines [id:da18022097519805247] 
\draw    (90,105) -- (81,135) ;
%Straight Lines [id:da372625339487739] 
\draw    (63,55) -- (87,78) ;
%Straight Lines [id:da8222572886361258] 
\draw    (52,123) -- (69,139) ;
%Straight Lines [id:da29456533152953623] 
\draw    (44,223) -- (60,214) ;
%Straight Lines [id:da035011720618440156] 
\draw    (299,65) -- (338,65) ;
%Straight Lines [id:da8306299522346577] 
\draw    (295,78) -- (318,111) ;
%Straight Lines [id:da9158315952557426] 
\draw    (180,43) -- (222,26) ;
%Straight Lines [id:da654882858459087] 
\draw    (276,51) -- (266,27) ;
%Straight Lines [id:da9713861443069103] 
\draw    (251,251) -- (291,245) ;
%Straight Lines [id:da681957055253205] 
\draw    (313,226) -- (323,201) ;
%Straight Lines [id:da13414124363649937] 
\draw    (131,240) -- (153,259) ;

% Text Node
\draw (172.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (208.4,187.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (230.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (255.4,159.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (265.4,124.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (142.4,109.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (133.4,142.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (153.4,174.4) node [anchor=north west][inner sep=0.75pt]    {$20$};


\end{tikzpicture}

}
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

\parbox{6cm}{Frequency $\mathcal{B}(1/10)$ (i.i.d.)

Loss $\mathcal{G}(100,250)$

Deductible $100$

Network: $\mathbb{E}[D]=5$

\vspace{.2cm}

Contribution $\displaystyle{\frac{100}{5}=20}$

(uniform, constant and reciprocal)

\ 

We generate some random networks

given a distribution of degrees

average $\mathbb{E}[D]$ 

and standard deviation $\textcolor{BrickRed}{\sigma}$

}~~\parbox{10cm}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.625pt,y=0.625pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da8316432420360135] 
\draw    (215,154) -- (307,179) ;
%Straight Lines [id:da22198043906390874] 
\draw    (216,148) -- (311,127) ;
%Straight Lines [id:da7213981350510896] 
\draw    (211,134) -- (272,76) ;
%Straight Lines [id:da5784219385163507] 
\draw    (135,214) -- (192,162) ;
%Straight Lines [id:da5225032422113279] 
\draw    (97,151) -- (184,148) ;
%Shape: Circle [id:dp09050934035467129] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (267,65) .. controls (267,56.16) and (274.16,49) .. (283,49) .. controls (291.84,49) and (299,56.16) .. (299,65) .. controls (299,73.84) and (291.84,81) .. (283,81) .. controls (274.16,81) and (267,73.84) .. (267,65) -- cycle ;
%Shape: Circle [id:dp4427314541620324] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,91) .. controls (80,82.16) and (87.16,75) .. (96,75) .. controls (104.84,75) and (112,82.16) .. (112,91) .. controls (112,99.84) and (104.84,107) .. (96,107) .. controls (87.16,107) and (80,99.84) .. (80,91) -- cycle ;
%Shape: Circle [id:dp984149429775529] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=3]  (184,148) .. controls (184,139.16) and (191.16,132) .. (200,132) .. controls (208.84,132) and (216,139.16) .. (216,148) .. controls (216,156.84) and (208.84,164) .. (200,164) .. controls (191.16,164) and (184,156.84) .. (184,148) -- cycle ;
%Shape: Circle [id:dp9167881310983669] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (307,185) .. controls (307,176.16) and (314.16,169) .. (323,169) .. controls (331.84,169) and (339,176.16) .. (339,185) .. controls (339,193.84) and (331.84,201) .. (323,201) .. controls (314.16,201) and (307,193.84) .. (307,185) -- cycle ;
%Shape: Circle [id:dp7028032171199075] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (65,151) .. controls (65,142.16) and (72.16,135) .. (81,135) .. controls (89.84,135) and (97,142.16) .. (97,151) .. controls (97,159.84) and (89.84,167) .. (81,167) .. controls (72.16,167) and (65,159.84) .. (65,151) -- cycle ;
%Shape: Circle [id:dp05031154024818829] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338,65) .. controls (338,56.16) and (345.16,49) .. (354,49) .. controls (362.84,49) and (370,56.16) .. (370,65) .. controls (370,73.84) and (362.84,81) .. (354,81) .. controls (345.16,81) and (338,73.84) .. (338,65) -- cycle ;
%Shape: Circle [id:dp03964951207533718] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (289,239) .. controls (289,230.16) and (296.16,223) .. (305,223) .. controls (313.84,223) and (321,230.16) .. (321,239) .. controls (321,247.84) and (313.84,255) .. (305,255) .. controls (296.16,255) and (289,247.84) .. (289,239) -- cycle ;
%Shape: Circle [id:dp14161169044547806] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,225) .. controls (110,216.16) and (117.16,209) .. (126,209) .. controls (134.84,209) and (142,216.16) .. (142,225) .. controls (142,233.84) and (134.84,241) .. (126,241) .. controls (117.16,241) and (110,233.84) .. (110,225) -- cycle ;
%Shape: Circle [id:dp8671687399165802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (148,43) .. controls (148,34.16) and (155.16,27) .. (164,27) .. controls (172.84,27) and (180,34.16) .. (180,43) .. controls (180,51.84) and (172.84,59) .. (164,59) .. controls (155.16,59) and (148,51.84) .. (148,43) -- cycle ;
%Straight Lines [id:da7675625400417857] 
\draw    (169.5,59) -- (194,132) ;
%Rounded Rect [id:dp7751963626552394] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (158.75,83.9) .. controls (158.75,81.47) and (160.72,79.5) .. (163.15,79.5) -- (198.85,79.5) .. controls (201.28,79.5) and (203.25,81.47) .. (203.25,83.9) -- (203.25,97.1) .. controls (203.25,99.53) and (201.28,101.5) .. (198.85,101.5) -- (163.15,101.5) .. controls (160.72,101.5) and (158.75,99.53) .. (158.75,97.1) -- cycle ;
%Straight Lines [id:da24156317803602279] 
\draw    (205.5,164) -- (230,237) ;
%Rounded Rect [id:dp5548755111163424] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (194.75,188.9) .. controls (194.75,186.47) and (196.72,184.5) .. (199.15,184.5) -- (234.85,184.5) .. controls (237.28,184.5) and (239.25,186.47) .. (239.25,188.9) -- (239.25,202.1) .. controls (239.25,204.53) and (237.28,206.5) .. (234.85,206.5) -- (199.15,206.5) .. controls (196.72,206.5) and (194.75,204.53) .. (194.75,202.1) -- cycle ;
%Straight Lines [id:da11712437581158663] 
\draw    (110,99) -- (186,140) ;
%Rounded Rect [id:dp6540475359732056] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (216.75,96.9) .. controls (216.75,94.47) and (218.72,92.5) .. (221.15,92.5) -- (256.85,92.5) .. controls (259.28,92.5) and (261.25,94.47) .. (261.25,96.9) -- (261.25,110.1) .. controls (261.25,112.53) and (259.28,114.5) .. (256.85,114.5) -- (221.15,114.5) .. controls (218.72,114.5) and (216.75,112.53) .. (216.75,110.1) -- cycle ;
%Rounded Rect [id:dp0023721926950325267] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (128.75,110.9) .. controls (128.75,108.47) and (130.72,106.5) .. (133.15,106.5) -- (168.85,106.5) .. controls (171.28,106.5) and (173.25,108.47) .. (173.25,110.9) -- (173.25,124.1) .. controls (173.25,126.53) and (171.28,128.5) .. (168.85,128.5) -- (133.15,128.5) .. controls (130.72,128.5) and (128.75,126.53) .. (128.75,124.1) -- cycle ;
%Rounded Rect [id:dp5396032685825466] 
\draw  [fill={rgb, 255:red, 200; green, 222; blue, 248 }  ,fill opacity=1 ] (139.75,175.9) .. controls (139.75,173.47) and (141.72,171.5) .. (144.15,171.5) -- (179.85,171.5) .. controls (182.28,171.5) and (184.25,173.47) .. (184.25,175.9) -- (184.25,189.1) .. controls (184.25,191.53) and (182.28,193.5) .. (179.85,193.5) -- (144.15,193.5) .. controls (141.72,193.5) and (139.75,191.53) .. (139.75,189.1) -- cycle ;
%Shape: Circle [id:dp20135111903097602] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (311,124) .. controls (311,115.16) and (318.16,108) .. (327,108) .. controls (335.84,108) and (343,115.16) .. (343,124) .. controls (343,132.84) and (335.84,140) .. (327,140) .. controls (318.16,140) and (311,132.84) .. (311,124) -- cycle ;
%Shape: Circle [id:dp713473210480298] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (219,251) .. controls (219,242.16) and (226.16,235) .. (235,235) .. controls (243.84,235) and (251,242.16) .. (251,251) .. controls (251,259.84) and (243.84,267) .. (235,267) .. controls (226.16,267) and (219,259.84) .. (219,251) -- cycle ;
%Shape: Circle [id:dp8674232501581537] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (55,204) .. controls (55,195.16) and (62.16,188) .. (71,188) .. controls (79.84,188) and (87,195.16) .. (87,204) .. controls (87,212.84) and (79.84,220) .. (71,220) .. controls (62.16,220) and (55,212.84) .. (55,204) -- cycle ;
%Shape: Circle [id:dp30186608403536996] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (24,115) .. controls (24,106.16) and (31.16,99) .. (40,99) .. controls (48.84,99) and (56,106.16) .. (56,115) .. controls (56,123.84) and (48.84,131) .. (40,131) .. controls (31.16,131) and (24,123.84) .. (24,115) -- cycle ;
%Shape: Circle [id:dp8031779469769263] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (37,42) .. controls (37,33.16) and (44.16,26) .. (53,26) .. controls (61.84,26) and (69,33.16) .. (69,42) .. controls (69,50.84) and (61.84,58) .. (53,58) .. controls (44.16,58) and (37,50.84) .. (37,42) -- cycle ;
%Shape: Circle [id:dp7377753732415923] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12,223) .. controls (12,214.16) and (19.16,207) .. (28,207) .. controls (36.84,207) and (44,214.16) .. (44,223) .. controls (44,231.84) and (36.84,239) .. (28,239) .. controls (19.16,239) and (12,231.84) .. (12,223) -- cycle ;
%Straight Lines [id:da007579288985743338] 
\draw    (85.5,211) -- (109,218) ;
%Straight Lines [id:da8850597011340295] 
\draw    (81,167) -- (77,187) ;
%Straight Lines [id:da43985737600173136] 
\draw    (148,50) -- (105,78) ;
%Straight Lines [id:da6713453271525953] 
\draw    (90,105) -- (81,135) ;
%Straight Lines [id:da0722129280452719] 
\draw    (63,55) -- (87,78) ;
%Straight Lines [id:da12069179358732751] 
\draw    (52,123) -- (69,139) ;
%Straight Lines [id:da8395875894152355] 
\draw    (44,223) -- (60,214) ;
%Straight Lines [id:da38983643960931025] 
\draw    (299,65) -- (338,65) ;
%Straight Lines [id:da14135311644936777] 
\draw    (295,78) -- (318,111) ;
%Straight Lines [id:da6869953522268037] 
\draw    (180,43) -- (222,26) ;
%Straight Lines [id:da16945041789353488] 
\draw    (276,51) -- (266,27) ;
%Straight Lines [id:da175628436713823] 
\draw    (251,251) -- (291,245) ;
%Straight Lines [id:da38063848250529186] 
\draw    (313,226) -- (323,201) ;
%Straight Lines [id:da31148045909224364] 
\draw    (131,240) -- (153,259) ;

% Text Node
\draw (172.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (208.4,187.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (230.4,95.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (142.4,109.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (153.4,174.4) node [anchor=north west][inner sep=0.75pt]    {$20$};


\end{tikzpicture}
}
\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

Contribution of \textcolor{black}{all} connections. $X$ = individual loss

Here $\mathbb{E}[X]=4.5\%$ of the deductible, and $\text{sd}[X]=17\%$

\vspace{-.4cm}

\begin{center}
    \includegraphics[height=.75\textheight]{figs/net-moy-1.png}~~
    \includegraphics[height=.75\textheight]{figs/net-sd-1.png}~~
    \includegraphics[height=.75\textheight]{figs/net-moy-sd-1.png}
\end{center}

\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

Contribution of \textcolor{BrickRed}{some} connections, $d=\max\{d,\overline{d}\}$. 

Here $\mathbb{E}[X]=4.5\%$ or the deductible and $\text{sd}[X]=17\%$

\vspace{-.4cm}

\begin{center}
    \includegraphics[height=.75\textheight]{figs/net-moy-2.png}~~
    \includegraphics[height=.75\textheight]{figs/net-sd-2.png}~~
    \includegraphics[height=.75\textheight]{figs/net-moy-sd-2.png}
\end{center}

\end{frame} 

\begin{frame}{Networks \& Collaborative Insurance}

Contribution of \textcolor{NavyBlue}{some (optimized)} connections, $d=\max\{d,\overline{d}\}$. 

Here $\mathbb{E}[X]=4.5\%$ and $\text{sd}[X]=17\%$

\vspace{-.4cm}

\begin{center}
    \includegraphics[height=.75\textheight]{figs/net-moy-3.png}~~
    \includegraphics[height=.75\textheight]{figs/net-sd-3.png}~~
    \includegraphics[height=.75\textheight]{figs/net-moy-sd-3.png}
\end{center}

\end{frame} 

\clearpage

%\bibliographystyle{chicago}
\bibliographystyle{apa}
\bibliography{biblio}

\end{document}
